U-Bench: A Comprehensive Understanding of U-Net through 100-Variant Benchmarking

Over the past decade, U-Net has been the dominant architecture in medical image segmentation, leading to the development of thousands of U-shaped variants. Despite its widespread adoption, there is still no comprehensive benchmark to systematically evaluate their performance and utility, largely because of insufficient statistical validation and limited consideration of efficiency and generalization across diverse datasets. To bridge this gap, we present U-Bench, the first large-scale, statistically rigorous benchmark that evaluates 100 U-Net variants across 28 datasets and 10 imaging modalities. Our contributions are threefold: (1) Comprehensive Evaluation: U-Bench evaluates models along three key dimensions: statistical robustness, zero-shot generalization, and computational efficiency. We introduce a novel metric, U-Score, which jointly captures the performance-efficiency trade-off, offering a deployment-oriented perspective on model progress. (2) Systematic Analysis and Model Selection Guidance: We summarize key findings from the large-scale evaluation and systematically analyze the impact of dataset characteristics and architectural paradigms on model performance. Based on these insights, we propose a model advisor agent to guide researchers in selecting the most suitable models for specific datasets and tasks. (3) Public Availability: We provide all code, models, protocols, and weights, enabling the community to reproduce our results and extend the benchmark with future methods. In summary, U-Bench not only exposes gaps in previous evaluations but also establishes a foundation for fair, reproducible, and practically relevant benchmarking in the next decade of U-Net-based segmentation models. The project can be accessed at: https://fenghetan9.github.io/ubench. Code is available at: https://github.com/FengheTan9/U-Bench.

==> (inline-0) <==
\begin{tabular}{r c | c c c | c c | c c | c c | c c c | c | c c c | c c | c | c | c}
\Xhline{1.5px} % horizontal line

\multirow{2}{*}{Rank} & \multirow{2}{*}{Network} 
& \multicolumn{3}{c|}{Ultrasound} & \multicolumn{2}{c|}{Dermoscopy} & \multicolumn{2}{c|}{Endoscopy} & \multicolumn{2}{c|}{Fundus} & \multicolumn{3}{c|}{Histopathology} & \multicolumn{1}{c|}{Nuclear} & \multicolumn{3}{c|}{X-Ray} & \multicolumn{2}{c|}{MRI} & \multicolumn{1}{c|}{CT} & \multicolumn{1}{c|}{OCT}   & \multirow{2}{*}{Avg} \\
% \cline{3-9}
% \cline{3-22}
& & BUSI & BUSBRA & TNSCUI & ISIC2018 & SkinCancer & Kvasir & Robotool & CHASE & DRIVE & DSB2018 & Glas & Monusac & Cell & Covidquex & Montgomery & DCA & ACDC & Promise & Synapse & Cystoidfluid \\

\hline

\gold & RWKV-UNet & \cellcolor{g}{72.32} & \cellcolor{g}{84.76} & \cellcolor{g}{80.06} & \cellcolor{g}{84.97} & \cellcolor{lr}{87.48} & \cellcolor{lg}{84.53} & \cellcolor{g}{85.95} & \cellcolor{r}{70.85} & \cellcolor{r}{59.75} & \cellcolor{r}{88.10} & \cellcolor{lg}{85.75} & \cellcolor{lr}{68.96} & \cellcolor{r}{84.56} & \cellcolor{lg}{70.75} & \cellcolor{r}{96.21} & \cellcolor{r}{63.61} & \cellcolor{lr}{85.20} & \cellcolor{y}{87.56} & \cellcolor{r}{72.56} & \cellcolor{r}{72.56} & 79.84 \\
\silver & UTANet & \cellcolor{y}{69.00} & \cellcolor{y}{83.93} & \cellcolor{g}{78.51} & \cellcolor{lg}{83.84} & \cellcolor{r}{84.48} & \cellcolor{lr}{83.06} & \cellcolor{y}{84.62} & \cellcolor{r}{79.81} & \cellcolor{r}{60.86} & \cellcolor{r}{87.70} & \cellcolor{r}{84.22} & \cellcolor{lr}{68.39} & \cellcolor{r}{84.77} & \cellcolor{r}{69.29} & \cellcolor{r}{95.76} & \cellcolor{r}{64.23} & \cellcolor{r}{84.73} & \cellcolor{r}{86.87} & \cellcolor{r}{69.73} & \cellcolor{lg}{69.73} & 79.43 \\
\bronze & AURA-Net & \cellcolor{g}{70.63} & \cellcolor{lr}{83.95} & \cellcolor{g}{78.32} & \cellcolor{g}{84.25} & \cellcolor{r}{85.56} & \cellcolor{lr}{83.53} & \cellcolor{lg}{85.78} & \cellcolor{r}{80.08} & \cellcolor{r}{58.22} & \cellcolor{r}{88.23} & \cellcolor{r}{82.77} & \cellcolor{r}{66.56} & \cellcolor{r}{84.87} & \cellcolor{g}{70.85} & \cellcolor{r}{95.67} & \cellcolor{r}{63.25} & \cellcolor{r}{84.35} & \cellcolor{r}{86.66} & \cellcolor{lr}{73.25} & \cellcolor{r}{73.25} & 79.37 \\
\#4 & Swin-umamba & \cellcolor{lg}{70.04} & \cellcolor{r}{83.48} & \cellcolor{g}{78.64} & \cellcolor{g}{84.49} & \cellcolor{r}{83.92} & \cellcolor{lg}{85.56} & \cellcolor{y}{84.04} & \cellcolor{r}{81.65} & \cellcolor{lr}{62.75} & \cellcolor{r}{87.81} & \cellcolor{r}{79.06} & \cellcolor{r}{64.12} & \cellcolor{r}{84.49} & \cellcolor{r}{69.48} & \cellcolor{r}{95.56} & \cellcolor{r}{62.73} & \cellcolor{r}{84.51} & \cellcolor{r}{86.29} & \cellcolor{r}{71.69} & \cellcolor{lg}{71.69} & 79.27 \\
\#5 & TransResUNet & \cellcolor{g}{71.27} & \cellcolor{lr}{83.86} & \cellcolor{g}{78.04} & \cellcolor{g}{84.38} & \cellcolor{r}{84.79} & \cellcolor{y}{83.38} & \cellcolor{lg}{85.30} & \cellcolor{r}{81.01} & \cellcolor{r}{58.85} & \cellcolor{r}{87.09} & \cellcolor{r}{82.35} & \cellcolor{r}{66.86} & \cellcolor{r}{83.78} & \cellcolor{lr}{69.81} & \cellcolor{r}{95.89} & \cellcolor{r}{63.25} & \cellcolor{r}{83.79} & \cellcolor{r}{86.95} & \cellcolor{r}{69.65} & \cellcolor{r}{69.65} & 79.13 \\
\#6 & FCBFormer & \cellcolor{r}{68.24} & \cellcolor{y}{84.00} & \cellcolor{g}{78.10} & \cellcolor{y}{83.60} & \cellcolor{r}{86.33} & \cellcolor{lg}{84.50} & \cellcolor{r}{77.58} & \cellcolor{r}{81.17} & \cellcolor{g}{64.25} & \cellcolor{r}{88.08} & \cellcolor{r}{79.81} & \cellcolor{r}{66.29} & \cellcolor{r}{84.54} & \cellcolor{r}{67.60} & \cellcolor{r}{95.05} & \cellcolor{r}{61.70} & \cellcolor{r}{84.90} & \cellcolor{r}{87.29} & \cellcolor{r}{72.06} & \cellcolor{lr}{72.06} & 78.95 \\
\#7 & MEGANet & \cellcolor{g}{71.47} & \cellcolor{lr}{83.99} & \cellcolor{g}{79.01} & \cellcolor{g}{84.50} & \cellcolor{r}{85.23} & \cellcolor{y}{84.29} & \cellcolor{g}{86.25} & \cellcolor{r}{73.27} & \cellcolor{r}{52.76} & \cellcolor{r}{87.33} & \cellcolor{r}{82.92} & \cellcolor{r}{65.86} & \cellcolor{r}{84.37} & \cellcolor{y}{70.19} & \cellcolor{r}{96.12} & \cellcolor{r}{63.77} & \cellcolor{r}{83.99} & \cellcolor{r}{87.00} & \cellcolor{r}{73.18} & \cellcolor{r}{73.18} & 78.85 \\
\#8 & DA-TransUNet & \cellcolor{g}{71.47} & \cellcolor{lr}{83.91} & \cellcolor{g}{77.95} & \cellcolor{y}{83.95} & \cellcolor{lr}{87.22} & \cellcolor{r}{82.20} & \cellcolor{r}{83.09} & \cellcolor{r}{78.65} & \cellcolor{r}{58.05} & \cellcolor{r}{87.48} & \cellcolor{r}{82.89} & \cellcolor{r}{64.26} & \cellcolor{r}{84.63} & \cellcolor{r}{69.61} & \cellcolor{lr}{96.17} & \cellcolor{r}{64.90} & \cellcolor{r}{84.30} & \cellcolor{r}{85.84} & \cellcolor{r}{70.15} & \cellcolor{r}{70.15} & 78.82 \\
\#9 & ESKNet & \cellcolor{g}{70.88} & \cellcolor{lr}{83.77} & \cellcolor{g}{78.29} & \cellcolor{r}{83.34} & \cellcolor{r}{81.93} & \cellcolor{r}{82.11} & \cellcolor{r}{81.36} & \cellcolor{r}{82.69} & \cellcolor{g}{63.15} & \cellcolor{r}{88.23} & \cellcolor{r}{82.48} & \cellcolor{r}{66.92} & \cellcolor{r}{84.35} & \cellcolor{r}{68.82} & \cellcolor{r}{95.65} & \cellcolor{r}{63.69} & \cellcolor{r}{84.06} & \cellcolor{r}{86.34} & \cellcolor{r}{70.78} & \cellcolor{r}{70.78} & 78.79 \\
\#10 & CFFormer & \cellcolor{g}{70.91} & \cellcolor{r}{82.42} & \cellcolor{g}{78.44} & \cellcolor{g}{84.89} & \cellcolor{r}{83.87} & \cellcolor{lg}{84.57} & \cellcolor{y}{83.80} & \cellcolor{r}{76.61} & \cellcolor{r}{60.05} & \cellcolor{r}{87.57} & \cellcolor{r}{82.17} & \cellcolor{r}{64.51} & \cellcolor{r}{84.41} & \cellcolor{r}{68.40} & \cellcolor{r}{95.87} & \cellcolor{r}{62.17} & \cellcolor{r}{83.99} & \cellcolor{r}{86.58} & \cellcolor{r}{70.89} & \cellcolor{r}{70.89} & 78.76 \\
\#11 & EViT-UNet & \cellcolor{g}{70.50} & \cellcolor{lg}{84.36} & \cellcolor{g}{78.75} & \cellcolor{g}{84.03} & \cellcolor{r}{82.90} & \cellcolor{y}{83.94} & \cellcolor{lg}{85.39} & \cellcolor{r}{74.06} & \cellcolor{r}{58.95} & \cellcolor{r}{87.32} & \cellcolor{r}{80.53} & \cellcolor{r}{67.61} & \cellcolor{r}{84.21} & \cellcolor{y}{70.33} & \cellcolor{r}{95.27} & \cellcolor{r}{63.81} & \cellcolor{r}{84.91} & \cellcolor{r}{87.05} & \cellcolor{r}{67.17} & \cellcolor{r}{67.17} & 78.73 \\
\#12 & CMU-Net & \cellcolor{y}{69.25} & \cellcolor{r}{83.39} & \cellcolor{y}{77.28} & \cellcolor{r}{82.74} & \cellcolor{r}{81.90} & \cellcolor{r}{83.07} & \cellcolor{r}{80.25} & \cellcolor{r}{84.33} & \cellcolor{lg}{62.85} & \cellcolor{r}{87.87} & \cellcolor{r}{81.88} & \cellcolor{r}{66.48} & \cellcolor{r}{84.13} & \cellcolor{r}{68.28} & \cellcolor{r}{95.54} & \cellcolor{r}{62.64} & \cellcolor{r}{84.24} & \cellcolor{r}{86.87} & \cellcolor{r}{68.42} & \cellcolor{r}{68.42} & 78.70 \\
\#13 & DDANet & \cellcolor{y}{68.33} & \cellcolor{r}{83.36} & \cellcolor{g}{77.53} & \cellcolor{r}{83.20} & \cellcolor{r}{80.91} & \cellcolor{y}{83.06} & \cellcolor{r}{80.35} & \cellcolor{r}{78.94} & \cellcolor{r}{61.40} & \cellcolor{r}{88.16} & \cellcolor{r}{83.78} & \cellcolor{y}{68.38} & \cellcolor{r}{84.17} & \cellcolor{r}{68.32} & \cellcolor{r}{95.97} & \cellcolor{r}{63.65} & \cellcolor{lr}{85.11} & \cellcolor{r}{86.20} & \cellcolor{y}{71.83} & \cellcolor{r}{71.83} & 78.69 \\
\#14 & MFMSNet & \cellcolor{g}{71.24} & \cellcolor{y}{84.27} & \cellcolor{g}{78.91} & \cellcolor{g}{84.18} & \cellcolor{r}{84.67} & \cellcolor{lg}{84.32} & \cellcolor{lg}{85.21} & \cellcolor{r}{71.18} & \cellcolor{r}{54.35} & \cellcolor{r}{86.92} & \cellcolor{r}{83.03} & \cellcolor{r}{64.66} & \cellcolor{r}{84.14} & \cellcolor{lr}{69.77} & \cellcolor{r}{95.69} & \cellcolor{r}{63.81} & \cellcolor{r}{84.28} & \cellcolor{r}{87.26} & \cellcolor{lr}{72.20} & \cellcolor{r}{72.20} & 78.62 \\
\#15 & Perspective-Unet & \cellcolor{r}{67.00} & \cellcolor{r}{83.53} & \cellcolor{g}{78.20} & \cellcolor{r}{82.78} & \cellcolor{r}{84.29} & \cellcolor{lr}{82.70} & \cellcolor{r}{79.77} & \cellcolor{r}{82.86} & \cellcolor{r}{60.47} & \cellcolor{r}{87.29} & \cellcolor{r}{81.53} & \cellcolor{r}{64.66} & \cellcolor{r}{82.99} & \cellcolor{r}{67.54} & \cellcolor{r}{95.20} & \cellcolor{r}{62.35} & \cellcolor{r}{83.80} & \cellcolor{r}{87.03} & \cellcolor{lr}{73.69} & \cellcolor{r}{73.69} & 78.58 \\
\#16 & AttU-Net & \cellcolor{r}{65.74} & \cellcolor{r}{83.13} & \cellcolor{r}{76.30} & \cellcolor{r}{82.60} & \cellcolor{r}{81.74} & \cellcolor{r}{79.23} & \cellcolor{r}{81.04} & \cellcolor{r}{84.20} & \cellcolor{lr}{62.27} & \cellcolor{r}{87.94} & \cellcolor{r}{83.06} & \cellcolor{r}{66.96} & \cellcolor{r}{84.49} & \cellcolor{r}{68.93} & \cellcolor{r}{95.73} & \cellcolor{r}{63.14} & \cellcolor{lg}{85.01} & \cellcolor{r}{86.69} & \cellcolor{lr}{71.19} & \cellcolor{r}{71.19} & 78.57 \\
\#17 & UNet3+ & \cellcolor{r}{65.06} & \cellcolor{r}{82.92} & \cellcolor{r}{75.61} & \cellcolor{r}{82.80} & \cellcolor{r}{81.85} & \cellcolor{r}{78.83} & \cellcolor{r}{81.13} & \cellcolor{r}{83.69} & \cellcolor{lr}{62.54} & \cellcolor{r}{87.99} & \cellcolor{r}{82.79} & \cellcolor{r}{66.36} & \cellcolor{r}{84.19} & \cellcolor{r}{68.69} & \cellcolor{r}{95.88} & \cellcolor{r}{63.27} & \cellcolor{r}{84.27} & \cellcolor{r}{86.68} & \cellcolor{lr}{70.41} & \cellcolor{g}{70.41} & 78.54 \\
\#18 & UTNet & \cellcolor{lg}{69.60} & \cellcolor{r}{83.09} & \cellcolor{lg}{77.42} & \cellcolor{y}{83.56} & \cellcolor{r}{82.08} & \cellcolor{r}{80.92} & \cellcolor{r}{79.66} & \cellcolor{r}{80.83} & \cellcolor{g}{63.17} & \cellcolor{r}{88.39} & \cellcolor{r}{80.42} & \cellcolor{r}{67.76} & \cellcolor{r}{84.47} & \cellcolor{r}{68.31} & \cellcolor{r}{95.73} & \cellcolor{r}{63.54} & \cellcolor{r}{84.07} & \cellcolor{r}{86.04} & \cellcolor{r}{69.16} & \cellcolor{r}{69.16} & 78.52 \\
\#19 & Mobile U-ViT & \cellcolor{g}{71.59} & \cellcolor{r}{83.64} & \cellcolor{g}{78.12} & \cellcolor{lg}{83.88} & \cellcolor{r}{83.64} & \cellcolor{y}{83.21} & \cellcolor{r}{80.31} & \cellcolor{r}{77.58} & \cellcolor{r}{60.69} & \cellcolor{r}{87.67} & \cellcolor{r}{79.05} & \cellcolor{r}{66.63} & \cellcolor{r}{83.91} & \cellcolor{r}{68.57} & \cellcolor{r}{95.89} & \cellcolor{r}{63.19} & \cellcolor{r}{83.79} & \cellcolor{r}{85.29} & \cellcolor{r}{70.84} & \cellcolor{r}{70.84} & 78.38 \\

\rowcolor{gray!15} \#20 & U-Net & 65.58 & 82.91 & 75.99 & 82.78 & 80.94 & 80.11 & 81.24 & 84.07 & 61.81 & 88.05 & 83.30 & 66.44 & 84.33 & 68.52 & 95.87 & 63.30 & 84.32 & 86.30 & 67.90 & 82.39 & 78.31 \\
\#21 & MT-UNet & 67.01 & 81.80 & 72.66 & 82.84 & 84.41 & 80.08 & 80.82 & 82.00 & 63.21 & 88.74 & 80.31 & 69.27 & 84.93 & 67.50 & 95.90 & 63.23 & 83.68 & 85.63 & 69.81 & 81.46 & 78.26 \\
\#22 & RollingUnet & 67.68 & 83.44 & 76.17 & 83.07 & 81.00 & 81.50 & 80.34 & 78.51 & 62.49 & 88.14 & 82.54 & 66.52 & 84.62 & 68.83 & 96.01 & 63.09 & 83.88 & 85.87 & 70.12 & 81.25 & 78.25 \\
\#23 & UCTransNet & 68.01 & 82.51 & 75.42 & 83.10 & 82.77 & 80.34 & 81.23 & 82.82 & 60.38 & 87.72 & 81.39 & 66.59 & 84.18 & 68.34 & 95.70 & 62.25 & 84.21 & 86.01 & 69.62 & 82.29 & 78.24 \\
\#24 & MBSNet & 68.82 & 83.60 & 76.78 & 83.09 & 82.86 & 81.44 & 78.25 & 77.57 & 61.61 & 87.78 & 83.57 & 66.81 & 83.97 & 68.54 & 95.79 & 62.95 & 84.20 & 85.98 & 69.66 & 81.28 & 78.23 \\
\#25 & TransUnet & 69.62 & 82.84 & 77.61 & 83.51 & 84.85 & 80.93 & 78.30 & 79.87 & 59.76 & 87.26 & 79.33 & 65.24 & 84.17 & 68.95 & 95.72 & 62.85 & 83.40 & 86.01 & 70.70 & 82.05 & 78.15 \\
\#26 & TransAttUnet & 68.46 & 83.28 & 77.65 & 83.04 & 79.11 & 81.53 & 80.01 & 75.63 & 62.45 & 88.49 & 81.04 & 68.25 & 84.88 & 69.34 & 96.03 & 63.04 & 83.88 & 85.54 & 70.11 & 80.83 & 78.13 \\
\#27 & LGMSNet & 69.45 & 83.22 & 77.71 & 83.68 & 85.22 & 81.77 & 78.45 & 77.64 & 60.05 & 88.16 & 81.92 & 64.88 & 84.32 & 68.14 & 95.56 & 62.01 & 83.08 & 86.02 & 69.35 & 79.82 & 78.02 \\
\#28 & CENet & 69.16 & 82.83 & 77.34 & 83.89 & 84.13 & 84.32 & 80.07 & 70.80 & 58.38 & 88.06 & 83.47 & 64.12 & 83.57 & 67.65 & 94.46 & 61.63 & 85.54 & 83.62 & 74.70 & 82.24 & 78.00 \\
\#29 & H2Former & 69.80 & 83.41 & 77.84 & 83.31 & 83.02 & 81.88 & 78.40 & 74.94 & 57.93 & 86.58 & 82.16 & 65.58 & 83.51 & 67.45 & 95.82 & 62.18 & 84.72 & 86.35 & 70.90 & 83.99 & 77.99 \\
\#30 & CA-Net & 68.96 & 82.87 & 77.34 & 82.87 & 82.48 & 80.58 & 77.61 & 74.01 & 61.97 & 88.12 & 81.63 & 68.39 & 84.85 & 68.59 & 95.62 & 63.01 & 84.68 & 85.36 & 70.14 & 80.01 & 77.95 \\
\#31 & CMUNeXt & 68.68 & 83.63 & 77.18 & 82.80 & 85.39 & 80.21 & 77.83 & 78.25 & 60.99 & 87.62 & 82.12 & 65.35 & 84.00 & 68.08 & 95.54 & 62.59 & 83.13 & 85.57 & 68.05 & 80.66 & 77.88 \\
\#32 & D-TrAttUnet & 65.38 & 82.03 & 75.21 & 82.56 & 83.82 & 80.78 & 78.93 & 79.19 & 62.48 & 88.27 & 79.38 & 66.96 & 84.15 & 67.07 & 95.13 & 62.67 & 83.05 & 85.87 & 70.25 & 83.74 & 77.85 \\
\#33 & MedFormer & 67.08 & 82.43 & 77.81 & 83.09 & 82.16 & 82.06 & 77.61 & 79.90 & 61.77 & 87.64 & 77.93 & 66.52 & 83.61 & 67.29 & 94.87 & 62.43 & 83.30 & 86.53 & 67.21 & 83.58 & 77.74 \\
\#34 & FAT-Net & 70.17 & 84.15 & 78.57 & 83.91 & 84.11 & 83.39 & 84.34 & 75.39 & 50.01 & 86.07 & 82.81 & 64.82 & 82.76 & 69.48 & 95.43 & 63.15 & 84.78 & 86.06 & 64.45 & 80.88 & 77.74 \\
\#35 & MCA-UNet & 69.49 & 83.78 & 78.26 & 83.72 & 86.17 & 82.25 & 79.97 & 75.56 & 58.90 & 87.52 & 79.85 & 65.09 & 83.87 & 67.63 & 95.22 & 62.13 & 84.40 & 85.84 & 58.69 & 83.07 & 77.57 \\
\#36 & MSLAU-Net & 68.69 & 82.69 & 78.18 & 83.56 & 86.80 & 83.83 & 82.93 & 70.05 & 49.20 & 85.98 & 84.38 & 62.82 & 82.70 & 68.30 & 94.83 & 61.94 & 84.39 & 84.84 & 72.60 & 82.27 & 77.55 \\
\#37 & U-Net++ & 66.44 & 82.10 & 76.87 & 82.59 & 83.16 & 81.83 & 79.08 & 79.72 & 58.40 & 87.11 & 80.43 & 64.63 & 83.56 & 66.74 & 95.30 & 61.41 & 83.25 & 86.40 & 67.43 & 82.58 & 77.45 \\
\#38 & TA-Net & 69.89 & 84.17 & 78.85 & 84.34 & 83.32 & 83.33 & 85.62 & 71.68 & 50.29 & 86.95 & 81.60 & 64.34 & 83.60 & 70.20 & 94.76 & 62.51 & 82.78 & 86.39 & 63.54 & 80.79 & 77.45 \\
\#39 & ResU-KAN & 67.38 & 83.01 & 77.39 & 83.36 & 82.12 & 82.70 & 77.54 & 76.12 & 57.84 & 86.86 & 79.44 & 64.16 & 83.89 & 67.75 & 94.83 & 62.05 & 81.95 & 86.35 & 69.60 & 83.18 & 77.38 \\
\#40 & U-KAN & 67.10 & 82.81 & 77.15 & 82.73 & 84.94 & 82.11 & 77.77 & 75.80 & 57.71 & 86.68 & 79.75 & 63.29 & 83.55 & 66.93 & 94.99 & 61.34 & 82.44 & 86.89 & 69.82 & 82.92 & 77.34 \\
\#41 & MSRFNet & 65.81 & 83.16 & 77.30 & 82.86 & 80.87 & 80.60 & 78.32 & 69.36 & 57.27 & 88.01 & 81.12 & 66.29 & 83.82 & 67.64 & 95.54 & 63.25 & 84.78 & 85.81 & 70.16 & 80.74 & 77.14 \\
\#42 & ColonSegNet & 62.77 & 78.47 & 71.03 & 82.06 & 81.92 & 79.81 & 77.87 & 82.20 & 63.19 & 88.01 & 80.56 & 65.74 & 84.70 & 66.67 & 95.65 & 62.56 & 83.56 & 83.98 & 68.07 & 83.39 & 77.11 \\
\#43 & GH-UNet & 66.20 & 82.86 & 76.69 & 82.55 & 84.98 & 81.36 & 77.58 & 70.27 & 57.92 & 86.01 & 81.91 & 63.09 & 83.01 & 67.16 & 95.01 & 62.17 & 83.21 & 86.19 & 71.08 & 82.60 & 77.09 \\
\#44 & CE-Net & 69.99 & 83.74 & 78.21 & 84.32 & 83.64 & 82.11 & 85.11 & 70.23 & 49.23 & 86.35 & 81.20 & 62.25 & 83.19 & 70.04 & 95.13 & 62.14 & 82.89 & 85.96 & 64.67 & 81.17 & 77.08 \\
\#45 & ScribFormer & 66.37 & 82.02 & 76.55 & 83.13 & 80.01 & 79.33 & 75.38 & 74.34 & 60.58 & 87.93 & 77.57 & 66.84 & 84.13 & 67.98 & 95.63 & 62.26 & 83.52 & 84.89 & 70.96 & 80.97 & 77.02 \\
\#46 & DS-TransUNet & 63.91 & 81.29 & 73.09 & 83.30 & 83.74 & 84.02 & 82.80 & 72.97 & 55.46 & 87.82 & 81.46 & 64.05 & 83.10 & 66.44 & 94.37 & 60.83 & 84.68 & 83.10 & 72.74 & 79.10 & 76.91 \\
\#47 & DCSAU-Net & 67.37 & 83.21 & 78.00 & 83.47 & 81.47 & 81.07 & 77.78 & 70.08 & 60.31 & 88.44 & 77.00 & 64.48 & 83.86 & 68.51 & 94.98 & 62.40 & 82.65 & 85.42 & 66.33 & 79.78 & 76.83 \\
\#48 & DDS-UNet & 67.63 & 82.74 & 76.19 & 83.67 & 83.58 & 81.86 & 78.22 & 74.09 & 54.06 & 86.38 & 79.88 & 62.80 & 83.32 & 67.45 & 95.14 & 61.94 & 80.49 & 85.78 & 67.80 & 82.55 & 76.78 \\
\#49 & TransNorm & 69.43 & 83.14 & 77.72 & 83.57 & 85.86 & 81.29 & 79.36 & 76.98 & 57.25 & 86.53 & 76.72 & 63.39 & 83.66 & 67.96 & 95.13 & 61.95 & 74.11 & 86.37 & 61.95 & 82.09 & 76.72 \\
\#50 & MedVKAN & 66.71 & 83.92 & 77.26 & 83.01 & 82.87 & 81.93 & 78.33 & 67.95 & 57.50 & 87.20 & 78.18 & 65.57 & 83.47 & 68.43 & 95.00 & 61.78 & 81.96 & 86.80 & 66.17 & 79.99 & 76.70 \\
\#51 & DoubleUNet & 66.56 & 81.79 & 74.95 & 81.07 & 79.15 & 84.09 & 75.65 & 78.51 & 60.29 & 88.61 & 77.13 & 65.59 & 80.26 & 67.40 & 95.53 & 60.54 & 85.33 & 81.01 & 72.63 & 75.34 & 76.57 \\
\#52 & AC-MambaSeg & 65.96 & 82.05 & 76.17 & 83.17 & 83.31 & 81.48 & 75.51 & 78.73 & 54.28 & 86.25 & 75.39 & 62.73 & 82.21 & 68.10 & 94.33 & 60.34 & 80.47 & 86.32 & 69.96 & 83.10 & 76.49 \\
\#53 & MMUNet & 67.40 & 83.15 & 77.60 & 83.13 & 80.89 & 82.79 & 76.90 & 76.15 & 58.40 & 86.65 & 73.61 & 61.44 & 83.09 & 66.84 & 93.96 & 60.19 & 80.32 & 84.96 & 65.87 & 84.21 & 76.38 \\
\#54 & U-RWKV & 65.72 & 81.95 & 72.70 & 82.68 & 80.76 & 78.28 & 75.33 & 77.13 & 59.50 & 87.98 & 78.14 & 65.90 & 84.00 & 66.47 & 95.18 & 62.82 & 81.13 & 85.64 & 64.59 & 80.87 & 76.34 \\
\#55 & HiFormer & 67.28 & 83.53 & 77.71 & 83.96 & 84.90 & 83.36 & 82.95 & 66.14 & 47.23 & 85.69 & 79.74 & 62.18 & 82.22 & 68.38 & 95.09 & 60.02 & 83.25 & 85.99 & 69.18 & 77.66 & 76.32 \\
\#56 & ResUNet++ & 62.36 & 80.43 & 73.01 & 82.30 & 82.58 & 78.36 & 75.13 & 79.93 & 61.55 & 87.15 & 76.16 & 63.59 & 83.75 & 66.70 & 94.86 & 59.50 & 81.45 & 86.40 & 62.47 & 83.17 & 76.04 \\
\#57 & CASCADE & 70.81 & 82.42 & 77.49 & 83.53 & 85.19 & 84.34 & 80.35 & 59.33 & 33.42 & 86.20 & 85.17 & 58.27 & 81.76 & 68.22 & 94.38 & 61.34 & 84.43 & 86.42 & 73.30 & 76.58 & 75.65 \\
\#58 & CSCAUNet & 67.19 & 82.79 & 77.52 & 82.79 & 82.24 & 82.25 & 78.05 & 70.20 & 28.59 & 86.87 & 81.58 & 62.25 & 82.99 & 68.54 & 95.13 & 59.81 & 82.19 & 86.24 & 71.09 & 81.87 & 75.51 \\
\#59 & Tinyunet & 61.96 & 82.01 & 74.71 & 82.12 & 81.44 & 77.22 & 75.09 & 70.74 & 59.07 & 86.81 & 79.47 & 60.71 & 83.40 & 66.80 & 95.11 & 59.83 & 81.56 & 84.17 & 67.22 & 79.82 & 75.46 \\
\#60 & LV-UNet & 66.35 & 82.08 & 75.39 & 83.53 & 83.55 & 81.88 & 80.21 & 64.48 & 46.42 & 86.56 & 78.69 & 62.87 & 82.37 & 68.61 & 94.42 & 61.21 & 80.41 & 84.82 & 64.14 & 78.11 & 75.31 \\
\#61 & G-CASCADE & 69.81 & 82.21 & 77.21 & 83.52 & 84.46 & 83.56 & 78.54 & 55.59 & 36.32 & 86.90 & 82.70 & 60.30 & 81.43 & 67.94 & 94.54 & 59.94 & 84.89 & 83.98 & 73.54 & 75.30 & 75.13 \\
\#62 & DC-UNet & 61.31 & 80.30 & 73.10 & 80.97 & 78.43 & 77.01 & 76.19 & 68.10 & 58.03 & 86.36 & 81.13 & 64.79 & 82.86 & 68.79 & 95.13 & 57.07 & 83.74 & 84.25 & 66.64 & 70.55 & 74.74 \\
\#63 & ERDUnet & 66.72 & 82.01 & 76.04 & 82.48 & 79.44 & 76.04 & 73.28 & 65.86 & 55.23 & 87.43 & 72.75 & 64.59 & 83.07 & 66.42 & 93.56 & 61.13 & 79.46 & 84.38 & 63.86 & 79.01 & 74.64 \\
\#64 & ConvFormer & 67.45 & 82.41 & 75.96 & 82.86 & 82.15 & 80.25 & 79.03 & 62.90 & 37.90 & 84.32 & 81.02 & 58.43 & 81.68 & 69.05 & 95.55 & 59.80 & 83.28 & 85.62 & 64.13 & 76.37 & 74.51 \\
\#65 & ULite & 63.97 & 80.70 & 70.75 & 82.26 & 82.79 & 76.05 & 73.45 & 65.37 & 58.10 & 87.45 & 74.47 & 61.12 & 83.27 & 65.05 & 94.31 & 58.95 & 75.68 & 83.29 & 63.12 & 80.62 & 74.04 \\
\#66 & SwinUNETR & 62.50 & 78.55 & 70.31 & 82.70 & 81.35 & 80.02 & 71.71 & 70.20 & 61.53 & 87.18 & 70.26 & 61.59 & 83.74 & 64.15 & 94.25 & 61.16 & 74.04 & 83.96 & 61.42 & 79.62 & 74.01 \\
\#67 & SCUNet++ & 61.48 & 80.70 & 73.90 & 81.66 & 82.49 & 82.91 & 72.35 & 75.17 & 34.54 & 85.46 & 79.68 & 59.11 & 81.20 & 66.55 & 94.41 & 60.15 & 82.98 & 80.10 & 67.33 & 75.72 & 73.89 \\
\#68 & UNeXt & 62.11 & 80.42 & 71.13 & 82.41 & 81.00 & 75.64 & 75.64 & 65.51 & 46.52 & 86.29 & 76.30 & 60.97 & 82.83 & 65.74 & 94.76 & 59.27 & 77.43 & 84.83 & 60.17 & 79.27 & 73.41 \\
\#69 & MERIT & 69.24 & 83.18 & 77.46 & 83.85 & 84.32 & 83.40 & 83.91 & 48.57 & 40.41 & 82.49 & 83.77 & 62.11 & 81.39 & 67.52 & 91.78 & 57.42 & 57.79 & 85.24 & 68.78 & 72.77 & 73.27 \\
\#70 & MDSA-UNet & 67.63 & 81.63 & 76.44 & 83.02 & 81.59 & 79.28 & 77.47 & 53.47 & 37.81 & 85.63 & 78.23 & 58.66 & 81.63 & 66.92 & 94.64 & 57.73 & 78.88 & 84.68 & 64.59 & 74.74 & 73.23 \\
\#71 & CPCANet & 66.01 & 81.01 & 72.75 & 82.13 & 83.38 & 81.49 & 73.42 & 70.88 & 20.77 & 85.48 & 69.88 & 57.96 & 81.07 & 64.93 & 93.73 & 57.00 & 81.68 & 83.30 & 67.38 & 78.87 & 72.66 \\
\#72 & LeViT-UNet & 58.38 & 73.72 & 66.10 & 81.50 & 81.77 & 75.36 & 76.04 & 71.19 & 44.36 & 85.95 & 72.78 & 59.01 & 81.86 & 63.39 & 94.80 & 57.64 & 79.28 & 82.16 & 64.37 & 79.72 & 72.47 \\
\#73 & DAEFormer & 63.39 & 79.42 & 73.07 & 82.17 & 80.93 & 80.99 & 73.48 & 69.98 & 28.50 & 86.82 & 71.62 & 58.11 & 81.23 & 65.21 & 92.72 & 57.83 & 81.81 & 80.88 & 65.07 & 75.45 & 72.43 \\
\#74 & PraNet & 71.63 & 83.90 & 78.40 & 84.42 & 86.38 & 84.39 & 85.10 & 36.43 & 26.97 & 78.92 & 82.65 & 52.12 & 77.50 & 70.09 & 94.17 & 50.33 & 84.18 & 86.88 & 70.84 & 62.03 & 72.37 \\
\#75 & CaraNet & 70.61 & 84.31 & 78.69 & 84.26 & 86.01 & 83.24 & 84.53 & 37.69 & 26.30 & 79.04 & 83.09 & 52.01 & 77.18 & 70.61 & 94.44 & 51.74 & 83.96 & 86.66 & 68.97 & 61.89 & 72.26 \\
\#76 & TransFuse & 69.77 & 83.21 & 77.79 & 84.11 & 82.86 & 83.01 & 82.69 & 49.62 & 18.52 & 85.15 & 75.03 & 56.85 & 81.08 & 69.30 & 93.08 & 50.91 & 80.97 & 86.19 & 64.94 & 69.55 & 72.23 \\
\#77 & MedT & 60.85 & 79.80 & 70.13 & 82.12 & 76.65 & 74.78 & 70.27 & 63.13 & 54.62 & 87.18 & 70.33 & 59.70 & 82.62 & 65.25 & 93.31 & 60.11 & 73.87 & 81.40 & 58.81 & 75.55 & 72.02 \\
\#78 & EMCAD & 68.56 & 82.37 & 70.95 & 84.01 & 86.20 & 84.20 & 77.52 & 58.61 & 44.65 & 86.97 & 85.85 & 62.40 & 82.55 & 68.54 & 94.69 & 62.49 & 73.31 & 85.61 & 0.00 & 77.23 & 71.84 \\
\#79 & UACANet & 69.88 & 84.07 & 78.83 & 83.76 & 83.88 & 84.81 & 84.65 & 36.30 & 25.48 & 78.16 & 79.86 & 51.53 & 76.54 & 69.67 & 94.49 & 49.19 & 82.52 & 86.43 & 69.28 & 63.10 & 71.62 \\
\#80 & MultiResUNet & 65.58 & 82.71 & 75.20 & 82.47 & 82.21 & 80.57 & 77.38 & 30.58 & 19.22 & 84.69 & 80.93 & 62.97 & 82.38 & 68.28 & 92.49 & 52.49 & 81.98 & 85.24 & 64.45 & 76.02 & 71.39 \\
\#81 & MUCM-Net & 61.25 & 79.47 & 68.59 & 81.99 & 82.57 & 74.14 & 66.91 & 57.12 & 41.63 & 84.87 & 73.10 & 58.08 & 79.58 & 62.09 & 93.63 & 58.29 & 73.44 & 80.99 & 54.66 & 71.47 & 70.19 \\
\#82 & LFU-Net & 57.58 & 77.72 & 62.52 & 80.51 & 75.02 & 63.84 & 69.14 & 59.19 & 55.87 & 86.71 & 74.73 & 56.03 & 81.55 & 64.25 & 93.01 & 56.94 & 72.68 & 78.17 & 51.19 & 72.90 & 69.48 \\
\#83 & MissFormer & 62.20 & 79.26 & 72.78 & 81.89 & 76.54 & 80.23 & 70.40 & 60.91 & 19.32 & 85.73 & 65.47 & 54.45 & 62.55 & 63.38 & 91.53 & 57.05 & 77.04 & 78.86 & 63.91 & 73.03 & 68.83 \\
\#84 & UNETR & 52.28 & 71.40 & 48.34 & 80.87 & 80.45 & 72.01 & 62.20 & 65.47 & 61.05 & 87.52 & 61.49 & 58.35 & 83.17 & 58.54 & 91.61 & 58.15 & 71.60 & 81.25 & 54.86 & 74.12 & 68.74 \\
\#85 & CFM-UNet & 58.88 & 78.27 & 72.51 & 81.81 & 80.64 & 76.53 & 69.41 & 47.18 & 14.58 & 84.85 & 70.27 & 55.18 & 80.60 & 65.54 & 92.87 & 53.31 & 69.65 & 83.69 & 59.89 & 70.64 & 68.31 \\
\#86 & Zig-RiR & 54.17 & 75.18 & 66.18 & 81.75 & 79.06 & 74.98 & 71.85 & 56.12 & 35.55 & 81.71 & 68.28 & 46.33 & 80.35 & 60.00 & 92.84 & 53.50 & 66.22 & 84.07 & 50.85 & 74.49 & 67.67 \\
\#87 & SimpleUNet & 55.08 & 75.77 & 62.93 & 79.52 & 77.94 & 69.60 & 73.54 & 62.60 & 54.68 & 85.98 & 77.27 & 62.98 & 79.75 & 65.58 & 94.08 & 55.08 & 80.70 & 76.57 & 62.85 & 0.03 & 67.63 \\
\#88 & CFPNet-M & 65.22 & 81.46 & 75.09 & 82.91 & 81.64 & 79.22 & 77.20 & 67.89 & 58.15 & 87.03 & 79.05 & 63.08 & 83.22 & 66.87 & 94.49 & 60.65 & 82.65 & 0.00 & 64.19 & 0.00 & 67.50 \\
\#89 & BEFUnet & 61.91 & 77.66 & 65.36 & 79.88 & 82.59 & 76.88 & 69.54 & 51.04 & 15.83 & 84.46 & 60.78 & 49.14 & 79.57 & 60.60 & 90.36 & 53.78 & 75.57 & 77.30 & 57.19 & 62.79 & 66.61 \\
\#90 & UNetV2 & 58.12 & 78.20 & 70.15 & 81.49 & 81.37 & 79.25 & 70.62 & 40.72 & 15.17 & 84.52 & 67.10 & 54.72 & 80.56 & 62.63 & 91.43 & 50.68 & 72.43 & 80.77 & 40.58 & 67.34 & 66.39 \\
\#91 & Swin-umambaD & 64.94 & 80.15 & 75.19 & 81.93 & 70.71 & 84.27 & 72.77 & 50.01 & 14.24 & 87.55 & 51.22 & 58.15 & 34.65 & 66.46 & 94.39 & 59.19 & 85.45 & 47.58 & 55.09 & 67.86 & 65.09 \\
\#92 & VMUNetV2 & 61.69 & 80.54 & 74.85 & 82.91 & 78.35 & 84.03 & 61.46 & 46.22 & 13.02 & 82.92 & 79.07 & 51.24 & 62.69 & 66.01 & 90.97 & 47.05 & 82.07 & 79.86 & 65.87 & 6.44 & 64.86 \\
\#93 & VMUNet & 67.38 & 45.08 & 75.31 & 83.01 & 83.08 & 84.90 & 76.42 & 63.54 & 16.37 & 85.88 & 52.81 & 64.00 & 9.39 & 66.96 & 93.87 & 53.84 & 83.91 & 47.79 & 68.52 & 68.86 & 64.55 \\
\#94 & UltraLight-VM-UNet & 57.58 & 72.38 & 59.18 & 80.45 & 80.96 & 63.17 & 60.58 & 50.32 & 14.64 & 85.99 & 60.37 & 55.69 & 78.05 & 60.11 & 89.39 & 50.84 & 72.64 & 77.57 & 50.81 & 68.76 & 64.47 \\
\#95 & Polyp-PVT & 70.54 & 82.16 & 76.68 & 83.33 & 84.71 & 83.95 & 80.64 & 35.87 & 1.28 & 81.59 & 51.22 & 46.40 & 44.22 & 67.43 & 94.24 & 0.06 & 84.52 & 83.80 & 68.56 & 60.33 & 64.08 \\
\#96 & H-vmunet & 61.83 & 77.23 & 66.49 & 81.66 & 79.14 & 74.22 & 62.31 & 46.58 & 10.85 & 85.58 & 67.11 & 53.34 & 77.57 & 61.19 & 91.57 & 4.64 & 70.28 & 82.58 & 54.32 & 65.49 & 63.70 \\
\#97 & CSWin-UNet & 56.38 & 78.28 & 69.71 & 81.67 & 81.18 & 75.09 & 70.03 & 27.08 & 14.59 & 85.60 & 63.12 & 50.60 & 79.19 & 62.72 & 88.68 & 7.24 & 73.93 & 78.19 & 56.83 & 64.89 & 63.25 \\
\#98 & MALUNet & 59.10 & 74.33 & 68.27 & 80.99 & 77.25 & 72.56 & 56.44 & 11.87 & 15.08 & 84.85 & 61.99 & 54.83 & 78.91 & 59.74 & 90.18 & 51.78 & 63.01 & 47.66 & 51.51 & 64.54 & 61.24 \\
\#99 & SwinUnet & 49.81 & 69.94 & 27.35 & 81.18 & 79.64 & 67.11 & 67.26 & 49.19 & 10.66 & 85.52 & 57.82 & 49.81 & 64.08 & 60.35 & 90.07 & 45.24 & 70.62 & 47.52 & 50.08 & 63.49 & 59.34 \\
\#100 & MambaUnet & 19.01 & 80.34 & 50.64 & 79.22 & 42.31 & 84.28 & 60.88 & 53.76 & 11.99 & 86.53 & 52.52 & 64.15 & 0.67 & 65.20 & 56.49 & 59.51 & 84.62 & 47.62 & 68.88 & 61.96 & 56.53 \\
\Xhline{1.5px}
\end{tabular}
\begin{tabular}{r c | c c c | c c | c c | c c | c c c | c | c c c | c c | c | c | c}
\Xhline{1.5px} % horizontal line

\multirow{2}{*}{Rank} & \multirow{2}{*}{Network} 
& \multicolumn{3}{c|}{Ultrasound} & \multicolumn{2}{c|}{Dermoscopy} & \multicolumn{2}{c|}{Endoscopy} & \multicolumn{2}{c|}{Fundus} & \multicolumn{3}{c|}{Histopathology} & \multicolumn{1}{c|}{Nuclear} & \multicolumn{3}{c|}{X-Ray} & \multicolumn{2}{c|}{MRI} & \multicolumn{1}{c|}{CT} & \multicolumn{1}{c|}{OCT}   & \multirow{2}{*}{Avg} \\
% \cline{3-9}
% \cline{3-22}
& & BUSI & BUSBRA & TNSCUI & ISIC2018 & SkinCancer & Kvasir & Robotool & CHASE & DRIVE & DSB2018 & Glas & Monusac & Cell & Covidquex & Montgomery & DCA & ACDC & Promise & Synapse & Cystoidfluid \\

\hline

\gold & LGMSNet & \cellcolor{y}{86.60} & \cellcolor{r}{85.79} & \cellcolor{g}{88.20} & \cellcolor{y}{83.21} & \cellcolor{r}{89.72} & \cellcolor{r}{77.54} & \cellcolor{r}{69.33} & \cellcolor{r}{86.33} & \cellcolor{r}{88.65} & \cellcolor{r}{90.80} & \cellcolor{r}{88.31} & \cellcolor{r}{84.05} & \cellcolor{r}{89.78} & \cellcolor{r}{80.45} & \cellcolor{r}{87.70} & \cellcolor{r}{86.33} & \cellcolor{r}{84.55} & \cellcolor{r}{86.55} & \cellcolor{r}{83.36} & \cellcolor{r}{82.59} & 84.99 \\
\silver & LV-UNet & \cellcolor{r}{78.85} & \cellcolor{r}{82.62} & \cellcolor{r}{85.36} & \cellcolor{lr}{87.93} & \cellcolor{r}{83.00} & \cellcolor{r}{84.97} & \cellcolor{r}{83.02} & \cellcolor{r}{68.19} & \cellcolor{r}{79.63} & \cellcolor{r}{71.97} & \cellcolor{r}{87.64} & \cellcolor{r}{82.50} & \cellcolor{r}{82.15} & \cellcolor{r}{91.70} & \cellcolor{r}{79.68} & \cellcolor{r}{90.90} & \cellcolor{r}{78.00} & \cellcolor{r}{86.67} & \cellcolor{r}{69.73} & \cellcolor{r}{84.68} & 81.96 \\
\bronze & CMUNeXt & \cellcolor{r}{81.96} & \cellcolor{r}{86.88} & \cellcolor{y}{84.44} & \cellcolor{r}{64.46} & \cellcolor{r}{88.85} & \cellcolor{r}{65.67} & \cellcolor{r}{65.44} & \cellcolor{r}{85.35} & \cellcolor{r}{87.62} & \cellcolor{r}{82.70} & \cellcolor{r}{86.90} & \cellcolor{r}{83.98} & \cellcolor{r}{85.96} & \cellcolor{r}{78.45} & \cellcolor{r}{85.68} & \cellcolor{r}{86.61} & \cellcolor{r}{83.05} & \cellcolor{r}{82.44} & \cellcolor{r}{77.97} & \cellcolor{r}{82.98} & 81.37 \\
\#4 & MBSNet & \cellcolor{y}{81.21} & \cellcolor{r}{85.22} & \cellcolor{lr}{81.57} & \cellcolor{r}{70.00} & \cellcolor{r}{67.66} & \cellcolor{r}{73.03} & \cellcolor{r}{66.41} & \cellcolor{r}{83.10} & \cellcolor{r}{86.64} & \cellcolor{r}{83.32} & \cellcolor{r}{87.32} & \cellcolor{r}{87.02} & \cellcolor{r}{84.37} & \cellcolor{r}{80.48} & \cellcolor{r}{86.60} & \cellcolor{r}{86.31} & \cellcolor{r}{85.46} & \cellcolor{r}{83.19} & \cellcolor{r}{81.24} & \cellcolor{r}{83.02} & 81.16 \\
\#5 & Tinyunet & \cellcolor{r}{45.28} & \cellcolor{r}{81.90} & \cellcolor{r}{81.53} & \cellcolor{r}{47.59} & \cellcolor{r}{54.63} & \cellcolor{r}{37.62} & \cellcolor{r}{54.37} & \cellcolor{r}{82.24} & \cellcolor{r}{96.30} & \cellcolor{r}{77.54} & \cellcolor{r}{90.03} & \cellcolor{r}{70.35} & \cellcolor{r}{91.56} & \cellcolor{r}{73.91} & \cellcolor{r}{90.27} & \cellcolor{r}{83.80} & \cellcolor{r}{84.65} & \cellcolor{r}{81.65} & \cellcolor{r}{83.25} & \cellcolor{r}{90.12} & 74.93 \\
\#6 & Mobile U-ViT & \cellcolor{g}{77.81} & \cellcolor{r}{76.35} & \cellcolor{g}{77.00} & \cellcolor{lg}{74.58} & \cellcolor{r}{67.76} & \cellcolor{y}{73.98} & \cellcolor{r}{67.44} & \cellcolor{r}{74.46} & \cellcolor{r}{76.66} & \cellcolor{r}{73.54} & \cellcolor{r}{70.83} & \cellcolor{r}{77.17} & \cellcolor{r}{75.13} & \cellcolor{r}{72.49} & \cellcolor{r}{77.81} & \cellcolor{r}{77.60} & \cellcolor{r}{75.20} & \cellcolor{r}{71.62} & \cellcolor{r}{75.33} & \cellcolor{r}{72.18} & 74.25 \\
\#7 & U-RWKV & \cellcolor{r}{67.91} & \cellcolor{r}{72.99} & \cellcolor{r}{62.42} & \cellcolor{r}{60.99} & \cellcolor{r}{39.91} & \cellcolor{r}{48.14} & \cellcolor{r}{51.99} & \cellcolor{r}{82.99} & \cellcolor{r}{85.32} & \cellcolor{r}{86.03} & \cellcolor{r}{76.72} & \cellcolor{r}{84.80} & \cellcolor{r}{84.96} & \cellcolor{r}{63.88} & \cellcolor{r}{80.96} & \cellcolor{r}{86.37} & \cellcolor{r}{73.79} & \cellcolor{r}{81.88} & \cellcolor{r}{65.36} & \cellcolor{r}{82.54} & 72.00 \\
\#8 & U-KAN & \cellcolor{r}{66.86} & \cellcolor{r}{71.29} & \cellcolor{y}{73.84} & \cellcolor{r}{56.88} & \cellcolor{r}{75.10} & \cellcolor{r}{69.02} & \cellcolor{r}{58.72} & \cellcolor{r}{72.17} & \cellcolor{r}{74.12} & \cellcolor{r}{61.24} & \cellcolor{r}{71.74} & \cellcolor{r}{67.77} & \cellcolor{r}{72.92} & \cellcolor{r}{61.75} & \cellcolor{r}{70.32} & \cellcolor{r}{72.14} & \cellcolor{r}{70.77} & \cellcolor{r}{77.30} & \cellcolor{r}{72.83} & \cellcolor{r}{76.59} & 69.67 \\
\#9 & DCSAU-Net & \cellcolor{r}{66.85} & \cellcolor{r}{72.47} & \cellcolor{g}{74.96} & \cellcolor{lr}{68.11} & \cellcolor{r}{46.94} & \cellcolor{r}{63.17} & \cellcolor{r}{58.03} & \cellcolor{r}{64.49} & \cellcolor{r}{74.72} & \cellcolor{lr}{76.06} & \cellcolor{r}{65.18} & \cellcolor{r}{70.21} & \cellcolor{r}{73.28} & \cellcolor{r}{70.64} & \cellcolor{r}{69.12} & \cellcolor{r}{73.92} & \cellcolor{r}{70.36} & \cellcolor{r}{70.67} & \cellcolor{r}{63.66} & \cellcolor{r}{70.13} & 68.15 \\
\#10 & ULite & \cellcolor{r}{62.66} & \cellcolor{r}{65.19} & \cellcolor{r}{52.52} & \cellcolor{r}{52.91} & \cellcolor{r}{74.11} & \cellcolor{r}{18.95} & \cellcolor{r}{41.97} & \cellcolor{r}{70.39} & \cellcolor{r}{95.19} & \cellcolor{r}{89.40} & \cellcolor{r}{72.50} & \cellcolor{r}{72.85} & \cellcolor{r}{90.39} & \cellcolor{r}{50.16} & \cellcolor{r}{77.77} & \cellcolor{r}{78.81} & \cellcolor{r}{39.76} & \cellcolor{r}{74.12} & \cellcolor{r}{64.52} & \cellcolor{r}{92.51} & 66.83 \\
\#11 & UNeXt & \cellcolor{r}{46.75} & \cellcolor{r}{61.09} & \cellcolor{r}{55.94} & \cellcolor{r}{58.30} & \cellcolor{r}{46.96} & \cellcolor{r}{11.45} & \cellcolor{r}{58.13} & \cellcolor{r}{70.75} & \cellcolor{r}{79.78} & \cellcolor{r}{65.60} & \cellcolor{r}{79.51} & \cellcolor{r}{71.93} & \cellcolor{r}{86.46} & \cellcolor{r}{60.55} & \cellcolor{r}{85.18} & \cellcolor{r}{80.66} & \cellcolor{r}{56.34} & \cellcolor{r}{86.75} & \cellcolor{r}{46.86} & \cellcolor{r}{88.44} & 64.87 \\
\#12 & CFPNet-M & \cellcolor{r}{63.23} & \cellcolor{r}{66.18} & \cellcolor{r}{72.40} & \cellcolor{r}{64.41} & \cellcolor{r}{52.24} & \cellcolor{r}{55.62} & \cellcolor{r}{60.18} & \cellcolor{r}{66.76} & \cellcolor{r}{80.90} & \cellcolor{r}{71.09} & \cellcolor{r}{76.17} & \cellcolor{r}{72.31} & \cellcolor{r}{77.07} & \cellcolor{r}{65.61} & \cellcolor{r}{70.20} & \cellcolor{r}{75.70} & \cellcolor{r}{77.34} & \cellcolor{r}{9.36} & \cellcolor{r}{61.88} & \cellcolor{r}{9.36} & 62.40 \\
\#13 & RWKV-UNet & \cellcolor{g}{61.72} & \cellcolor{g}{61.72} & \cellcolor{g}{61.72} & \cellcolor{g}{61.72} & \cellcolor{lr}{61.72} & \cellcolor{lg}{61.72} & \cellcolor{g}{61.72} & \cellcolor{r}{54.56} & \cellcolor{r}{60.59} & \cellcolor{r}{61.51} & \cellcolor{lg}{61.72} & \cellcolor{lr}{61.72} & \cellcolor{r}{61.72} & \cellcolor{lg}{61.72} & \cellcolor{r}{61.72} & \cellcolor{r}{61.72} & \cellcolor{lr}{61.72} & \cellcolor{y}{61.72} & \cellcolor{r}{61.72} & \cellcolor{r}{61.14} & 61.27 \\
\#14 & MDSA-UNet & \cellcolor{r}{68.43} & \cellcolor{r}{62.93} & \cellcolor{r}{71.46} & \cellcolor{r}{62.01} & \cellcolor{r}{48.81} & \cellcolor{r}{52.72} & \cellcolor{r}{57.40} & \cellcolor{r}{30.24} & \cellcolor{r}{54.31} & \cellcolor{r}{41.12} & \cellcolor{r}{68.49} & \cellcolor{r}{48.22} & \cellcolor{r}{60.75} & \cellcolor{r}{61.48} & \cellcolor{r}{66.64} & \cellcolor{r}{58.63} & \cellcolor{r}{56.33} & \cellcolor{r}{68.16} & \cellcolor{r}{59.17} & \cellcolor{r}{59.39} & 57.84 \\
\#15 & DDANet & \cellcolor{y}{56.79} & \cellcolor{r}{58.95} & \cellcolor{g}{59.28} & \cellcolor{r}{52.96} & \cellcolor{r}{35.00} & \cellcolor{y}{58.05} & \cellcolor{r}{54.34} & \cellcolor{r}{59.52} & \cellcolor{r}{60.36} & \cellcolor{r}{60.77} & \cellcolor{r}{60.77} & \cellcolor{y}{60.77} & \cellcolor{r}{59.88} & \cellcolor{r}{56.60} & \cellcolor{r}{60.77} & \cellcolor{r}{60.77} & \cellcolor{lr}{60.77} & \cellcolor{r}{59.28} & \cellcolor{y}{60.37} & \cellcolor{r}{58.60} & 57.73 \\
\#16 & ResU-KAN & \cellcolor{r}{56.11} & \cellcolor{r}{59.24} & \cellcolor{y}{60.59} & \cellcolor{lr}{55.84} & \cellcolor{r}{46.81} & \cellcolor{lr}{58.61} & \cellcolor{r}{49.07} & \cellcolor{r}{59.25} & \cellcolor{r}{60.38} & \cellcolor{r}{53.31} & \cellcolor{r}{58.34} & \cellcolor{r}{57.81} & \cellcolor{r}{60.63} & \cellcolor{r}{55.76} & \cellcolor{r}{56.75} & \cellcolor{r}{60.35} & \cellcolor{r}{56.99} & \cellcolor{r}{61.21} & \cellcolor{r}{59.16} & \cellcolor{r}{62.21} & 57.42 \\
\#17 & UTNet & \cellcolor{lg}{58.08} & \cellcolor{r}{57.02} & \cellcolor{lg}{58.05} & \cellcolor{y}{55.41} & \cellcolor{r}{44.94} & \cellcolor{r}{50.90} & \cellcolor{r}{52.14} & \cellcolor{r}{59.49} & \cellcolor{g}{59.67} & \cellcolor{r}{59.67} & \cellcolor{r}{57.04} & \cellcolor{r}{59.67} & \cellcolor{r}{59.60} & \cellcolor{r}{55.61} & \cellcolor{r}{59.08} & \cellcolor{r}{59.67} & \cellcolor{r}{58.58} & \cellcolor{r}{57.85} & \cellcolor{r}{56.11} & \cellcolor{r}{58.52} & 56.85 \\
\#18 & CE-Net & \cellcolor{lg}{58.93} & \cellcolor{r}{59.33} & \cellcolor{g}{59.54} & \cellcolor{g}{59.90} & \cellcolor{r}{53.74} & \cellcolor{r}{54.81} & \cellcolor{lg}{59.90} & \cellcolor{r}{52.61} & \cellcolor{r}{53.68} & \cellcolor{r}{46.36} & \cellcolor{r}{58.08} & \cellcolor{r}{51.78} & \cellcolor{r}{56.06} & \cellcolor{lr}{59.90} & \cellcolor{r}{56.39} & \cellcolor{r}{58.13} & \cellcolor{r}{56.75} & \cellcolor{r}{57.87} & \cellcolor{r}{48.69} & \cellcolor{r}{57.72} & 56.01 \\
\#19 & TA-Net & \cellcolor{lg}{57.20} & \cellcolor{y}{58.27} & \cellcolor{g}{58.27} & \cellcolor{g}{58.27} & \cellcolor{r}{51.03} & \cellcolor{lr}{56.36} & \cellcolor{lg}{58.27} & \cellcolor{r}{52.49} & \cellcolor{r}{52.95} & \cellcolor{r}{50.96} & \cellcolor{r}{56.94} & \cellcolor{r}{54.56} & \cellcolor{r}{55.90} & \cellcolor{y}{58.27} & \cellcolor{r}{52.86} & \cellcolor{r}{57.18} & \cellcolor{r}{55.11} & \cellcolor{r}{57.30} & \cellcolor{r}{45.15} & \cellcolor{r}{55.82} & 55.16 \\
\#20 & SwinUNETR & \cellcolor{r}{44.82} & \cellcolor{r}{23.25} & \cellcolor{r}{43.28} & \cellcolor{r}{57.72} & \cellcolor{r}{47.03} & \cellcolor{r}{59.57} & \cellcolor{r}{24.69} & \cellcolor{r}{67.66} & \cellcolor{r}{79.66} & \cellcolor{r}{70.15} & \cellcolor{r}{46.66} & \cellcolor{r}{63.75} & \cellcolor{r}{76.58} & \cellcolor{r}{31.48} & \cellcolor{r}{64.59} & \cellcolor{r}{74.15} & \cellcolor{r}{19.26} & \cellcolor{r}{66.82} & \cellcolor{r}{48.36} & \cellcolor{r}{73.38} & 54.14 \\
\#21 & TransResUNet & \cellcolor{g}{51.29} & \cellcolor{lr}{51.13} & \cellcolor{g}{50.84} & \cellcolor{g}{51.29} & \cellcolor{r}{49.95} & \cellcolor{y}{49.89} & \cellcolor{lg}{51.29} & \cellcolor{r}{51.23} & \cellcolor{r}{50.23} & \cellcolor{r}{46.42} & \cellcolor{r}{50.80} & \cellcolor{r}{51.24} & \cellcolor{r}{49.84} & \cellcolor{lr}{51.29} & \cellcolor{r}{51.29} & \cellcolor{r}{51.27} & \cellcolor{r}{50.16} & \cellcolor{r}{51.29} & \cellcolor{r}{49.12} & \cellcolor{r}{50.47} & 50.52 \\
\#22 & MEGANet & \cellcolor{g}{50.68} & \cellcolor{lr}{50.68} & \cellcolor{g}{50.68} & \cellcolor{g}{50.68} & \cellcolor{r}{50.35} & \cellcolor{y}{50.68} & \cellcolor{g}{50.68} & \cellcolor{r}{47.14} & \cellcolor{r}{47.58} & \cellcolor{r}{47.22} & \cellcolor{r}{50.57} & \cellcolor{r}{49.62} & \cellcolor{r}{50.44} & \cellcolor{y}{50.68} & \cellcolor{r}{50.68} & \cellcolor{r}{50.68} & \cellcolor{r}{49.80} & \cellcolor{r}{50.68} & \cellcolor{r}{50.68} & \cellcolor{r}{49.38} & 49.98 \\
\#23 & G-CASCADE & \cellcolor{y}{55.18} & \cellcolor{r}{50.86} & \cellcolor{y}{54.54} & \cellcolor{lr}{52.17} & \cellcolor{r}{53.69} & \cellcolor{lr}{54.97} & \cellcolor{r}{47.41} & \cellcolor{r}{31.28} & \cellcolor{r}{41.82} & \cellcolor{r}{49.10} & \cellcolor{r}{55.99} & \cellcolor{r}{44.42} & \cellcolor{r}{46.18} & \cellcolor{r}{51.48} & \cellcolor{r}{49.99} & \cellcolor{r}{51.00} & \cellcolor{r}{56.29} & \cellcolor{r}{49.38} & \cellcolor{lr}{56.29} & \cellcolor{r}{47.19} & 49.96 \\
\#24 & MultiResUNet & \cellcolor{r}{54.42} & \cellcolor{r}{62.15} & \cellcolor{r}{59.75} & \cellcolor{r}{46.61} & \cellcolor{r}{50.21} & \cellcolor{r}{54.76} & \cellcolor{r}{51.51} & \cellcolor{r}{9.10} & \cellcolor{r}{14.90} & \cellcolor{r}{9.10} & \cellcolor{r}{64.61} & \cellcolor{r}{59.08} & \cellcolor{r}{58.68} & \cellcolor{r}{62.00} & \cellcolor{r}{30.04} & \cellcolor{r}{20.35} & \cellcolor{r}{61.06} & \cellcolor{r}{62.39} & \cellcolor{r}{52.87} & \cellcolor{r}{56.12} & 46.99 \\
\#25 & EMCAD & \cellcolor{lr}{50.79} & \cellcolor{r}{49.16} & \cellcolor{r}{36.93} & \cellcolor{g}{52.71} & \cellcolor{lr}{53.54} & \cellcolor{y}{53.41} & \cellcolor{r}{43.37} & \cellcolor{r}{35.65} & \cellcolor{r}{46.12} & \cellcolor{r}{47.44} & \cellcolor{y}{53.54} & \cellcolor{r}{47.25} & \cellcolor{r}{48.53} & \cellcolor{r}{50.90} & \cellcolor{r}{48.62} & \cellcolor{r}{52.59} & \cellcolor{r}{9.01} & \cellcolor{r}{51.23} & \cellcolor{r}{8.80} & \cellcolor{r}{47.80} & 44.37 \\
\#26 & MedFormer & \cellcolor{r}{43.08} & \cellcolor{r}{43.96} & \cellcolor{g}{46.61} & \cellcolor{r}{41.60} & \cellcolor{r}{37.91} & \cellcolor{r}{43.92} & \cellcolor{r}{39.29} & \cellcolor{r}{46.80} & \cellcolor{r}{47.06} & \cellcolor{r}{45.49} & \cellcolor{r}{43.63} & \cellcolor{r}{46.88} & \cellcolor{r}{45.66} & \cellcolor{r}{42.06} & \cellcolor{r}{44.06} & \cellcolor{r}{46.42} & \cellcolor{r}{45.73} & \cellcolor{r}{46.77} & \cellcolor{r}{43.11} & \cellcolor{r}{47.22} & 44.36 \\
\#27 & HiFormer & \cellcolor{r}{43.32} & \cellcolor{r}{46.40} & \cellcolor{g}{46.45} & \cellcolor{lg}{46.30} & \cellcolor{r}{46.25} & \cellcolor{lr}{45.95} & \cellcolor{r}{45.83} & \cellcolor{r}{39.93} & \cellcolor{r}{42.43} & \cellcolor{r}{31.62} & \cellcolor{r}{45.03} & \cellcolor{r}{41.87} & \cellcolor{r}{42.37} & \cellcolor{r}{44.76} & \cellcolor{r}{44.80} & \cellcolor{r}{43.50} & \cellcolor{r}{45.61} & \cellcolor{r}{45.94} & \cellcolor{r}{44.93} & \cellcolor{r}{43.05} & 43.82 \\
\#28 & SimpleUNet & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{42.70} & \cellcolor{r}{63.30} & \cellcolor{r}{91.07} & \cellcolor{r}{57.53} & \cellcolor{r}{82.95} & \cellcolor{r}{83.02} & \cellcolor{r}{48.75} & \cellcolor{r}{58.36} & \cellcolor{r}{73.58} & \cellcolor{r}{50.40} & \cellcolor{r}{79.71} & \cellcolor{r}{9.52} & \cellcolor{r}{63.09} & \cellcolor{r}{9.52} & 43.53 \\
\#29 & CASCADE & \cellcolor{lg}{47.32} & \cellcolor{r}{44.00} & \cellcolor{y}{46.37} & \cellcolor{lr}{44.44} & \cellcolor{r}{46.96} & \cellcolor{y}{47.32} & \cellcolor{r}{43.32} & \cellcolor{r}{33.67} & \cellcolor{r}{34.42} & \cellcolor{r}{37.14} & \cellcolor{lr}{47.32} & \cellcolor{r}{33.45} & \cellcolor{r}{41.09} & \cellcolor{r}{44.54} & \cellcolor{r}{42.02} & \cellcolor{r}{45.33} & \cellcolor{r}{46.99} & \cellcolor{r}{46.72} & \cellcolor{lr}{47.32} & \cellcolor{r}{42.12} & 43.09 \\
\#30 & DC-UNet & \cellcolor{r}{28.87} & \cellcolor{r}{39.02} & \cellcolor{r}{43.88} & \cellcolor{r}{8.79} & \cellcolor{r}{8.79} & \cellcolor{r}{26.53} & \cellcolor{r}{40.05} & \cellcolor{r}{45.90} & \cellcolor{r}{51.91} & \cellcolor{r}{42.40} & \cellcolor{r}{51.83} & \cellcolor{r}{50.81} & \cellcolor{r}{49.32} & \cellcolor{r}{51.35} & \cellcolor{r}{50.51} & \cellcolor{r}{42.02} & \cellcolor{r}{52.03} & \cellcolor{r}{47.84} & \cellcolor{r}{47.38} & \cellcolor{r}{35.90} & 40.76 \\
\#31 & MMUNet & \cellcolor{r}{41.80} & \cellcolor{r}{43.76} & \cellcolor{lg}{44.42} & \cellcolor{r}{40.31} & \cellcolor{r}{29.06} & \cellcolor{r}{43.28} & \cellcolor{r}{36.64} & \cellcolor{r}{43.51} & \cellcolor{r}{44.24} & \cellcolor{r}{39.00} & \cellcolor{r}{37.52} & \cellcolor{r}{39.20} & \cellcolor{r}{42.76} & \cellcolor{r}{39.10} & \cellcolor{r}{38.25} & \cellcolor{r}{42.02} & \cellcolor{r}{39.91} & \cellcolor{r}{42.47} & \cellcolor{r}{39.99} & \cellcolor{r}{45.18} & 40.62 \\
\#32 & MUCM-Net & \cellcolor{r}{37.64} & \cellcolor{r}{44.13} & \cellcolor{r}{29.61} & \cellcolor{r}{41.94} & \cellcolor{r}{69.92} & \cellcolor{r}{9.50} & \cellcolor{r}{9.50} & \cellcolor{r}{46.09} & \cellcolor{r}{70.37} & \cellcolor{r}{17.77} & \cellcolor{r}{65.37} & \cellcolor{r}{50.99} & \cellcolor{r}{45.25} & \cellcolor{r}{9.50} & \cellcolor{r}{63.43} & \cellcolor{r}{73.16} & \cellcolor{r}{11.65} & \cellcolor{r}{48.34} & \cellcolor{r}{9.50} & \cellcolor{r}{56.28} & 40.50 \\
\#33 & ERDUnet & \cellcolor{r}{45.10} & \cellcolor{r}{45.34} & \cellcolor{r}{47.41} & \cellcolor{r}{37.87} & \cellcolor{r}{10.27} & \cellcolor{r}{15.87} & \cellcolor{r}{29.01} & \cellcolor{r}{42.01} & \cellcolor{r}{48.23} & \cellcolor{r}{47.47} & \cellcolor{r}{39.68} & \cellcolor{r}{47.92} & \cellcolor{r}{47.36} & \cellcolor{r}{41.26} & \cellcolor{r}{38.96} & \cellcolor{r}{47.88} & \cellcolor{r}{42.08} & \cellcolor{r}{45.80} & \cellcolor{r}{40.87} & \cellcolor{r}{47.07} & 40.37 \\
\#34 & TransFuse & \cellcolor{lg}{51.82} & \cellcolor{r}{51.09} & \cellcolor{g}{52.06} & \cellcolor{g}{52.55} & \cellcolor{r}{44.95} & \cellcolor{lr}{50.69} & \cellcolor{r}{50.90} & \cellcolor{r}{14.12} & \cellcolor{r}{12.08} & \cellcolor{r}{23.48} & \cellcolor{r}{44.83} & \cellcolor{r}{30.09} & \cellcolor{r}{42.19} & \cellcolor{r}{52.07} & \cellcolor{r}{35.46} & \cellcolor{r}{8.78} & \cellcolor{r}{47.12} & \cellcolor{r}{51.70} & \cellcolor{r}{44.40} & \cellcolor{r}{32.95} & 39.67 \\
\#35 & U-Net++ & \cellcolor{r}{37.94} & \cellcolor{r}{38.71} & \cellcolor{r}{40.79} & \cellcolor{r}{34.03} & \cellcolor{r}{37.76} & \cellcolor{r}{39.08} & \cellcolor{r}{37.55} & \cellcolor{r}{41.69} & \cellcolor{r}{41.27} & \cellcolor{r}{38.83} & \cellcolor{r}{40.76} & \cellcolor{r}{40.36} & \cellcolor{r}{40.76} & \cellcolor{r}{36.48} & \cellcolor{r}{40.76} & \cellcolor{r}{40.56} & \cellcolor{r}{40.84} & \cellcolor{r}{41.58} & \cellcolor{r}{38.97} & \cellcolor{r}{41.71} & 39.52 \\
\#36 & AC-MambaSeg & \cellcolor{r}{36.31} & \cellcolor{r}{37.59} & \cellcolor{r}{39.01} & \cellcolor{r}{37.05} & \cellcolor{r}{37.17} & \cellcolor{r}{37.52} & \cellcolor{r}{31.33} & \cellcolor{r}{40.25} & \cellcolor{r}{39.21} & \cellcolor{r}{33.41} & \cellcolor{r}{36.23} & \cellcolor{r}{37.47} & \cellcolor{r}{37.19} & \cellcolor{r}{38.56} & \cellcolor{r}{36.69} & \cellcolor{r}{38.44} & \cellcolor{r}{36.72} & \cellcolor{r}{40.32} & \cellcolor{r}{39.68} & \cellcolor{r}{40.75} & 37.54 \\
\#37 & H2Former & \cellcolor{lg}{37.89} & \cellcolor{r}{37.76} & \cellcolor{g}{38.03} & \cellcolor{r}{35.65} & \cellcolor{r}{34.46} & \cellcolor{r}{35.98} & \cellcolor{r}{33.92} & \cellcolor{r}{36.87} & \cellcolor{r}{37.66} & \cellcolor{r}{33.53} & \cellcolor{r}{38.07} & \cellcolor{r}{37.63} & \cellcolor{r}{37.25} & \cellcolor{r}{35.23} & \cellcolor{r}{38.34} & \cellcolor{r}{37.72} & \cellcolor{r}{38.39} & \cellcolor{r}{37.96} & \cellcolor{lr}{37.83} & \cellcolor{lr}{38.42} & 36.93 \\
\#38 & CSCAUNet & \cellcolor{r}{37.08} & \cellcolor{r}{38.27} & \cellcolor{lg}{39.32} & \cellcolor{r}{34.08} & \cellcolor{r}{33.37} & \cellcolor{r}{37.82} & \cellcolor{r}{34.70} & \cellcolor{r}{36.57} & \cellcolor{r}{26.63} & \cellcolor{r}{36.08} & \cellcolor{r}{39.33} & \cellcolor{r}{36.18} & \cellcolor{r}{37.90} & \cellcolor{r}{38.48} & \cellcolor{r}{38.37} & \cellcolor{r}{37.09} & \cellcolor{r}{37.91} & \cellcolor{r}{39.36} & \cellcolor{r}{39.43} & \cellcolor{r}{39.32} & 36.87 \\
\#39 & Polyp-PVT & \cellcolor{lg}{59.01} & \cellcolor{r}{52.95} & \cellcolor{r}{56.26} & \cellcolor{r}{52.98} & \cellcolor{r}{57.09} & \cellcolor{lr}{58.47} & \cellcolor{r}{53.52} & \cellcolor{r}{8.94} & \cellcolor{r}{8.94} & \cellcolor{r}{8.94} & \cellcolor{r}{8.94} & \cellcolor{r}{8.94} & \cellcolor{r}{8.94} & \cellcolor{r}{51.84} & \cellcolor{r}{50.03} & \cellcolor{r}{8.94} & \cellcolor{r}{58.75} & \cellcolor{r}{50.92} & \cellcolor{r}{54.83} & \cellcolor{r}{8.94} & 36.41 \\
\#40 & LFU-Net & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{53.43} & \cellcolor{r}{92.54} & \cellcolor{r}{75.41} & \cellcolor{r}{73.55} & \cellcolor{r}{33.05} & \cellcolor{r}{73.33} & \cellcolor{r}{36.16} & \cellcolor{r}{50.12} & \cellcolor{r}{65.53} & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{64.18} & 35.63 \\
\#41 & LeViT-UNet & \cellcolor{r}{8.87} & \cellcolor{r}{8.87} & \cellcolor{r}{8.87} & \cellcolor{r}{16.62} & \cellcolor{r}{40.89} & \cellcolor{r}{8.87} & \cellcolor{r}{41.26} & \cellcolor{r}{50.54} & \cellcolor{r}{47.97} & \cellcolor{r}{39.30} & \cellcolor{r}{43.31} & \cellcolor{r}{40.44} & \cellcolor{r}{48.14} & \cellcolor{r}{15.43} & \cellcolor{r}{51.52} & \cellcolor{r}{45.56} & \cellcolor{r}{45.61} & \cellcolor{r}{42.28} & \cellcolor{r}{45.71} & \cellcolor{r}{52.94} & 35.15 \\
\#42 & MSLAU-Net & \cellcolor{lr}{35.37} & \cellcolor{r}{35.00} & \cellcolor{g}{36.43} & \cellcolor{lr}{34.93} & \cellcolor{r}{36.58} & \cellcolor{lr}{36.23} & \cellcolor{r}{35.76} & \cellcolor{r}{33.66} & \cellcolor{r}{34.15} & \cellcolor{r}{28.80} & \cellcolor{r}{36.58} & \cellcolor{r}{33.90} & \cellcolor{r}{34.40} & \cellcolor{r}{35.01} & \cellcolor{r}{34.56} & \cellcolor{r}{35.79} & \cellcolor{r}{36.36} & \cellcolor{r}{34.66} & \cellcolor{y}{36.58} & \cellcolor{r}{36.19} & 35.05 \\
\#43 & FAT-Net & \cellcolor{g}{35.87} & \cellcolor{lr}{36.12} & \cellcolor{g}{36.12} & \cellcolor{lg}{35.50} & \cellcolor{r}{34.54} & \cellcolor{lr}{35.43} & \cellcolor{y}{35.99} & \cellcolor{r}{34.85} & \cellcolor{r}{33.94} & \cellcolor{r}{29.13} & \cellcolor{r}{36.03} & \cellcolor{r}{34.96} & \cellcolor{r}{34.09} & \cellcolor{r}{35.93} & \cellcolor{r}{35.39} & \cellcolor{r}{36.05} & \cellcolor{r}{36.12} & \cellcolor{r}{35.46} & \cellcolor{r}{31.52} & \cellcolor{r}{35.20} & 34.91 \\
\#44 & ESKNet & \cellcolor{g}{34.67} & \cellcolor{lr}{34.51} & \cellcolor{g}{34.59} & \cellcolor{r}{32.47} & \cellcolor{r}{28.68} & \cellcolor{r}{32.90} & \cellcolor{r}{33.10} & \cellcolor{r}{34.67} & \cellcolor{g}{34.67} & \cellcolor{r}{34.67} & \cellcolor{r}{34.48} & \cellcolor{r}{34.67} & \cellcolor{r}{34.54} & \cellcolor{r}{33.84} & \cellcolor{r}{34.34} & \cellcolor{r}{34.67} & \cellcolor{r}{34.29} & \cellcolor{r}{34.28} & \cellcolor{r}{34.14} & \cellcolor{r}{31.96} & 33.81 \\
\#45 & MedVKAN & \cellcolor{r}{32.82} & \cellcolor{y}{35.55} & \cellcolor{y}{34.88} & \cellcolor{r}{31.92} & \cellcolor{r}{31.82} & \cellcolor{r}{33.51} & \cellcolor{r}{31.60} & \cellcolor{r}{32.04} & \cellcolor{r}{34.84} & \cellcolor{r}{33.47} & \cellcolor{r}{33.62} & \cellcolor{r}{34.88} & \cellcolor{r}{34.51} & \cellcolor{r}{34.24} & \cellcolor{r}{34.02} & \cellcolor{r}{34.71} & \cellcolor{r}{33.74} & \cellcolor{r}{35.51} & \cellcolor{r}{32.49} & \cellcolor{r}{34.31} & 33.72 \\
\#46 & Swin-umambaD & \cellcolor{r}{47.87} & \cellcolor{r}{41.34} & \cellcolor{r}{54.28} & \cellcolor{r}{31.67} & \cellcolor{r}{8.96} & \cellcolor{y}{60.37} & \cellcolor{r}{29.28} & \cellcolor{r}{16.16} & \cellcolor{r}{8.96} & \cellcolor{r}{57.03} & \cellcolor{r}{8.96} & \cellcolor{r}{38.97} & \cellcolor{r}{8.96} & \cellcolor{r}{47.96} & \cellcolor{r}{52.11} & \cellcolor{r}{52.56} & \cellcolor{y}{60.39} & \cellcolor{r}{8.96} & \cellcolor{r}{8.96} & \cellcolor{r}{29.10} & 33.64 \\
\#47 & AURA-Net & \cellcolor{g}{32.24} & \cellcolor{lr}{32.24} & \cellcolor{g}{32.19} & \cellcolor{g}{32.24} & \cellcolor{r}{32.24} & \cellcolor{lr}{31.78} & \cellcolor{lg}{32.24} & \cellcolor{r}{32.07} & \cellcolor{r}{31.74} & \cellcolor{r}{32.24} & \cellcolor{r}{32.16} & \cellcolor{r}{32.10} & \cellcolor{r}{32.24} & \cellcolor{g}{32.24} & \cellcolor{r}{31.99} & \cellcolor{r}{32.23} & \cellcolor{r}{32.05} & \cellcolor{r}{32.11} & \cellcolor{lr}{32.24} & \cellcolor{r}{31.44} & 32.10 \\
\#48 & SCUNet++ & \cellcolor{r}{24.80} & \cellcolor{r}{32.31} & \cellcolor{r}{34.87} & \cellcolor{r}{19.30} & \cellcolor{r}{33.52} & \cellcolor{lr}{37.75} & \cellcolor{r}{21.52} & \cellcolor{r}{37.51} & \cellcolor{r}{30.51} & \cellcolor{r}{25.12} & \cellcolor{r}{37.54} & \cellcolor{r}{30.89} & \cellcolor{r}{33.28} & \cellcolor{r}{33.68} & \cellcolor{r}{35.47} & \cellcolor{r}{36.62} & \cellcolor{r}{37.76} & \cellcolor{r}{23.17} & \cellcolor{r}{36.28} & \cellcolor{r}{34.79} & 31.83 \\
\#49 & MambaUnet & \cellcolor{r}{9.21} & \cellcolor{r}{49.43} & \cellcolor{r}{9.21} & \cellcolor{r}{9.21} & \cellcolor{r}{9.21} & \cellcolor{y}{73.88} & \cellcolor{r}{9.21} & \cellcolor{r}{30.68} & \cellcolor{r}{9.21} & \cellcolor{r}{56.94} & \cellcolor{r}{9.21} & \cellcolor{r}{67.51} & \cellcolor{r}{9.21} & \cellcolor{r}{44.29} & \cellcolor{r}{9.21} & \cellcolor{r}{63.62} & \cellcolor{r}{73.55} & \cellcolor{r}{9.21} & \cellcolor{r}{67.96} & \cellcolor{r}{9.21} & 31.46 \\
\#50 & CA-Net & \cellcolor{lr}{31.32} & \cellcolor{r}{31.09} & \cellcolor{lr}{31.59} & \cellcolor{r}{28.58} & \cellcolor{r}{28.25} & \cellcolor{r}{28.97} & \cellcolor{r}{28.24} & \cellcolor{r}{30.82} & \cellcolor{r}{32.06} & \cellcolor{r}{32.08} & \cellcolor{r}{31.71} & \cellcolor{r}{32.11} & \cellcolor{r}{32.11} & \cellcolor{r}{31.19} & \cellcolor{r}{31.79} & \cellcolor{r}{32.00} & \cellcolor{r}{32.07} & \cellcolor{r}{31.07} & \cellcolor{r}{31.43} & \cellcolor{r}{31.09} & 30.98 \\
\#51 & DAEFormer & \cellcolor{r}{30.49} & \cellcolor{r}{26.03} & \cellcolor{r}{33.73} & \cellcolor{r}{27.99} & \cellcolor{r}{26.64} & \cellcolor{r}{35.25} & \cellcolor{r}{25.48} & \cellcolor{r}{35.76} & \cellcolor{r}{26.17} & \cellcolor{r}{35.15} & \cellcolor{r}{30.94} & \cellcolor{r}{28.73} & \cellcolor{r}{33.38} & \cellcolor{r}{28.97} & \cellcolor{r}{25.47} & \cellcolor{r}{33.89} & \cellcolor{r}{36.77} & \cellcolor{r}{27.30} & \cellcolor{r}{34.41} & \cellcolor{r}{34.61} & 30.86 \\
\#52 & RollingUnet & \cellcolor{lr}{29.90} & \cellcolor{r}{30.96} & \cellcolor{r}{30.27} & \cellcolor{r}{28.73} & \cellcolor{r}{23.17} & \cellcolor{r}{29.38} & \cellcolor{r}{29.56} & \cellcolor{r}{30.97} & \cellcolor{lr}{31.38} & \cellcolor{r}{31.38} & \cellcolor{r}{31.24} & \cellcolor{r}{31.23} & \cellcolor{r}{31.38} & \cellcolor{r}{30.72} & \cellcolor{r}{31.38} & \cellcolor{r}{31.31} & \cellcolor{r}{30.99} & \cellcolor{r}{30.75} & \cellcolor{r}{30.72} & \cellcolor{r}{30.80} & 30.31 \\
\#53 & VMUNet & \cellcolor{r}{40.60} & \cellcolor{r}{8.49} & \cellcolor{r}{40.65} & \cellcolor{r}{38.45} & \cellcolor{r}{38.91} & \cellcolor{y}{43.80} & \cellcolor{r}{34.87} & \cellcolor{r}{35.68} & \cellcolor{r}{8.49} & \cellcolor{r}{32.09} & \cellcolor{r}{8.49} & \cellcolor{r}{41.33} & \cellcolor{r}{8.49} & \cellcolor{r}{38.42} & \cellcolor{r}{36.78} & \cellcolor{r}{25.66} & \cellcolor{r}{43.08} & \cellcolor{r}{8.49} & \cellcolor{r}{41.36} & \cellcolor{r}{27.48} & 30.08 \\
\#54 & VMUNetV2 & \cellcolor{r}{34.11} & \cellcolor{r}{46.07} & \cellcolor{r}{55.66} & \cellcolor{r}{51.36} & \cellcolor{r}{9.02} & \cellcolor{y}{62.66} & \cellcolor{r}{9.02} & \cellcolor{r}{9.02} & \cellcolor{r}{9.02} & \cellcolor{r}{9.02} & \cellcolor{r}{58.56} & \cellcolor{r}{9.02} & \cellcolor{r}{9.02} & \cellcolor{r}{46.74} & \cellcolor{r}{9.02} & \cellcolor{r}{9.02} & \cellcolor{r}{57.95} & \cellcolor{r}{27.31} & \cellcolor{r}{53.51} & \cellcolor{r}{9.02} & 29.21 \\
\#55 & DDS-UNet & \cellcolor{lr}{28.01} & \cellcolor{r}{28.37} & \cellcolor{r}{28.38} & \cellcolor{y}{28.50} & \cellcolor{r}{27.72} & \cellcolor{r}{27.88} & \cellcolor{r}{26.52} & \cellcolor{r}{28.27} & \cellcolor{r}{28.45} & \cellcolor{r}{25.77} & \cellcolor{r}{28.54} & \cellcolor{r}{27.58} & \cellcolor{r}{28.50} & \cellcolor{r}{27.45} & \cellcolor{r}{28.48} & \cellcolor{r}{28.83} & \cellcolor{r}{27.16} & \cellcolor{r}{28.74} & \cellcolor{r}{27.95} & \cellcolor{r}{29.15} & 28.01 \\
\#56 & MissFormer & \cellcolor{r}{31.14} & \cellcolor{r}{27.98} & \cellcolor{r}{39.07} & \cellcolor{r}{26.82} & \cellcolor{r}{8.61} & \cellcolor{r}{39.96} & \cellcolor{r}{10.76} & \cellcolor{r}{35.52} & \cellcolor{r}{13.88} & \cellcolor{r}{32.19} & \cellcolor{r}{17.05} & \cellcolor{r}{12.93} & \cellcolor{r}{8.61} & \cellcolor{r}{14.53} & \cellcolor{r}{8.61} & \cellcolor{r}{38.24} & \cellcolor{r}{33.38} & \cellcolor{r}{12.69} & \cellcolor{r}{38.96} & \cellcolor{r}{37.71} & 24.43 \\
\#57 & Swin-umamba & \cellcolor{lg}{22.51} & \cellcolor{r}{22.44} & \cellcolor{g}{22.64} & \cellcolor{g}{22.64} & \cellcolor{r}{21.89} & \cellcolor{lg}{22.64} & \cellcolor{y}{22.54} & \cellcolor{r}{22.64} & \cellcolor{lr}{22.64} & \cellcolor{r}{22.39} & \cellcolor{r}{22.01} & \cellcolor{r}{22.00} & \cellcolor{r}{22.64} & \cellcolor{r}{22.57} & \cellcolor{r}{22.44} & \cellcolor{r}{22.52} & \cellcolor{r}{22.58} & \cellcolor{r}{22.46} & \cellcolor{r}{22.56} & \cellcolor{lg}{22.64} & 22.47 \\
\#58 & DoubleUNet & \cellcolor{r}{23.37} & \cellcolor{r}{23.30} & \cellcolor{r}{23.60} & \cellcolor{r}{7.39} & \cellcolor{r}{7.39} & \cellcolor{y}{24.74} & \cellcolor{r}{21.05} & \cellcolor{r}{24.55} & \cellcolor{r}{24.66} & \cellcolor{lr}{24.81} & \cellcolor{r}{23.56} & \cellcolor{r}{24.48} & \cellcolor{r}{20.84} & \cellcolor{r}{23.40} & \cellcolor{r}{24.54} & \cellcolor{r}{23.96} & \cellcolor{lr}{24.81} & \cellcolor{r}{19.74} & \cellcolor{y}{24.81} & \cellcolor{r}{22.88} & 21.89 \\
\#59 & ColonSegNet & \cellcolor{r}{19.46} & \cellcolor{r}{13.13} & \cellcolor{r}{19.77} & \cellcolor{r}{18.34} & \cellcolor{r}{20.63} & \cellcolor{r}{21.21} & \cellcolor{r}{21.55} & \cellcolor{r}{23.57} & \cellcolor{lg}{23.57} & \cellcolor{r}{23.47} & \cellcolor{r}{23.18} & \cellcolor{r}{23.31} & \cellcolor{r}{23.57} & \cellcolor{r}{21.64} & \cellcolor{r}{23.42} & \cellcolor{r}{23.40} & \cellcolor{r}{23.27} & \cellcolor{r}{22.27} & \cellcolor{r}{22.74} & \cellcolor{r}{23.57} & 21.75 \\
\#60 & ResUNet++ & \cellcolor{r}{18.15} & \cellcolor{r}{19.59} & \cellcolor{r}{20.45} & \cellcolor{r}{18.82} & \cellcolor{r}{20.53} & \cellcolor{r}{18.60} & \cellcolor{r}{18.86} & \cellcolor{r}{22.27} & \cellcolor{r}{22.31} & \cellcolor{r}{21.46} & \cellcolor{r}{21.11} & \cellcolor{r}{21.58} & \cellcolor{r}{22.07} & \cellcolor{r}{20.63} & \cellcolor{r}{21.61} & \cellcolor{r}{21.31} & \cellcolor{r}{21.45} & \cellcolor{r}{22.22} & \cellcolor{r}{19.56} & \cellcolor{r}{22.33} & 20.75 \\
\#61 & TransAttUnet & \cellcolor{y}{21.27} & \cellcolor{r}{21.49} & \cellcolor{g}{21.60} & \cellcolor{r}{20.40} & \cellcolor{r}{7.09} & \cellcolor{r}{20.80} & \cellcolor{r}{20.78} & \cellcolor{r}{21.32} & \cellcolor{lr}{21.76} & \cellcolor{lr}{21.76} & \cellcolor{r}{21.50} & \cellcolor{lr}{21.76} & \cellcolor{r}{21.76} & \cellcolor{r}{21.64} & \cellcolor{r}{21.76} & \cellcolor{r}{21.72} & \cellcolor{r}{21.57} & \cellcolor{r}{21.35} & \cellcolor{r}{21.44} & \cellcolor{r}{21.42} & 20.71 \\
\#62 & GH-UNet & \cellcolor{r}{20.09} & \cellcolor{r}{20.84} & \cellcolor{r}{20.92} & \cellcolor{r}{18.90} & \cellcolor{r}{21.15} & \cellcolor{r}{20.29} & \cellcolor{r}{19.51} & \cellcolor{r}{20.30} & \cellcolor{r}{21.06} & \cellcolor{r}{18.48} & \cellcolor{r}{21.16} & \cellcolor{r}{20.45} & \cellcolor{r}{20.71} & \cellcolor{r}{20.09} & \cellcolor{r}{20.75} & \cellcolor{r}{21.08} & \cellcolor{r}{20.97} & \cellcolor{r}{21.11} & \cellcolor{lr}{21.15} & \cellcolor{r}{21.21} & 20.51 \\
\#63 & MFMSNet & \cellcolor{g}{20.48} & \cellcolor{y}{20.48} & \cellcolor{g}{20.48} & \cellcolor{g}{20.48} & \cellcolor{r}{20.21} & \cellcolor{lg}{20.48} & \cellcolor{lg}{20.48} & \cellcolor{r}{19.66} & \cellcolor{r}{20.06} & \cellcolor{r}{19.46} & \cellcolor{r}{20.48} & \cellcolor{r}{20.07} & \cellcolor{r}{20.37} & \cellcolor{lr}{20.48} & \cellcolor{r}{20.39} & \cellcolor{r}{20.48} & \cellcolor{r}{20.39} & \cellcolor{r}{20.48} & \cellcolor{lr}{20.48} & \cellcolor{r}{20.36} & 20.31 \\
\#64 & AttU-Net & \cellcolor{r}{19.28} & \cellcolor{r}{20.29} & \cellcolor{r}{20.14} & \cellcolor{r}{18.49} & \cellcolor{r}{18.07} & \cellcolor{r}{18.30} & \cellcolor{r}{19.97} & \cellcolor{r}{20.60} & \cellcolor{lr}{20.59} & \cellcolor{r}{20.47} & \cellcolor{r}{20.59} & \cellcolor{r}{20.60} & \cellcolor{r}{20.60} & \cellcolor{r}{20.35} & \cellcolor{r}{20.53} & \cellcolor{r}{20.57} & \cellcolor{lg}{20.60} & \cellcolor{r}{20.55} & \cellcolor{lr}{20.47} & \cellcolor{r}{20.45} & 20.07 \\
\rowcolor{gray!15} \#65 & U-Net & 19.25 & 20.24 & 20.11 & 18.94 & 16.59 & 19.01 & 20.05 & 20.65 & 20.62 & 20.59 & 20.65 & 20.57 & 20.59 & 20.23 & 20.65 & 20.65 & 20.56 & 20.50 & 19.97 & 20.53 & 20.05 \\
\#66 & CENet & 19.96 & 19.80 & 20.03 & 20.02 & 19.74 & 20.23 & 19.39 & 19.39 & 20.04 & 20.18 & 20.23 & 19.71 & 19.92 & 19.43 & 19.28 & 19.92 & 20.23 & 19.08 & 20.23 & 20.11 & 19.85 \\
\#67 & ScribFormer & 19.66 & 19.85 & 20.35 & 19.66 & 13.08 & 18.50 & 17.88 & 20.23 & 20.66 & 20.62 & 19.96 & 20.74 & 20.63 & 20.08 & 20.62 & 20.56 & 20.50 & 20.13 & 20.59 & 20.45 & 19.74 \\
\#68 & TransUnet & 19.55 & 19.32 & 19.58 & 19.18 & 19.54 & 18.66 & 18.43 & 19.65 & 19.61 & 19.12 & 19.28 & 19.45 & 19.63 & 19.50 & 19.65 & 19.65 & 19.48 & 19.51 & 19.54 & 19.58 & 19.40 \\
\#69 & UNet3+ & 18.17 & 19.29 & 19.07 & 18.14 & 17.47 & 17.20 & 19.10 & 19.65 & 19.65 & 19.57 & 19.63 & 19.57 & 19.57 & 19.34 & 19.65 & 19.65 & 19.57 & 19.61 & 19.44 & 19.65 & 19.15 \\
\#70 & UNetV2 & 8.87 & 14.01 & 34.44 & 16.29 & 37.92 & 42.15 & 13.31 & 8.87 & 8.87 & 8.87 & 26.46 & 16.15 & 41.48 & 8.87 & 8.87 & 8.87 & 8.87 & 33.98 & 8.87 & 25.95 & 19.10 \\
\#71 & DA-TransUNet & 18.84 & 18.83 & 18.76 & 18.70 & 18.84 & 18.33 & 18.64 & 18.70 & 18.66 & 18.45 & 18.82 & 18.42 & 18.84 & 18.82 & 18.84 & 18.84 & 18.77 & 18.60 & 18.60 & 18.45 & 18.69 \\
\#72 & UTANet & 18.33 & 18.59 & 18.59 & 18.37 & 18.30 & 18.33 & 18.59 & 18.52 & 18.53 & 18.35 & 18.59 & 18.59 & 18.59 & 18.49 & 18.54 & 18.59 & 18.58 & 18.59 & 18.31 & 18.59 & 18.50 \\
\#73 & MedT & 16.28 & 19.47 & 18.84 & 19.00 & 7.32 & 7.32 & 8.00 & 21.22 & 23.44 & 23.00 & 19.79 & 21.13 & 22.99 & 19.84 & 20.38 & 23.05 & 11.40 & 19.94 & 17.06 & 22.26 & 18.09 \\
\#74 & CMU-Net & 17.30 & 17.35 & 17.33 & 16.19 & 15.79 & 17.27 & 16.90 & 17.50 & 17.50 & 17.37 & 17.40 & 17.44 & 17.41 & 17.12 & 17.37 & 17.41 & 17.43 & 17.50 & 17.08 & 17.42 & 17.20 \\
\#75 & Zig-RiR & 8.20 & 8.20 & 8.20 & 20.73 & 8.20 & 8.20 & 18.82 & 24.92 & 29.79 & 8.20 & 24.18 & 8.20 & 29.19 & 8.20 & 25.65 & 21.79 & 8.20 & 34.05 & 8.20 & 32.21 & 17.16 \\
\#76 & UltraLight-VM-UNet & 9.42 & 9.42 & 9.42 & 9.42 & 43.98 & 9.42 & 9.42 & 19.12 & 9.42 & 54.15 & 9.42 & 28.61 & 14.28 & 9.42 & 9.42 & 9.42 & 9.42 & 9.42 & 9.42 & 39.94 & 16.60 \\
\#77 & TransNorm & 17.18 & 17.12 & 17.24 & 16.96 & 17.34 & 16.64 & 16.58 & 17.13 & 17.16 & 16.21 & 16.66 & 16.83 & 17.14 & 16.86 & 17.03 & 17.16 & 10.51 & 17.25 & 15.41 & 17.23 & 16.58 \\
\#78 & CPCANet & 17.62 & 17.21 & 17.16 & 15.48 & 17.84 & 17.88 & 14.77 & 17.90 & 11.06 & 14.80 & 15.74 & 15.77 & 17.08 & 15.51 & 17.04 & 16.98 & 18.03 & 17.48 & 17.97 & 18.11 & 16.57 \\
\#79 & EViT-UNet & 16.17 & 16.18 & 16.18 & 16.11 & 15.37 & 16.13 & 16.18 & 15.85 & 16.08 & 15.80 & 15.99 & 16.18 & 16.12 & 16.18 & 15.97 & 16.18 & 16.18 & 16.18 & 15.66 & 16.18 & 16.04 \\
\#80 & CFM-UNet & 7.53 & 11.76 & 23.36 & 17.63 & 18.89 & 15.43 & 7.53 & 7.53 & 7.53 & 11.51 & 21.35 & 14.33 & 22.65 & 22.11 & 20.23 & 17.05 & 7.53 & 24.54 & 19.95 & 21.37 & 15.99 \\
\#81 & MSRFNet & 15.31 & 15.93 & 15.98 & 15.15 & 13.42 & 15.29 & 15.24 & 15.47 & 15.96 & 16.06 & 15.97 & 16.05 & 15.98 & 15.60 & 16.00 & 16.11 & 16.11 & 15.94 & 15.94 & 15.92 & 15.67 \\
\#82 & BEFUnet & 28.54 & 8.49 & 8.49 & 8.49 & 37.47 & 23.09 & 8.49 & 17.70 & 8.49 & 8.49 & 8.49 & 8.49 & 28.87 & 8.49 & 8.49 & 25.45 & 25.84 & 8.49 & 18.20 & 8.49 & 15.35 \\
\#83 & UCTransNet & 14.85 & 14.83 & 14.78 & 14.54 & 14.39 & 14.34 & 14.83 & 15.16 & 15.10 & 15.01 & 15.05 & 15.13 & 15.10 & 14.89 & 15.11 & 15.05 & 15.10 & 15.03 & 14.96 & 15.09 & 14.92 \\
\#84 & CaraNet & 18.49 & 18.50 & 18.50 & 18.50 & 18.50 & 18.28 & 18.49 & 6.71 & 14.25 & 6.71 & 18.50 & 6.71 & 6.71 & 18.50 & 17.68 & 8.06 & 18.37 & 18.45 & 18.11 & 6.71 & 14.74 \\
\#85 & FCBFormer & 14.36 & 14.61 & 14.58 & 14.37 & 14.61 & 14.61 & 13.75 & 14.61 & 14.61 & 14.60 & 14.41 & 14.56 & 14.61 & 14.17 & 14.37 & 14.46 & 14.61 & 14.61 & 14.60 & 14.61 & 14.49 \\
\#86 & D-TrAttUnet & 13.53 & 13.82 & 13.89 & 13.15 & 13.93 & 13.65 & 13.67 & 14.19 & 14.25 & 14.25 & 14.03 & 14.25 & 14.20 & 13.67 & 14.04 & 14.20 & 14.09 & 14.12 & 14.13 & 14.25 & 13.97 \\
\#87 & PraNet & 17.33 & 17.33 & 17.33 & 17.33 & 17.33 & 17.33 & 17.33 & 6.55 & 13.77 & 6.55 & 17.30 & 6.55 & 6.55 & 17.33 & 16.40 & 6.55 & 17.26 & 17.33 & 17.21 & 6.55 & 13.86 \\
\#88 & MCA-UNet & 13.30 & 13.36 & 13.37 & 13.23 & 13.39 & 13.14 & 13.00 & 13.22 & 13.31 & 13.20 & 13.22 & 13.25 & 13.30 & 13.02 & 13.23 & 13.30 & 13.36 & 13.27 & 10.82 & 13.37 & 13.13 \\
\#89 & MALUNet & 11.18 & 9.50 & 25.67 & 9.50 & 9.50 & 9.50 & 9.50 & 9.50 & 9.50 & 16.69 & 9.50 & 19.76 & 33.35 & 9.50 & 9.50 & 13.00 & 9.50 & 9.50 & 9.50 & 9.92 & 12.65 \\
\#90 & UNETR & 7.08 & 7.08 & 7.08 & 7.08 & 15.58 & 7.08 & 7.08 & 19.80 & 21.51 & 21.11 & 7.08 & 18.22 & 21.05 & 7.08 & 7.08 & 20.05 & 7.08 & 18.04 & 7.08 & 19.72 & 12.64 \\
\#91 & CSWin-UNet & 7.91 & 12.87 & 22.18 & 17.55 & 24.16 & 7.91 & 7.91 & 7.91 & 7.91 & 23.13 & 7.91 & 7.91 & 21.19 & 7.91 & 7.91 & 7.91 & 13.31 & 7.91 & 14.18 & 10.23 & 12.29 \\
\#92 & Perspective-Unet & 12.04 & 12.30 & 12.34 & 11.72 & 12.20 & 12.20 & 12.01 & 12.36 & 12.32 & 12.12 & 12.29 & 12.21 & 12.15 & 12.03 & 12.22 & 12.29 & 12.29 & 12.36 & 12.36 & 12.36 & 12.21 \\
\#93 & ConvFormer & 12.19 & 12.21 & 12.25 & 11.88 & 11.69 & 11.87 & 12.02 & 11.64 & 11.67 & 5.70 & 12.36 & 11.28 & 11.95 & 12.38 & 12.39 & 12.16 & 12.34 & 12.32 & 11.81 & 12.04 & 11.71 \\
\#94 & MERIT & 12.46 & 12.45 & 12.49 & 12.46 & 12.40 & 12.47 & 12.52 & 6.20 & 11.91 & 5.73 & 12.56 & 12.14 & 11.96 & 12.21 & 5.73 & 11.88 & 5.73 & 12.38 & 12.37 & 11.71 & 10.99 \\
\#95 & DS-TransUNet & 10.13 & 10.39 & 10.35 & 10.56 & 10.60 & 10.78 & 10.72 & 10.62 & 10.70 & 10.74 & 10.75 & 10.64 & 10.66 & 10.31 & 10.49 & 10.66 & 10.79 & 10.37 & 10.80 & 10.64 & 10.59 \\
\#96 & UACANet & 12.60 & 12.65 & 12.65 & 12.52 & 12.40 & 12.65 & 12.65 & 5.74 & 10.33 & 5.74 & 12.49 & 5.74 & 5.74 & 12.65 & 12.28 & 5.74 & 12.47 & 12.60 & 12.49 & 5.74 & 10.39 \\
\#97 & CFFormer & 10.13 & 9.97 & 10.13 & 10.13 & 9.97 & 10.13 & 10.10 & 10.05 & 10.10 & 10.03 & 10.11 & 10.02 & 10.12 & 10.02 & 10.13 & 10.08 & 10.10 & 10.11 & 10.09 & 10.12 & 10.08 \\
\#98 & H-vmunet & 18.06 & 7.26 & 7.26 & 14.53 & 7.26 & 7.26 & 7.26 & 7.26 & 7.26 & 18.26 & 15.94 & 7.26 & 7.26 & 7.26 & 7.26 & 7.26 & 7.26 & 21.04 & 7.26 & 11.43 & 10.05 \\
\#99 & SwinUnet & 8.48 & 8.48 & 8.48 & 8.48 & 13.72 & 8.48 & 8.48 & 11.91 & 8.48 & 27.87 & 8.48 & 8.48 & 8.48 & 8.48 & 8.48 & 8.48 & 8.48 & 8.48 & 8.48 & 8.48 & 9.89 \\
\#100 & MT-UNet & 9.34 & 9.30 & 9.12 & 9.17 & 9.44 & 9.16 & 9.38 & 9.52 & 9.52 & 9.52 & 9.45 & 9.52 & 9.52 & 9.32 & 9.52 & 9.52 & 9.48 & 9.45 & 9.45 & 9.48 & 9.41 \\

\Xhline{1.5px}
\end{tabular}
\begin{tabular}{r c | c c c | c c | c | c | c | c | c}
\Xhline{1.5px} % horizontal line

\multirow{2}{*}{Rank} & \multirow{2}{*}{Network} 
& \multicolumn{3}{c|}{Ultrasound} & \multicolumn{2}{c|}{Endoscopy} & \multicolumn{1}{c|}{Dermoscopy} & \multicolumn{1}{c|}{Fundus} & \multicolumn{1}{c|}{X-Ray} & \multicolumn{1}{c|}{Histopathology} & \multirow{2}{*}{Avg} \\
& & BUSI $\rightarrow$ BUS & BUSBRA $\rightarrow$ BUS & TNSCUI $\rightarrow$ TUCC & Kvasir $\rightarrow$ CVC300 & Kvasir $\rightarrow$ CVC-ClinicDB & ISIC2018 $\rightarrow$ PH2 & CHASE $\rightarrow$ Stare & Montgomery $\rightarrow$ NIH-test & Monusac $\rightarrow$ Tnbcnuclei & \\
\hline
\gold & RWKV-UNet & \cellcolor{g}{80.73} & \cellcolor{y}{84.73} & \cellcolor{g}{63.42} & \cellcolor{y}{82.14} & \cellcolor{y}{75.50} & \cellcolor{y}{86.00} & \cellcolor{g}{61.29} & \cellcolor{g}{82.41} & \cellcolor{y}{38.96} & 70.94 \\
\silver & DS-TransUNet & \cellcolor{lg}{78.70} & \cellcolor{y}{84.44} & \cellcolor{g}{61.95} & \cellcolor{y}{80.58} & \cellcolor{y}{77.38} & \cellcolor{r}{84.05} & \cellcolor{g}{57.65} & \cellcolor{g}{76.21} & \cellcolor{y}{44.20} & 70.07 \\
\bronze & TransResUNet & \cellcolor{g}{81.27} & \cellcolor{g}{85.62} & \cellcolor{g}{62.36} & \cellcolor{lr}{79.13} & \cellcolor{y}{76.42} & \cellcolor{r}{84.20} & \cellcolor{y}{50.77} & \cellcolor{g}{87.69} & \cellcolor{lr}{35.19} & 69.47 \\
\#4 & CENet & \cellcolor{g}{82.70} & \cellcolor{g}{86.29} & \cellcolor{g}{62.15} & \cellcolor{lr}{78.57} & \cellcolor{r}{73.14} & \cellcolor{r}{84.10} & \cellcolor{g}{53.32} & \cellcolor{r}{71.06} & \cellcolor{lg}{48.03} & 69.31 \\
\#5 & MFMSNet & \cellcolor{g}{79.78} & \cellcolor{y}{84.47} & \cellcolor{lg}{61.27} & \cellcolor{y}{81.24} & \cellcolor{y}{76.33} & \cellcolor{lr}{85.08} & \cellcolor{r}{48.94} & \cellcolor{g}{83.67} & \cellcolor{y}{43.98} & 69.08 \\
\#6 & G-CASCADE & \cellcolor{g}{82.61} & \cellcolor{g}{85.27} & \cellcolor{g}{65.10} & \cellcolor{y}{77.89} & \cellcolor{lr}{74.77} & \cellcolor{y}{85.96} & \cellcolor{r}{48.80} & \cellcolor{g}{78.05} & \cellcolor{y}{46.18} & 68.95 \\
\#7 & DA-TransUNet & \cellcolor{g}{82.32} & \cellcolor{lr}{84.15} & \cellcolor{g}{61.81} & \cellcolor{r}{71.24} & \cellcolor{r}{70.64} & \cellcolor{r}{82.81} & \cellcolor{g}{56.44} & \cellcolor{g}{85.87} & \cellcolor{lg}{44.53} & 68.65 \\
\#8 & TA-Net & \cellcolor{g}{81.02} & \cellcolor{y}{84.38} & \cellcolor{g}{62.89} & \cellcolor{y}{81.24} & \cellcolor{r}{72.03} & \cellcolor{r}{84.15} & \cellcolor{r}{45.67} & \cellcolor{g}{77.53} & \cellcolor{lg}{50.74} & 68.58 \\
\#9 & MEGANet & \cellcolor{g}{81.24} & \cellcolor{g}{86.62} & \cellcolor{g}{64.37} & \cellcolor{y}{78.67} & \cellcolor{lr}{75.64} & \cellcolor{r}{84.99} & \cellcolor{r}{45.75} & \cellcolor{g}{88.19} & \cellcolor{lr}{38.86} & 68.39 \\
\#10 & EMCAD & \cellcolor{g}{82.83} & \cellcolor{lg}{84.95} & \cellcolor{lg}{61.20} & \cellcolor{y}{79.93} & \cellcolor{lr}{76.56} & \cellcolor{r}{83.63} & \cellcolor{r}{49.19} & \cellcolor{lr}{73.37} & \cellcolor{lg}{46.41} & 68.24 \\
\#11 & CFFormer & \cellcolor{g}{81.12} & \cellcolor{r}{79.53} & \cellcolor{g}{62.34} & \cellcolor{lr}{78.56} & \cellcolor{lr}{76.18} & \cellcolor{r}{85.04} & \cellcolor{g}{52.38} & \cellcolor{g}{80.49} & \cellcolor{r}{33.32} & 68.09 \\
\#12 & CASCADE & \cellcolor{g}{82.11} & \cellcolor{g}{85.96} & \cellcolor{g}{63.48} & \cellcolor{y}{80.57} & \cellcolor{lg}{77.19} & \cellcolor{r}{84.63} & \cellcolor{r}{46.97} & \cellcolor{g}{77.07} & \cellcolor{lr}{37.76} & 67.91 \\
\#13 & Swin-umamba & \cellcolor{g}{82.91} & \cellcolor{lg}{85.02} & \cellcolor{g}{64.00} & \cellcolor{y}{79.96} & \cellcolor{r}{73.57} & \cellcolor{r}{84.62} & \cellcolor{g}{54.52} & \cellcolor{g}{81.96} & \cellcolor{lr}{38.39} & 67.86 \\
\#14 & AC-MambaSeg & \cellcolor{g}{79.84} & \cellcolor{r}{82.31} & \cellcolor{g}{63.01} & \cellcolor{r}{72.82} & \cellcolor{r}{70.73} & \cellcolor{r}{84.34} & \cellcolor{lg}{52.78} & \cellcolor{g}{78.58} & \cellcolor{y}{40.53} & 67.61 \\
\#15 & MCA-UNet & \cellcolor{g}{81.88} & \cellcolor{g}{85.28} & \cellcolor{g}{63.78} & \cellcolor{r}{72.00} & \cellcolor{r}{69.49} & \cellcolor{r}{85.08} & \cellcolor{g}{56.59} & \cellcolor{g}{76.85} & \cellcolor{r}{32.40} & 67.60 \\
\#16 & MSLAU-Net & \cellcolor{g}{80.96} & \cellcolor{lg}{84.90} & \cellcolor{g}{66.15} & \cellcolor{lr}{78.24} & \cellcolor{r}{71.49} & \cellcolor{lg}{86.52} & \cellcolor{r}{46.51} & \cellcolor{g}{78.69} & \cellcolor{r}{31.46} & 67.20 \\
\#17 & AURA-Net & \cellcolor{lg}{78.40} & \cellcolor{y}{84.67} & \cellcolor{g}{61.52} & \cellcolor{y}{79.18} & \cellcolor{r}{73.50} & \cellcolor{r}{83.91} & \cellcolor{lg}{51.22} & \cellcolor{g}{81.54} & \cellcolor{r}{31.25} & 67.10 \\
\#18 & CSCAUNet & \cellcolor{lg}{78.37} & \cellcolor{lg}{84.65} & \cellcolor{g}{63.40} & \cellcolor{lr}{77.50} & \cellcolor{r}{70.97} & \cellcolor{r}{84.54} & \cellcolor{lr}{48.61} & \cellcolor{lr}{73.47} & \cellcolor{lr}{36.58} & 67.09 \\
\#19 & VMUNet & \cellcolor{g}{81.18} & \cellcolor{r}{62.96} & \cellcolor{g}{62.31} & \cellcolor{lr}{76.54} & \cellcolor{y}{74.15} & \cellcolor{r}{84.27} & \cellcolor{lg}{52.96} & \cellcolor{g}{77.96} & \cellcolor{y}{44.40} & 66.79 \\
\#20 & FAT-Net & \cellcolor{y}{77.91} & \cellcolor{lg}{84.86} & \cellcolor{r}{60.23} & \cellcolor{r}{74.22} & \cellcolor{r}{71.64} & \cellcolor{r}{84.22} & \cellcolor{lg}{51.38} & \cellcolor{g}{82.19} & \cellcolor{r}{29.64} & 66.60 \\
\#21 & FCBFormer & \cellcolor{lg}{79.14} & \cellcolor{g}{86.10} & \cellcolor{g}{63.52} & \cellcolor{r}{74.82} & \cellcolor{r}{73.16} & \cellcolor{r}{83.85} & \cellcolor{g}{57.20} & \cellcolor{y}{74.55} & \cellcolor{y}{42.88} & 66.46 \\
\#22 & Perspective-Unet & \cellcolor{lr}{76.17} & \cellcolor{lg}{84.69} & \cellcolor{g}{61.76} & \cellcolor{lr}{77.38} & \cellcolor{r}{72.13} & \cellcolor{r}{83.57} & \cellcolor{r}{45.92} & \cellcolor{g}{77.21} & \cellcolor{lr}{36.12} & 66.34 \\
\#23 & Swin-umambaD & \cellcolor{g}{80.68} & \cellcolor{y}{84.39} & \cellcolor{g}{62.69} & \cellcolor{lr}{78.38} & \cellcolor{y}{76.83} & \cellcolor{r}{83.37} & \cellcolor{r}{39.76} & \cellcolor{g}{83.13} & \cellcolor{lr}{38.59} & 66.33 \\
\#24 & LGMSNet & \cellcolor{y}{78.45} & \cellcolor{r}{83.34} & \cellcolor{g}{65.16} & \cellcolor{r}{74.57} & \cellcolor{lr}{75.01} & \cellcolor{r}{85.00} & \cellcolor{r}{46.58} & \cellcolor{g}{76.02} & \cellcolor{r}{30.87} & 66.06 \\
\#25 & CE-Net & \cellcolor{g}{80.34} & \cellcolor{lr}{83.77} & \cellcolor{g}{62.09} & \cellcolor{lr}{76.99} & \cellcolor{r}{70.87} & \cellcolor{r}{84.02} & \cellcolor{r}{43.52} & \cellcolor{g}{80.83} & \cellcolor{r}{32.30} & 65.94 \\
\#26 & LV-UNet & \cellcolor{r}{74.19} & \cellcolor{r}{82.72} & \cellcolor{g}{63.61} & \cellcolor{y}{78.86} & \cellcolor{r}{69.42} & \cellcolor{r}{84.99} & \cellcolor{r}{49.02} & \cellcolor{g}{78.82} & \cellcolor{r}{28.67} & 65.83 \\
\#27 & GH-UNet & \cellcolor{lr}{77.25} & \cellcolor{lr}{83.26} & \cellcolor{g}{62.49} & \cellcolor{r}{77.22} & \cellcolor{r}{70.59} & \cellcolor{r}{85.01} & \cellcolor{r}{45.35} & \cellcolor{r}{64.56} & \cellcolor{y}{43.52} & 65.48 \\
\#28 & UTANet & \cellcolor{y}{77.05} & \cellcolor{y}{84.62} & \cellcolor{g}{61.59} & \cellcolor{y}{80.78} & \cellcolor{r}{70.99} & \cellcolor{r}{84.59} & \cellcolor{r}{45.20} & \cellcolor{y}{75.38} & \cellcolor{r}{23.55} & 65.29 \\
\#29 & U-KAN & \cellcolor{y}{77.25} & \cellcolor{y}{83.97} & \cellcolor{g}{62.65} & \cellcolor{r}{72.87} & \cellcolor{r}{69.77} & \cellcolor{r}{83.29} & \cellcolor{r}{46.24} & \cellcolor{r}{69.99} & \cellcolor{lr}{38.33} & 65.28 \\
\#30 & MMUNet & \cellcolor{lr}{76.53} & \cellcolor{r}{81.53} & \cellcolor{g}{61.69} & \cellcolor{r}{74.35} & \cellcolor{r}{68.61} & \cellcolor{lr}{85.66} & \cellcolor{lr}{48.19} & \cellcolor{r}{70.73} & \cellcolor{lr}{37.11} & 65.19 \\
\#31 & MBSNet & \cellcolor{lr}{76.37} & \cellcolor{r}{83.08} & \cellcolor{g}{62.45} & \cellcolor{lr}{78.22} & \cellcolor{r}{72.68} & \cellcolor{r}{84.65} & \cellcolor{r}{45.63} & \cellcolor{r}{64.98} & \cellcolor{r}{28.80} & 65.15 \\
\#32 & CA-Net & \cellcolor{r}{75.84} & \cellcolor{r}{83.01} & \cellcolor{g}{62.74} & \cellcolor{r}{73.61} & \cellcolor{r}{67.49} & \cellcolor{r}{82.44} & \cellcolor{lr}{49.38} & \cellcolor{r}{63.74} & \cellcolor{lr}{39.98} & 65.01 \\
\#33 & DDS-UNet & \cellcolor{y}{77.36} & \cellcolor{lr}{83.49} & \cellcolor{g}{63.09} & \cellcolor{r}{75.43} & \cellcolor{r}{71.24} & \cellcolor{r}{82.18} & \cellcolor{r}{45.01} & \cellcolor{y}{74.29} & \cellcolor{y}{38.82} & 65.01 \\
\#34 & HiFormer & \cellcolor{r}{72.21} & \cellcolor{y}{84.20} & \cellcolor{g}{63.94} & \cellcolor{lr}{78.91} & \cellcolor{y}{74.53} & \cellcolor{r}{82.75} & \cellcolor{lr}{50.25} & \cellcolor{g}{81.65} & \cellcolor{r}{32.41} & 64.95 \\
\#35 & ResU-KAN & \cellcolor{r}{72.73} & \cellcolor{r}{83.11} & \cellcolor{g}{62.79} & \cellcolor{r}{71.83} & \cellcolor{r}{72.61} & \cellcolor{r}{84.42} & \cellcolor{r}{47.60} & \cellcolor{lr}{73.55} & \cellcolor{r}{31.51} & 64.82 \\
\#36 & PraNet & \cellcolor{g}{82.13} & \cellcolor{y}{84.19} & \cellcolor{g}{63.59} & \cellcolor{y}{83.31} & \cellcolor{y}{77.39} & \cellcolor{r}{84.30} & \cellcolor{r}{24.25} & \cellcolor{g}{84.58} & \cellcolor{lr}{38.53} & 64.81 \\
\#37 & SwinUNETR & \cellcolor{r}{74.70} & \cellcolor{y}{84.18} & \cellcolor{r}{59.91} & \cellcolor{r}{63.58} & \cellcolor{r}{68.44} & \cellcolor{r}{83.73} & \cellcolor{g}{57.55} & \cellcolor{y}{74.66} & \cellcolor{lr}{32.98} & 64.70 \\
\#38 & H2Former & \cellcolor{lg}{78.22} & \cellcolor{lr}{83.81} & \cellcolor{g}{64.48} & \cellcolor{r}{74.03} & \cellcolor{r}{70.50} & \cellcolor{lr}{85.39} & \cellcolor{r}{47.19} & \cellcolor{r}{63.56} & \cellcolor{r}{28.62} & 64.68 \\
\#39 & EViT-UNet & \cellcolor{lg}{79.07} & \cellcolor{g}{84.95} & \cellcolor{g}{65.83} & \cellcolor{y}{81.11} & \cellcolor{r}{71.49} & \cellcolor{r}{83.79} & \cellcolor{g}{54.16} & \cellcolor{r}{43.53} & \cellcolor{r}{30.14} & 64.66 \\
\#40 & TransFuse & \cellcolor{g}{80.18} & \cellcolor{y}{83.93} & \cellcolor{g}{61.74} & \cellcolor{y}{79.39} & \cellcolor{r}{72.54} & \cellcolor{r}{84.84} & \cellcolor{r}{35.95} & \cellcolor{g}{81.78} & \cellcolor{r}{32.58} & 64.61 \\
\#41 & CaraNet & \cellcolor{g}{81.32} & \cellcolor{lg}{84.87} & \cellcolor{g}{64.61} & \cellcolor{lr}{79.12} & \cellcolor{r}{73.86} & \cellcolor{r}{84.85} & \cellcolor{r}{26.94} & \cellcolor{g}{86.22} & \cellcolor{r}{33.32} & 64.39 \\
\#42 & DAEFormer & \cellcolor{r}{72.80} & \cellcolor{y}{84.02} & \cellcolor{g}{63.72} & \cellcolor{r}{68.10} & \cellcolor{r}{66.69} & \cellcolor{r}{82.81} & \cellcolor{lg}{52.57} & \cellcolor{r}{65.70} & \cellcolor{lr}{45.16} & 64.36 \\
\#43 & VMUNetV2 & \cellcolor{r}{72.72} & \cellcolor{y}{84.58} & \cellcolor{g}{63.70} & \cellcolor{lr}{78.80} & \cellcolor{lr}{74.66} & \cellcolor{r}{84.65} & \cellcolor{r}{36.68} & \cellcolor{lr}{73.96} & \cellcolor{r}{36.84} & 64.23 \\
\#44 & MissFormer & \cellcolor{r}{72.82} & \cellcolor{lg}{84.76} & \cellcolor{g}{61.39} & \cellcolor{r}{71.99} & \cellcolor{r}{68.27} & \cellcolor{r}{83.38} & \cellcolor{lg}{52.27} & \cellcolor{r}{70.49} & \cellcolor{lr}{40.61} & 63.99 \\
\#45 & Mobile U-ViT & \cellcolor{y}{77.80} & \cellcolor{y}{84.42} & \cellcolor{r}{60.34} & \cellcolor{r}{74.94} & \cellcolor{r}{69.72} & \cellcolor{r}{83.87} & \cellcolor{r}{46.86} & \cellcolor{r}{72.77} & \cellcolor{r}{31.85} & 63.92 \\
\#46 & UTNet & \cellcolor{y}{77.64} & \cellcolor{y}{83.78} & \cellcolor{r}{60.04} & \cellcolor{r}{72.66} & \cellcolor{r}{68.39} & \cellcolor{r}{84.14} & \cellcolor{r}{45.38} & \cellcolor{r}{68.83} & \cellcolor{r}{32.14} & 63.91 \\
\#47 & DCSAU-Net & \cellcolor{r}{70.88} & \cellcolor{y}{84.08} & \cellcolor{g}{61.95} & \cellcolor{r}{74.78} & \cellcolor{r}{68.86} & \cellcolor{r}{82.77} & \cellcolor{r}{43.94} & \cellcolor{r}{62.76} & \cellcolor{y}{41.48} & 63.81 \\
\#48 & CPCANet & \cellcolor{lg}{79.14} & \cellcolor{lg}{84.65} & \cellcolor{r}{60.52} & \cellcolor{r}{76.92} & \cellcolor{r}{68.33} & \cellcolor{r}{84.30} & \cellcolor{r}{45.44} & \cellcolor{r}{62.21} & \cellcolor{r}{37.67} & 63.68 \\
\#49 & ESKNet & \cellcolor{y}{76.99} & \cellcolor{y}{84.39} & \cellcolor{g}{63.07} & \cellcolor{lr}{77.23} & \cellcolor{lr}{73.85} & \cellcolor{r}{83.81} & \cellcolor{r}{40.79} & \cellcolor{r}{71.68} & \cellcolor{lr}{36.36} & 63.64 \\
\#50 & D-TrAttUnet & \cellcolor{r}{71.01} & \cellcolor{r}{79.89} & \cellcolor{r}{59.21} & \cellcolor{r}{74.85} & \cellcolor{r}{69.36} & \cellcolor{r}{84.46} & \cellcolor{r}{47.43} & \cellcolor{r}{71.20} & \cellcolor{lr}{32.90} & 63.62 \\
\#51 & U-Net++ & \cellcolor{lr}{76.68} & \cellcolor{g}{85.46} & \cellcolor{r}{58.14} & \cellcolor{r}{71.45} & \cellcolor{r}{66.04} & \cellcolor{r}{84.62} & \cellcolor{r}{43.62} & \cellcolor{r}{61.52} & \cellcolor{lg}{46.44} & 63.56 \\
\#52 & UCTransNet & \cellcolor{r}{68.11} & \cellcolor{r}{80.41} & \cellcolor{r}{60.58} & \cellcolor{r}{75.06} & \cellcolor{r}{68.57} & \cellcolor{r}{83.54} & \cellcolor{r}{45.90} & \cellcolor{lg}{73.57} & \cellcolor{lr}{34.93} & 63.51 \\
\#53 & TransAttUnet & \cellcolor{r}{74.80} & \cellcolor{lr}{83.73} & \cellcolor{g}{61.24} & \cellcolor{r}{73.98} & \cellcolor{r}{71.26} & \cellcolor{r}{83.87} & \cellcolor{lg}{50.12} & \cellcolor{r}{55.80} & \cellcolor{r}{28.16} & 63.47 \\
\#54 & CMU-Net & \cellcolor{r}{75.72} & \cellcolor{lr}{83.52} & \cellcolor{g}{61.57} & \cellcolor{r}{75.09} & \cellcolor{r}{70.11} & \cellcolor{r}{83.15} & \cellcolor{r}{46.09} & \cellcolor{lr}{73.47} & \cellcolor{y}{38.16} & 63.47 \\
\#55 & SCUNet++ & \cellcolor{r}{73.77} & \cellcolor{r}{82.73} & \cellcolor{r}{59.35} & \cellcolor{r}{75.67} & \cellcolor{r}{67.82} & \cellcolor{r}{82.74} & \cellcolor{r}{47.08} & \cellcolor{r}{68.66} & \cellcolor{r}{35.38} & 63.43 \\
\#56 & UNet3+ & \cellcolor{r}{70.13} & \cellcolor{r}{80.70} & \cellcolor{r}{60.40} & \cellcolor{r}{71.98} & \cellcolor{r}{69.52} & \cellcolor{r}{83.27} & \cellcolor{g}{49.76} & \cellcolor{y}{73.74} & \cellcolor{r}{29.88} & 63.33 \\
\#57 & RollingUnet & \cellcolor{r}{72.58} & \cellcolor{lr}{83.70} & \cellcolor{g}{62.34} & \cellcolor{r}{77.36} & \cellcolor{r}{69.26} & \cellcolor{r}{82.97} & \cellcolor{r}{46.98} & \cellcolor{r}{64.60} & \cellcolor{r}{22.75} & 63.08 \\
\#58 & MSRFNet & \cellcolor{r}{69.01} & \cellcolor{r}{81.90} & \cellcolor{r}{58.35} & \cellcolor{r}{72.59} & \cellcolor{r}{73.48} & \cellcolor{r}{83.15} & \cellcolor{g}{55.17} & \cellcolor{r}{58.97} & \cellcolor{r}{21.74} & 62.99 \\
\#59 & UACANet & \cellcolor{g}{80.81} & \cellcolor{lg}{84.82} & \cellcolor{g}{62.47} & \cellcolor{y}{81.72} & \cellcolor{y}{74.99} & \cellcolor{r}{85.12} & \cellcolor{r}{25.10} & \cellcolor{g}{81.88} & \cellcolor{r}{26.84} & 62.84 \\
\#60 & Polyp-PVT & \cellcolor{g}{81.02} & \cellcolor{g}{85.65} & \cellcolor{g}{65.23} & \cellcolor{r}{73.87} & \cellcolor{lr}{75.17} & \cellcolor{r}{83.90} & \cellcolor{r}{28.02} & \cellcolor{g}{77.00} & \cellcolor{r}{32.42} & 62.80 \\
\#61 & MERIT & \cellcolor{g}{80.46} & \cellcolor{r}{83.26} & \cellcolor{g}{66.00} & \cellcolor{y}{81.39} & \cellcolor{y}{74.70} & \cellcolor{y}{85.94} & \cellcolor{r}{38.06} & \cellcolor{lr}{73.80} & \cellcolor{lg}{43.43} & 62.80 \\
\#62 & TransNorm & \cellcolor{g}{82.11} & \cellcolor{y}{84.33} & \cellcolor{g}{63.81} & \cellcolor{r}{69.78} & \cellcolor{r}{68.51} & \cellcolor{r}{83.03} & \cellcolor{g}{53.31} & \cellcolor{g}{82.90} & \cellcolor{y}{39.03} & 62.72 \\
\#63 & DDANet & \cellcolor{r}{71.75} & \cellcolor{r}{80.45} & \cellcolor{r}{60.11} & \cellcolor{y}{78.78} & \cellcolor{r}{70.72} & \cellcolor{r}{83.43} & \cellcolor{r}{47.81} & \cellcolor{r}{61.04} & \cellcolor{r}{22.99} & 62.65 \\
\#64 & ERDUnet & \cellcolor{lr}{76.56} & \cellcolor{y}{84.30} & \cellcolor{g}{62.23} & \cellcolor{r}{72.47} & \cellcolor{r}{57.91} & \cellcolor{r}{83.98} & \cellcolor{g}{52.97} & \cellcolor{r}{60.27} & \cellcolor{lr}{34.34} & 62.39 \\
\#65 & MedFormer & \cellcolor{y}{77.54} & \cellcolor{lg}{85.00} & \cellcolor{g}{63.57} & \cellcolor{r}{73.91} & \cellcolor{r}{69.55} & \cellcolor{r}{84.18} & \cellcolor{r}{43.98} & \cellcolor{r}{52.97} & \cellcolor{r}{31.26} & 62.37 \\
\rowcolor{gray!15} \#66 & U-Net & 72.44 & 81.37 & 60.50 & 70.33 & 69.87 & 84.00 & 46.77 & 71.33 & 26.05 & 62.23 \\
\#67 & TransUnet & 80.27 & 83.90 & 60.54 & 72.24 & 68.20 & 83.39 & 52.10 & 83.03 & 34.36 & 61.87 \\
\#68 & MedVKAN & 71.36 & 82.32 & 59.69 & 67.30 & 62.66 & 85.03 & 48.48 & 55.99 & 44.42 & 61.79 \\
\#69 & Tinyunet & 67.40 & 78.61 & 59.50 & 70.89 & 59.72 & 82.99 & 44.68 & 67.16 & 34.12 & 61.73 \\
\#70 & CFPNet-M & 71.42 & 82.93 & 60.77 & 71.50 & 66.16 & 84.69 & 48.80 & 59.24 & 36.32 & 61.63 \\
\#71 & AttU-Net & 73.47 & 81.25 & 58.99 & 73.40 & 67.76 & 80.58 & 48.93 & 71.44 & 20.90 & 61.43 \\
\#72 & DoubleUNet & 73.47 & 86.51 & 58.48 & 79.92 & 75.72 & 80.70 & 54.56 & 77.45 & 26.88 & 61.37 \\
\#73 & MDSA-UNet & 71.81 & 82.57 & 61.04 & 69.72 & 65.42 & 84.23 & 37.16 & 62.69 & 41.23 & 60.94 \\
\#74 & UNeXt & 70.12 & 82.21 & 58.82 & 63.13 & 61.57 & 82.39 & 44.89 & 66.99 & 32.78 & 60.78 \\
\#75 & MT-UNet & 67.76 & 81.09 & 57.52 & 67.90 & 65.41 & 84.35 & 49.51 & 60.96 & 26.84 & 60.71 \\
\#76 & UNetV2 & 68.88 & 82.84 & 61.87 & 69.68 & 67.73 & 82.38 & 31.55 & 68.47 & 45.32 & 60.24 \\
\#77 & ULite & 69.48 & 78.69 & 56.63 & 62.46 & 59.87 & 83.99 & 52.23 & 57.63 & 32.26 & 60.23 \\
\#78 & CMUNeXt & 19.06 & 82.31 & 62.22 & 76.45 & 67.38 & 85.32 & 49.66 & 67.20 & 43.51 & 59.53 \\
\#79 & ResUNet++ & 59.29 & 79.77 & 60.51 & 68.06 & 67.79 & 81.01 & 44.02 & 57.08 & 30.00 & 59.45 \\
\#80 & MUCM-Net & 70.99 & 82.13 & 58.58 & 54.35 & 50.60 & 83.24 & 45.83 & 76.29 & 32.00 & 59.37 \\
\#81 & H-vmunet & 74.93 & 83.30 & 56.18 & 59.46 & 63.00 & 83.55 & 33.00 & 75.52 & 37.65 & 59.28 \\
\#82 & U-RWKV & 66.30 & 81.90 & 61.57 & 58.94 & 59.56 & 84.87 & 44.96 & 59.35 & 26.51 & 59.16 \\
\#83 & BEFUnet & 65.27 & 77.20 & 57.28 & 71.27 & 64.23 & 79.48 & 41.29 & 62.93 & 30.47 & 58.64 \\
\#84 & ConvFormer & 71.15 & 82.91 & 62.96 & 76.65 & 67.22 & 83.44 & 30.23 & 56.70 & 36.17 & 58.36 \\
\#85 & MedT & 64.12 & 82.59 & 61.63 & 57.05 & 56.94 & 84.14 & 49.33 & 53.30 & 31.27 & 58.27 \\
\#86 & CSWin-UNet & 64.89 & 83.11 & 57.60 & 71.46 & 63.25 & 83.27 & 20.29 & 67.40 & 45.18 & 57.88 \\
\#87 & ScribFormer & 60.36 & 82.41 & 60.43 & 74.42 & 66.66 & 82.68 & 40.84 & 65.48 & 13.77 & 57.61 \\
\#88 & DC-UNet & 60.45 & 79.51 & 59.78 & 66.80 & 63.24 & 80.95 & 46.60 & 48.64 & 21.43 & 57.37 \\
\#89 & UNETR & 59.78 & 76.24 & 46.17 & 61.36 & 55.46 & 81.63 & 56.52 & 62.18 & 32.47 & 57.02 \\
\#90 & MambaUnet & 37.61 & 83.92 & 46.43 & 77.11 & 75.05 & 82.08 & 41.96 & 48.04 & 34.32 & 56.55 \\
\#91 & Zig-RiR & 57.05 & 81.08 & 53.31 & 65.19 & 61.02 & 84.54 & 33.02 & 68.03 & 27.10 & 56.25 \\
\#92 & LeViT-UNet & 58.33 & 70.27 & 53.69 & 60.61 & 61.89 & 81.11 & 32.46 & 66.76 & 38.53 & 55.53 \\
\#93 & CFM-UNet & 63.88 & 81.77 & 59.27 & 68.37 & 59.91 & 84.09 & 28.23 & 70.06 & 32.33 & 55.14 \\
\#94 & SwinUnet & 60.42 & 78.35 & 37.59 & 45.60 & 48.58 & 83.05 & 39.79 & 65.60 & 43.81 & 54.06 \\
\#95 & ColonSegNet & 51.95 & 68.99 & 50.15 & 69.58 & 67.46 & 82.00 & 43.98 & 58.15 & 22.87 & 53.73 \\
\#96 & MultiResUNet & 62.19 & 77.67 & 58.39 & 71.18 & 65.60 & 82.43 & 19.31 & 60.99 & 24.38 & 53.42 \\
\#97 & UltraLight-VM-UNet & 64.99 & 77.60 & 54.56 & 33.04 & 43.42 & 80.01 & 38.61 & 66.75 & 36.21 & 53.38 \\
\#98 & SimpleUNet & 50.77 & 72.58 & 51.67 & 56.36 & 50.97 & 82.21 & 40.12 & 68.72 & 30.43 & 52.90 \\
\#99 & LFU-Net & 51.14 & 75.95 & 52.15 & 52.06 & 48.23 & 82.00 & 42.61 & 62.63 & 30.99 & 52.81 \\
\#100 & MALUNet & 71.04 & 81.40 & 58.31 & 58.57 & 55.02 & 81.67 & 3.42 & 72.04 & 38.51 & 52.48 \\
\Xhline{1.5px}
\end{tabular}
\begin{tabular}{r c | c c c | c c | c | c | c | c | c}
\Xhline{1.5px} % horizontal line

\multirow{2}{*}{Rank} & \multirow{2}{*}{Network} 
& \multicolumn{3}{c|}{Ultrasound} & \multicolumn{2}{c|}{Endoscopy} & \multicolumn{1}{c|}{Dermoscopy} & \multicolumn{1}{c|}{Fundus} & \multicolumn{1}{c|}{X-Ray} & \multicolumn{1}{c|}{Histopathology} & \multirow{2}{*}{Avg} \\
% \cline{3-9}
% \cline{3-22}
& & BUSI $\rightarrow$ BUS & BUSBRA $\rightarrow$ BUS & TNSCUI $\rightarrow$ TUCC & Kvasir $\rightarrow$ CVC300 & Kvasir $\rightarrow$ CVC-ClinicDB & ISIC2018 $\rightarrow$ PH2 & CHASE $\rightarrow$ Stare & Montgomery $\rightarrow$ NIH-test & Monusac $\rightarrow$ Tnbcnuclei & \\
\hline
\gold & LV-UNet & \cellcolor{r}{79.62} & \cellcolor{r}{79.18} & \cellcolor{g}{97.84} & \cellcolor{y}{96.96} & \cellcolor{r}{76.12} & \cellcolor{r}{99.23} & \cellcolor{r}{92.89} & \cellcolor{g}{92.65} & \cellcolor{r}{25.00} & 82.67 \\
\silver & LGMSNet & \cellcolor{y}{84.79} & \cellcolor{r}{78.74} & \cellcolor{g}{90.80} & \cellcolor{r}{76.60} & \cellcolor{lr}{89.51} & \cellcolor{r}{90.21} & \cellcolor{r}{80.85} & \cellcolor{g}{78.81} & \cellcolor{r}{39.90} & 78.41 \\
\bronze & MBSNet & \cellcolor{lr}{77.02} & \cellcolor{r}{74.05} & \cellcolor{g}{79.08} & \cellcolor{lr}{83.56} & \cellcolor{r}{79.75} & \cellcolor{r}{82.13} & \cellcolor{r}{87.32} & \cellcolor{r}{43.20} & \cellcolor{r}{25.09} & 70.02 \\
\#4 & CMUNeXt & \cellcolor{r}{9.41} & \cellcolor{r}{68.19} & \cellcolor{g}{78.86} & \cellcolor{r}{80.54} & \cellcolor{r}{60.39} & \cellcolor{lr}{88.85} & \cellcolor{y}{72.94} & \cellcolor{r}{52.42} & \cellcolor{y}{86.90} & 67.85 \\
\#5 & U-KAN & \cellcolor{y}{70.78} & \cellcolor{y}{72.11} & \cellcolor{g}{71.77} & \cellcolor{r}{62.44} & \cellcolor{r}{63.35} & \cellcolor{r}{50.87} & \cellcolor{r}{73.45} & \cellcolor{r}{55.98} & \cellcolor{lr}{64.91} & 64.96 \\
\#6 & Mobile U-ViT & \cellcolor{y}{72.22} & \cellcolor{y}{74.93} & \cellcolor{r}{58.24} & \cellcolor{r}{68.02} & \cellcolor{r}{63.51} & \cellcolor{r}{62.62} & \cellcolor{r}{55.00} & \cellcolor{r}{62.65} & \cellcolor{r}{42.25} & 62.51 \\
\#7 & SwinUNETR & \cellcolor{r}{67.82} & \cellcolor{y}{75.92} & \cellcolor{r}{55.97} & \cellcolor{r}{20.27} & \cellcolor{r}{60.58} & \cellcolor{r}{61.65} & \cellcolor{g}{74.63} & \cellcolor{y}{68.20} & \cellcolor{lr}{48.32} & 61.36 \\
\#8 & RWKV-UNet & \cellcolor{g}{61.22} & \cellcolor{y}{60.87} & \cellcolor{g}{60.37} & \cellcolor{y}{61.72} & \cellcolor{y}{61.72} & \cellcolor{y}{61.72} & \cellcolor{g}{61.72} & \cellcolor{g}{61.72} & \cellcolor{y}{54.63} & 60.74 \\
\#9 & CFPNet-M & \cellcolor{r}{61.28} & \cellcolor{r}{70.75} & \cellcolor{r}{65.26} & \cellcolor{r}{62.37} & \cellcolor{r}{52.32} & \cellcolor{r}{79.91} & \cellcolor{lr}{52.40} & \cellcolor{r}{12.08} & \cellcolor{r}{63.30} & 59.42 \\
\#10 & DCSAU-Net & \cellcolor{r}{55.27} & \cellcolor{y}{71.60} & \cellcolor{g}{67.23} & \cellcolor{r}{66.31} & \cellcolor{r}{59.60} & \cellcolor{r}{36.03} & \cellcolor{r}{70.20} & \cellcolor{r}{31.18} & \cellcolor{y}{70.95} & 58.63 \\
\#11 & TA-Net & \cellcolor{g}{58.07} & \cellcolor{y}{56.54} & \cellcolor{g}{55.73} & \cellcolor{y}{58.27} & \cellcolor{r}{53.85} & \cellcolor{r}{52.01} & \cellcolor{r}{54.42} & \cellcolor{g}{54.56} & \cellcolor{lg}{58.27} & 55.13 \\
\#12 & G-CASCADE & \cellcolor{g}{56.29} & \cellcolor{g}{56.29} & \cellcolor{g}{56.29} & \cellcolor{y}{54.38} & \cellcolor{lr}{55.53} & \cellcolor{y}{56.29} & \cellcolor{r}{51.75} & \cellcolor{g}{53.26} & \cellcolor{y}{56.29} & 54.82 \\
\#13 & VMUNetV2 & \cellcolor{r}{51.87} & \cellcolor{y}{61.86} & \cellcolor{g}{62.58} & \cellcolor{lr}{61.93} & \cellcolor{lr}{62.12} & \cellcolor{r}{60.43} & \cellcolor{r}{45.65} & \cellcolor{lr}{54.54} & \cellcolor{r}{51.76} & 54.32 \\
\#14 & MUCM-Net & \cellcolor{r}{66.09} & \cellcolor{r}{70.89} & \cellcolor{r}{46.67} & \cellcolor{r}{9.50} & \cellcolor{r}{9.50} & \cellcolor{r}{57.21} & \cellcolor{r}{72.47} & \cellcolor{g}{84.26} & \cellcolor{r}{48.26} & 54.06 \\
\#15 & Tinyunet & \cellcolor{r}{50.36} & \cellcolor{r}{9.52} & \cellcolor{r}{59.89} & \cellcolor{r}{67.78} & \cellcolor{r}{9.52} & \cellcolor{r}{49.23} & \cellcolor{r}{100.00} & \cellcolor{r}{55.94} & \cellcolor{r}{61.09} & 53.68 \\
\#16 & ResU-KAN & \cellcolor{r}{51.36} & \cellcolor{r}{55.48} & \cellcolor{g}{59.20} & \cellcolor{r}{50.24} & \cellcolor{r}{58.34} & \cellcolor{r}{57.85} & \cellcolor{r}{59.55} & \cellcolor{lr}{53.38} & \cellcolor{r}{35.93} & 53.67 \\
\#17 & Swin-umambaD & \cellcolor{g}{59.87} & \cellcolor{y}{58.55} & \cellcolor{g}{57.07} & \cellcolor{lr}{58.75} & \cellcolor{y}{60.39} & \cellcolor{r}{44.17} & \cellcolor{r}{43.86} & \cellcolor{g}{60.39} & \cellcolor{lr}{52.99} & 53.55 \\
\#18 & MDSA-UNet & \cellcolor{r}{58.39} & \cellcolor{r}{62.92} & \cellcolor{y}{62.60} & \cellcolor{r}{52.32} & \cellcolor{r}{45.82} & \cellcolor{r}{67.55} & \cellcolor{r}{47.04} & \cellcolor{r}{31.00} & \cellcolor{r}{71.26} & 53.44 \\
\#19 & CE-Net & \cellcolor{g}{59.07} & \cellcolor{lr}{56.04} & \cellcolor{g}{54.75} & \cellcolor{lr}{56.67} & \cellcolor{r}{53.28} & \cellcolor{r}{52.07} & \cellcolor{r}{54.55} & \cellcolor{g}{58.87} & \cellcolor{r}{37.90} & 53.05 \\
\#20 & UNeXt & \cellcolor{r}{63.62} & \cellcolor{r}{73.33} & \cellcolor{r}{50.73} & \cellcolor{r}{17.38} & \cellcolor{r}{20.95} & \cellcolor{r}{22.82} & \cellcolor{r}{86.58} & \cellcolor{r}{55.21} & \cellcolor{lr}{53.67} & 51.85 \\
\#21 & EMCAD & \cellcolor{g}{53.54} & \cellcolor{lg}{53.39} & \cellcolor{lg}{46.72} & \cellcolor{y}{53.52} & \cellcolor{lr}{53.54} & \cellcolor{r}{43.46} & \cellcolor{r}{48.97} & \cellcolor{lr}{46.56} & \cellcolor{lg}{53.54} & 50.30 \\
\#22 & UTNet & \cellcolor{y}{56.14} & \cellcolor{y}{55.88} & \cellcolor{r}{45.86} & \cellcolor{r}{50.03} & \cellcolor{r}{47.93} & \cellcolor{r}{53.00} & \cellcolor{r}{55.60} & \cellcolor{r}{44.01} & \cellcolor{r}{37.29} & 49.59 \\
\#23 & TransResUNet & \cellcolor{g}{51.29} & \cellcolor{g}{51.29} & \cellcolor{g}{48.14} & \cellcolor{lr}{50.68} & \cellcolor{y}{51.29} & \cellcolor{r}{46.72} & \cellcolor{y}{51.29} & \cellcolor{g}{51.29} & \cellcolor{lr}{40.76} & 49.19 \\
\#24 & MEGANet & \cellcolor{g}{50.66} & \cellcolor{g}{50.68} & \cellcolor{g}{50.68} & \cellcolor{y}{49.74} & \cellcolor{lr}{50.68} & \cellcolor{r}{50.49} & \cellcolor{r}{42.87} & \cellcolor{g}{50.68} & \cellcolor{lr}{45.68} & 48.62 \\
\#25 & Polyp-PVT & \cellcolor{g}{58.92} & \cellcolor{g}{59.13} & \cellcolor{g}{59.13} & \cellcolor{r}{51.69} & \cellcolor{lr}{58.76} & \cellcolor{r}{50.25} & \cellcolor{r}{18.09} & \cellcolor{g}{54.79} & \cellcolor{r}{37.99} & 45.77 \\
\#26 & U-RWKV & \cellcolor{r}{41.67} & \cellcolor{r}{63.35} & \cellcolor{g}{73.57} & \cellcolor{r}{9.40} & \cellcolor{r}{9.40} & \cellcolor{r}{85.61} & \cellcolor{r}{81.67} & \cellcolor{r}{12.90} & \cellcolor{r}{9.40} & 45.45 \\
\#27 & TransFuse & \cellcolor{g}{52.09} & \cellcolor{y}{50.27} & \cellcolor{g}{47.84} & \cellcolor{y}{52.41} & \cellcolor{r}{49.82} & \cellcolor{r}{51.90} & \cellcolor{r}{36.28} & \cellcolor{g}{52.62} & \cellcolor{r}{35.76} & 45.42 \\
\#28 & CASCADE & \cellcolor{g}{47.32} & \cellcolor{g}{47.32} & \cellcolor{g}{46.62} & \cellcolor{y}{47.32} & \cellcolor{lg}{47.32} & \cellcolor{r}{45.65} & \cellcolor{r}{43.16} & \cellcolor{g}{44.54} & \cellcolor{lr}{41.72} & 45.36 \\
\#29 & DDANet & \cellcolor{r}{48.46} & \cellcolor{r}{36.58} & \cellcolor{r}{46.87} & \cellcolor{y}{59.54} & \cellcolor{r}{53.69} & \cellcolor{r}{45.34} & \cellcolor{r}{59.11} & \cellcolor{r}{21.08} & \cellcolor{r}{8.97} & 43.40 \\
\#30 & ULite & \cellcolor{r}{60.72} & \cellcolor{r}{9.81} & \cellcolor{r}{11.01} & \cellcolor{r}{11.15} & \cellcolor{r}{9.52} & \cellcolor{r}{79.09} & \cellcolor{g}{94.81} & \cellcolor{r}{9.52} & \cellcolor{r}{50.56} & 43.18 \\
\#31 & MissFormer & \cellcolor{r}{40.85} & \cellcolor{lg}{46.97} & \cellcolor{g}{42.48} & \cellcolor{r}{40.26} & \cellcolor{r}{39.50} & \cellcolor{r}{36.98} & \cellcolor{lg}{34.67} & \cellcolor{r}{39.01} & \cellcolor{lr}{44.66} & 41.18 \\
\#32 & MambaUnet & \cellcolor{r}{9.21} & \cellcolor{y}{68.85} & \cellcolor{r}{9.21} & \cellcolor{r}{69.26} & \cellcolor{y}{73.10} & \cellcolor{r}{9.21} & \cellcolor{r}{57.45} & \cellcolor{r}{9.21} & \cellcolor{lr}{50.96} & 40.81 \\
\#33 & MMUNet & \cellcolor{lr}{42.37} & \cellcolor{r}{36.22} & \cellcolor{g}{41.36} & \cellcolor{r}{41.16} & \cellcolor{r}{38.45} & \cellcolor{lr}{45.18} & \cellcolor{lr}{43.44} & \cellcolor{r}{37.73} & \cellcolor{lr}{39.33} & 40.70 \\
\#34 & HiFormer & \cellcolor{r}{39.96} & \cellcolor{y}{45.65} & \cellcolor{g}{47.16} & \cellcolor{lr}{46.51} & \cellcolor{y}{46.45} & \cellcolor{r}{27.56} & \cellcolor{lr}{25.16} & \cellcolor{g}{46.92} & \cellcolor{r}{32.64} & 40.30 \\
\#35 & VMUNet & \cellcolor{g}{43.76} & \cellcolor{r}{8.49} & \cellcolor{g}{41.40} & \cellcolor{lr}{41.74} & \cellcolor{y}{42.93} & \cellcolor{r}{40.77} & \cellcolor{lg}{43.54} & \cellcolor{g}{41.90} & \cellcolor{y}{43.80} & 39.16 \\
\#36 & AC-MambaSeg & \cellcolor{g}{40.27} & \cellcolor{r}{35.88} & \cellcolor{g}{39.76} & \cellcolor{r}{36.26} & \cellcolor{r}{37.55} & \cellcolor{r}{38.54} & \cellcolor{lg}{40.64} & \cellcolor{g}{39.49} & \cellcolor{y}{38.76} & 38.75 \\
\#37 & ERDUnet & \cellcolor{lr}{46.97} & \cellcolor{y}{48.94} & \cellcolor{g}{47.06} & \cellcolor{r}{43.09} & \cellcolor{r}{8.71} & \cellcolor{r}{44.47} & \cellcolor{g}{42.03} & \cellcolor{r}{16.31} & \cellcolor{lr}{38.61} & 38.59 \\
\#38 & MedFormer & \cellcolor{y}{44.92} & \cellcolor{lg}{47.19} & \cellcolor{g}{46.67} & \cellcolor{r}{42.40} & \cellcolor{r}{41.31} & \cellcolor{r}{43.24} & \cellcolor{r}{42.03} & \cellcolor{r}{8.61} & \cellcolor{r}{29.61} & 38.55 \\
\#39 & CSCAUNet & \cellcolor{lg}{38.73} & \cellcolor{lg}{39.51} & \cellcolor{g}{39.38} & \cellcolor{lr}{38.79} & \cellcolor{r}{37.00} & \cellcolor{r}{38.48} & \cellcolor{lr}{39.97} & \cellcolor{lr}{36.01} & \cellcolor{lr}{34.81} & 38.02 \\
\#40 & MALUNet & \cellcolor{r}{66.47} & \cellcolor{r}{61.83} & \cellcolor{r}{42.64} & \cellcolor{r}{9.50} & \cellcolor{r}{9.50} & \cellcolor{r}{9.50} & \cellcolor{r}{9.50} & \cellcolor{r}{72.61} & \cellcolor{r}{79.25} & 37.03 \\
\#41 & UNetV2 & \cellcolor{r}{40.05} & \cellcolor{r}{49.71} & \cellcolor{g}{51.24} & \cellcolor{r}{41.89} & \cellcolor{r}{44.35} & \cellcolor{r}{19.05} & \cellcolor{r}{8.87} & \cellcolor{r}{41.64} & \cellcolor{lr}{56.52} & 36.22 \\
\#42 & U-Net++ & \cellcolor{lr}{39.73} & \cellcolor{g}{42.08} & \cellcolor{r}{25.92} & \cellcolor{r}{35.74} & \cellcolor{r}{31.99} & \cellcolor{r}{40.71} & \cellcolor{r}{37.85} & \cellcolor{r}{19.88} & \cellcolor{lg}{42.08} & 35.15 \\
\#43 & MSLAU-Net & \cellcolor{g}{36.48} & \cellcolor{lg}{36.46} & \cellcolor{g}{36.58} & \cellcolor{lr}{35.91} & \cellcolor{r}{34.44} & \cellcolor{lg}{36.58} & \cellcolor{r}{35.30} & \cellcolor{g}{35.50} & \cellcolor{r}{25.44} & 34.61 \\
\#44 & DAEFormer & \cellcolor{r}{34.51} & \cellcolor{y}{37.81} & \cellcolor{g}{38.89} & \cellcolor{r}{29.09} & \cellcolor{r}{31.36} & \cellcolor{r}{25.45} & \cellcolor{lg}{35.60} & \cellcolor{r}{27.95} & \cellcolor{lr}{39.11} & 33.83 \\
\#45 & H2Former & \cellcolor{lg}{37.20} & \cellcolor{lr}{36.86} & \cellcolor{g}{38.42} & \cellcolor{r}{35.25} & \cellcolor{r}{35.28} & \cellcolor{lr}{38.42} & \cellcolor{r}{38.17} & \cellcolor{r}{23.97} & \cellcolor{r}{17.63} & 33.66 \\
\#46 & FAT-Net & \cellcolor{y}{34.91} & \cellcolor{lg}{35.96} & \cellcolor{r}{30.98} & \cellcolor{r}{33.42} & \cellcolor{r}{34.12} & \cellcolor{r}{33.85} & \cellcolor{lg}{35.59} & \cellcolor{g}{36.12} & \cellcolor{r}{20.71} & 33.09 \\
\#47 & SCUNet++ & \cellcolor{r}{35.20} & \cellcolor{r}{35.43} & \cellcolor{r}{30.44} & \cellcolor{r}{36.89} & \cellcolor{r}{32.95} & \cellcolor{r}{24.36} & \cellcolor{r}{35.07} & \cellcolor{r}{31.51} & \cellcolor{r}{32.84} & 33.05 \\
\#48 & UltraLight-VM-UNet & \cellcolor{r}{34.82} & \cellcolor{r}{9.42} & \cellcolor{r}{9.42} & \cellcolor{r}{9.42} & \cellcolor{r}{9.42} & \cellcolor{r}{9.42} & \cellcolor{r}{65.59} & \cellcolor{r}{51.07} & \cellcolor{lr}{66.00} & 30.98 \\
\#49 & ESKNet & \cellcolor{y}{33.19} & \cellcolor{y}{34.06} & \cellcolor{g}{33.93} & \cellcolor{lr}{33.66} & \cellcolor{lr}{33.98} & \cellcolor{r}{31.02} & \cellcolor{r}{20.38} & \cellcolor{r}{30.69} & \cellcolor{lr}{30.54} & 30.92 \\
\#50 & AURA-Net & \cellcolor{lg}{31.44} & \cellcolor{y}{31.96} & \cellcolor{g}{30.05} & \cellcolor{y}{32.01} & \cellcolor{r}{31.50} & \cellcolor{r}{29.45} & \cellcolor{lg}{30.93} & \cellcolor{g}{32.10} & \cellcolor{r}{22.91} & 30.38 \\
\#51 & MedVKAN & \cellcolor{r}{30.65} & \cellcolor{r}{31.74} & \cellcolor{r}{29.26} & \cellcolor{r}{25.79} & \cellcolor{r}{20.02} & \cellcolor{r}{35.54} & \cellcolor{r}{32.04} & \cellcolor{r}{8.12} & \cellcolor{lg}{35.56} & 28.23 \\
\#52 & CA-Net & \cellcolor{r}{30.40} & \cellcolor{r}{30.03} & \cellcolor{g}{31.19} & \cellcolor{r}{29.64} & \cellcolor{r}{27.55} & \cellcolor{r}{16.65} & \cellcolor{lr}{32.10} & \cellcolor{r}{21.63} & \cellcolor{lr}{30.55} & 28.05 \\
\#53 & RollingUnet & \cellcolor{r}{28.23} & \cellcolor{lr}{30.21} & \cellcolor{g}{30.15} & \cellcolor{r}{30.60} & \cellcolor{r}{28.46} & \cellcolor{r}{23.58} & \cellcolor{r}{30.69} & \cellcolor{r}{22.48} & \cellcolor{r}{7.88} & 26.15 \\
\#54 & DDS-UNet & \cellcolor{y}{28.39} & \cellcolor{lr}{28.11} & \cellcolor{g}{28.82} & \cellcolor{r}{28.02} & \cellcolor{r}{27.83} & \cellcolor{r}{9.00} & \cellcolor{r}{26.41} & \cellcolor{y}{27.44} & \cellcolor{y}{27.57} & 25.83 \\
\#55 & DC-UNet & \cellcolor{r}{8.79} & \cellcolor{r}{23.53} & \cellcolor{r}{40.76} & \cellcolor{r}{32.42} & \cellcolor{r}{27.62} & \cellcolor{r}{8.79} & \cellcolor{r}{50.20} & \cellcolor{r}{8.79} & \cellcolor{r}{8.79} & 25.67 \\
\#56 & BEFUnet & \cellcolor{r}{25.62} & \cellcolor{r}{8.49} & \cellcolor{r}{18.93} & \cellcolor{r}{36.88} & \cellcolor{r}{28.37} & \cellcolor{r}{8.49} & \cellcolor{r}{35.89} & \cellcolor{r}{24.46} & \cellcolor{r}{25.98} & 24.72 \\
\#57 & LFU-Net & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{42.39} & \cellcolor{r}{33.83} & \cellcolor{r}{42.44} & 24.15 \\
\#58 & SimpleUNet & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{9.52} & \cellcolor{r}{13.21} & \cellcolor{r}{17.47} & \cellcolor{r}{62.24} & \cellcolor{r}{38.50} & 23.40 \\
\#59 & MultiResUNet & \cellcolor{r}{14.92} & \cellcolor{r}{9.10} & \cellcolor{r}{36.43} & \cellcolor{r}{51.70} & \cellcolor{r}{42.92} & \cellcolor{r}{22.06} & \cellcolor{r}{9.10} & \cellcolor{r}{21.57} & \cellcolor{r}{9.10} & 22.60 \\
\#60 & Swin-umamba & \cellcolor{g}{22.64} & \cellcolor{lg}{22.64} & \cellcolor{g}{22.64} & \cellcolor{y}{22.64} & \cellcolor{r}{22.29} & \cellcolor{r}{22.23} & \cellcolor{g}{19.13} & \cellcolor{g}{22.62} & \cellcolor{lr}{21.46} & 22.09 \\
\#61 & CSWin-UNet & \cellcolor{r}{20.18} & \cellcolor{r}{29.87} & \cellcolor{r}{18.57} & \cellcolor{r}{28.02} & \cellcolor{r}{20.46} & \cellcolor{r}{26.01} & \cellcolor{r}{7.91} & \cellcolor{r}{25.61} & \cellcolor{lr}{31.76} & 21.63 \\
\#62 & SwinUnet & \cellcolor{r}{8.48} & \cellcolor{r}{8.48} & \cellcolor{r}{8.48} & \cellcolor{r}{8.48} & \cellcolor{r}{8.48} & \cellcolor{r}{30.92} & \cellcolor{r}{36.49} & \cellcolor{r}{30.06} & \cellcolor{y}{43.42} & 21.50 \\
\#63 & GH-UNet & \cellcolor{lr}{20.77} & \cellcolor{lr}{20.52} & \cellcolor{g}{20.79} & \cellcolor{r}{20.92} & \cellcolor{r}{20.32} & \cellcolor{r}{21.28} & \cellcolor{r}{20.69} & \cellcolor{r}{16.76} & \cellcolor{y}{21.19} & 20.32 \\
\#64 & MFMSNet & \cellcolor{g}{20.32} & \cellcolor{y}{20.29} & \cellcolor{lg}{19.44} & \cellcolor{y}{20.48} & \cellcolor{y}{20.48} & \cellcolor{lr}{20.48} & \cellcolor{r}{19.97} & \cellcolor{g}{20.48} & \cellcolor{y}{20.43} & 20.23 \\
\#65 & CENet & \cellcolor{g}{20.23} & \cellcolor{g}{20.23} & \cellcolor{g}{19.63} & \cellcolor{lr}{20.07} & \cellcolor{r}{19.88} & \cellcolor{r}{19.36} & \cellcolor{g}{20.23} & \cellcolor{r}{18.67} & \cellcolor{lg}{20.23} & 19.87 \\
\#66 & LeViT-UNet & \cellcolor{r}{8.87} & \cellcolor{r}{8.87} & \cellcolor{r}{8.87} & \cellcolor{r}{8.87} & \cellcolor{r}{20.31} & \cellcolor{r}{8.87} & \cellcolor{r}{34.99} & \cellcolor{r}{38.17} & \cellcolor{y}{49.73} & 19.64 \\
\#67 & Zig-RiR & \cellcolor{r}{8.20} & \cellcolor{r}{29.22} & \cellcolor{r}{8.20} & \cellcolor{r}{21.61} & \cellcolor{r}{12.05} & \cellcolor{r}{35.75} & \cellcolor{r}{27.02} & \cellcolor{r}{29.58} & \cellcolor{r}{9.13} & 19.08 \\
\#68 & DoubleUNet & \cellcolor{r}{23.10} & \cellcolor{g}{24.81} & \cellcolor{r}{19.15} & \cellcolor{y}{24.80} & \cellcolor{lr}{24.81} & \cellcolor{r}{7.39} & \cellcolor{g}{7.39} & \cellcolor{g}{24.09} & \cellcolor{r}{7.39} & 18.77 \\
\#69 & TransAttUnet & \cellcolor{r}{20.75} & \cellcolor{lr}{21.21} & \cellcolor{g}{20.57} & \cellcolor{r}{20.69} & \cellcolor{r}{20.93} & \cellcolor{r}{20.38} & \cellcolor{lg}{21.75} & \cellcolor{r}{7.09} & \cellcolor{r}{11.85} & 18.65 \\
\#70 & DA-TransUNet & \cellcolor{g}{18.84} & \cellcolor{lr}{18.58} & \cellcolor{g}{18.19} & \cellcolor{r}{17.39} & \cellcolor{r}{18.08} & \cellcolor{r}{14.99} & \cellcolor{g}{18.46} & \cellcolor{g}{18.84} & \cellcolor{lg}{18.84} & 18.10 \\
\rowcolor{gray!15} \#71 & U-Net & 19.20 & 18.36 & 19.07 & 18.58 & 19.53 & 19.60 & 19.23 & 19.08 & 6.97 & 17.93 \\
\#72 & UNet3+ & 17.68 & 16.66 & 18.16 & 18.30 & 18.54 & 17.29 & 18.96 & 18.69 & 14.32 & 17.78 \\
\#73 & TransUnet & 19.63 & 19.34 & 18.31 & 18.43 & 18.18 & 17.67 & 6.86 & 19.72 & 17.62 & 17.53 \\
\#74 & CFM-UNet & 15.96 & 23.46 & 22.01 & 21.67 & 7.53 & 24.92 & 7.53 & 23.40 & 21.06 & 17.51 \\
\#75 & CPCANet & 18.42 & 18.51 & 17.34 & 18.28 & 17.27 & 18.07 & 17.12 & 13.24 & 17.66 & 17.35 \\
\#76 & MedT & 15.50 & 22.46 & 22.84 & 7.32 & 7.32 & 22.86 & 22.69 & 7.32 & 18.43 & 17.00 \\
\#77 & UTANet & 18.16 & 18.48 & 17.87 & 18.59 & 17.92 & 18.29 & 18.41 & 17.95 & 6.72 & 16.99 \\
\#78 & CaraNet & 18.50 & 18.46 & 18.50 & 18.41 & 18.30 & 18.39 & 13.86 & 18.50 & 16.21 & 16.58 \\
\#79 & AttU-Net & 19.41 & 18.17 & 17.43 & 19.50 & 18.74 & 6.97 & 18.78 & 19.07 & 6.97 & 16.50 \\
\#80 & H-vmunet & 22.30 & 22.52 & 7.26 & 7.26 & 16.20 & 21.07 & 13.10 & 22.46 & 21.94 & 16.28 \\
\#81 & CMU-Net & 16.96 & 17.06 & 16.85 & 16.97 & 16.74 & 15.29 & 12.65 & 16.69 & 16.74 & 16.26 \\
\#82 & TransNorm & 17.34 & 17.17 & 17.31 & 15.69 & 16.22 & 14.84 & 6.55 & 17.34 & 16.74 & 15.65 \\
\#83 & ScribFormer & 6.98 & 19.45 & 19.11 & 19.88 & 18.33 & 15.30 & 15.32 & 17.00 & 6.98 & 15.64 \\
\#84 & ResUNet++ & 7.16 & 15.83 & 20.54 & 18.66 & 20.20 & 7.16 & 21.87 & 7.16 & 15.89 & 15.50 \\
\#85 & PraNet & 17.33 & 17.12 & 17.26 & 17.33 & 17.33 & 16.86 & 10.52 & 17.33 & 16.66 & 15.43 \\
\#86 & EViT-UNet & 16.03 & 16.16 & 16.18 & 16.18 & 15.75 & 15.31 & 16.18 & 6.38 & 12.62 & 14.70 \\
\#87 & UCTransNet & 13.43 & 12.96 & 14.33 & 14.76 & 14.31 & 14.12 & 14.78 & 14.56 & 14.02 & 14.18 \\
\#88 & FCBFormer & 14.49 & 14.61 & 14.55 & 14.22 & 14.43 & 13.96 & 11.84 & 14.15 & 14.52 & 14.14 \\
\#89 & MSRFNet & 14.46 & 15.05 & 13.35 & 15.31 & 15.93 & 14.23 & 16.11 & 6.73 & 6.37 & 13.36 \\
\#90 & D-TrAttUnet & 13.34 & 11.52 & 12.83 & 13.88 & 13.63 & 14.02 & 14.00 & 13.48 & 12.73 & 13.32 \\
\#91 & MCA-UNet & 13.39 & 13.39 & 13.37 & 12.75 & 12.86 & 13.39 & 13.39 & 13.14 & 11.88 & 13.09 \\
\#92 & Perspective-Unet & 12.12 & 12.32 & 12.06 & 12.23 & 12.15 & 11.69 & 12.26 & 12.17 & 11.76 & 12.07 \\
\#93 & UNETR & 7.08 & 7.08 & 7.08 & 7.08 & 7.08 & 7.08 & 19.79 & 14.63 & 17.98 & 11.64 \\
\#94 & MERIT & 12.52 & 12.28 & 12.56 & 12.56 & 12.51 & 12.56 & 5.73 & 12.16 & 12.51 & 11.63 \\
\#95 & ColonSegNet & 7.28 & 7.28 & 7.28 & 20.52 & 21.00 & 7.28 & 7.28 & 7.28 & 7.28 & 11.40 \\
\#96 & DS-TransUNet & 10.72 & 10.74 & 10.60 & 10.80 & 10.80 & 10.53 & 10.80 & 10.61 & 10.79 & 10.72 \\
\#97 & UACANet & 12.63 & 12.62 & 12.46 & 12.65 & 12.62 & 12.65 & 7.24 & 12.64 & 5.74 & 10.70 \\
\#98 & ConvFormer & 11.76 & 12.10 & 12.34 & 12.29 & 11.65 & 11.65 & 5.70 & 5.70 & 11.85 & 10.08 \\
\#99 & CFFormer & 10.13 & 8.21 & 10.00 & 10.09 & 10.13 & 10.13 & 10.13 & 10.09 & 9.41 & 9.84 \\
\#100 & MT-UNet & 8.76 & 8.92 & 7.76 & 8.76 & 8.78 & 9.39 & 9.40 & 7.31 & 5.00 & 8.35 \\
\Xhline{1.5px}
\end{tabular}
\begin{tabular}{r | c c c | c c | c c | c c | c  }
\Xhline{1.5px} % horizontal line

\multirow{2}{*}{Rank} 
\multirow{2}{*}{Rank} & \multicolumn{3}{c|}{Ultrasound} & \multicolumn{2}{c|}{Dermoscopy} & \multicolumn{2}{c|}{Endoscopy} & \multicolumn{2}{c|}{Fundus}  & \multicolumn{1}{c}{Nuclear} \\
% \cline{3-9}
% \cline{3-22}
& BUSI & BUSBRA & TNSCUI & ISIC2018 & SkinCancer & Kvasir & Robotool & CHASE & DRIVE  & Cell\\

\hline
\gold	&	RWKV-UNet	&	RWKV-UNet	&	RWKV-UNet	&	RWKV-UNet	&	RWKV-UNet	&	Swin-umamba	&	MEGANet	&	CMU-Net	&	FCBFormer	&	MT-UNet	\\
\silver	&	PraNet	&	EViT-UNet	&	MEGANet	&	CFFormer	&	DA-TransUNet	&	VMUNet	&	RWKV-UNet	&	AttU-Net	&	MT-UNet	&	TransAttUnet	\\
\bronze	&	MobileUViT	&	CaraNet	&	MFMSNet	&	MEGANet	&	MSLAU-Net	&	UACANet	&	AURA-Net	&	U-Net	&	ColonSegNet	&	AURA-Net	\\
\#4	&	DA-TransUNet	&	MFMSNet	&	TA-Net	&	Swin-umamba	&	PraNet	&	CFFormer	&	TA-Net	&	UNet3+	&	UTNet	&	CA-Net	\\
\#5	&	MEGANet	&	TA-Net	&	UACANet	&	PraNet	&	FCBFormer	&	RWKV-UNet	&	EViT-UNet	&	Perspective-Unet	&	ESKNet	&	UTANet	\\
\#6	&	TransResUNet	&	FAT-Net	&	EViT-UNet	&	TransResUNet	&	EMCAD	&	FCBFormer	&	TransResUNet	&	UCTransNet	&	CMU-Net	&	ColonSegNet	\\
\#7	&	MFMSNet	&	UACANet	&	CaraNet	&	TA-Net	&	MCA-UNet	&	PraNet	&	MFMSNet	&	ESKNet	&	Swin-umamba	&	DA-TransUNet	\\
\#8	&	CFFormer	&	FCBFormer	&	Swin-umamba	&	CE-Net	&	CaraNet	&	CASCADE	&	CE-Net	&	ColonSegNet	&	UNet3+	&	RollingUnet	\\
\#9	&	ESKNet	&	MEGANet	&	FAT-Net	&	CaraNet	&	TransNorm	&	CENet	&	PraNet	&	MT-UNet	&	RollingUnet	&	RWKV-UNet	\\
\#10	&	CASCADE	&	AURA-Net	&	UTANet	&	AURA-Net	&	AURA-Net	&	MFMSNet	&	UACANet	&	Swin-umamba	&	D-TrAttUnet	&	FCBFormer	\\
\#11	&	AURA-Net	&	UTANet	&	CFFormer	&	MFMSNet	&	CMUNeXt	&	MEGANet	&	UTANet	&	FCBFormer	&	TransAttUnet	&	AttU-Net	\\
\#12	&	CaraNet	&	MedVKAN	&	PraNet	&	TransFuse	&	MEGANet	&	MambaUnet	&	CaraNet	&	TransResUNet	&	AttU-Net	&	Swin-umamba	\\
\#13	&	Polyp-PVT	&	DA-TransUNet	&	AURA-Net	&	EViT-UNet	&	LGMSNet	&	Swin-umambaD	&	FAT-Net	&	UTNet	&	CA-Net	&	UTNet	\\
\#14	&	EViT-UNet	&	PraNet	&	ESKNet	&	EMCAD	&	CASCADE	&	EMCAD	&	Swin-umamba	&	AURA-Net	&	U-Net	&	CFFormer	\\
\#15	&	FAT-Net	&	TransResUNet	&	MCA-UNet	&	HiFormer	&	GH-UNet	&	DoubleUNet	&	MERIT	&	ResUNet++	&	MedFormer	&	MEGANet	\\
\#16	&	Swin-umamba	&	MCA-UNet	&	CE-Net	&	DA-TransUNet	&	U-KAN	&	VMUNetV2	&	CFFormer	&	MedFormer	&	MBSNet	&	ESKNet	\\
\#17	&	CE-Net	&	ESKNet	&	Perspective-Unet	&	FAT-Net	&	HiFormer	&	DS-TransUNet	&	DA-TransUNet	&	TransUnet	&	ResUNet++	&	U-Net	\\
\#18	&	TA-Net	&	CE-Net	&	MSLAU-Net	&	CENet	&	TransUnet	&	Polyp-PVT	&	HiFormer	&	UTANet	&	SwinUNETR	&	LGMSNet	\\
\#19	&	UACANet	&	MobileUViT	&	MobileUViT	&	MobileUViT	&	TransResUNet	&	EViT-UNet	&	MSLAU-Net	&	U-Net++	&	DDANet	&	EViT-UNet	\\
\#20	&	G-CASCADE	&	CMUNeXt	&	FCBFormer	&	MERIT	&	Polyp-PVT	&	MSLAU-Net	&	DS-TransUNet	&	D-TrAttUnet	&	UNETR	&	UNet3+	\\
\#21	&	H2Former	&	MBSNet	&	TransResUNet	&	UTANet	&	MFMSNet	&	G-CASCADE	&	TransFuse	&	DDANet	&	CMUNeXt	&	UCTransNet	\\
\#22	&	TransFuse	&	Perspective-Unet	&	DCSAU-Net	&	UACANet	&	UTANet	&	AURA-Net	&	ESKNet	&	AC-MambaSeg	&	UTANet	&	TransUnet	\\
\#23	&	TransUnet	&	HiFormer	&	DA-TransUNet	&	MCA-UNet	&	G-CASCADE	&	MERIT	&	U-Net	&	DA-TransUNet	&	MobileUViT	&	DDANet	\\
\#24	&	UTNet	&	Swin-umamba	&	H2Former	&	LGMSNet	&	MT-UNet	&	FAT-Net	&	UCTransNet	&	DoubleUNet	&	ScribFormer	&	D-TrAttUnet	\\
\#25	&	MCA-UNet	&	RollingUnet	&	MedFormer	&	DDS-UNet	&	MERIT	&	TransResUNet	&	UNet3+	&	RollingUnet	&	Perspective-Unet	&	MFMSNet	\\
\#26	&	LGMSNet	&	H2Former	&	TransFuse	&	FCBFormer	&	Perspective-Unet	&	HiFormer	&	AttU-Net	&	CMUNeXt	&	UCTransNet	&	ScribFormer	\\
\#27	&	TransNorm	&	CMU-Net	&	TransNorm	&	TransNorm	&	CENet	&	TA-Net	&	MT-UNet	&	LGMSNet	&	DCSAU-Net	&	CMU-Net	\\
\#28	&	CMU-Net	&	DDANet	&	LGMSNet	&	UTNet	&	FAT-Net	&	CaraNet	&	Polyp-PVT	&	MobileUViT	&	DoubleUNet	&	CMUNeXt	\\
\#29	&	MERIT	&	TransAttUnet	&	HiFormer	&	MSLAU-Net	&	Swin-umamba	&	MobileUViT	&	DDANet	&	MBSNet	&	CFFormer	&	U-RWKV	\\
\#30	&	CENet	&	LGMSNet	&	TransAttUnet	&	CASCADE	&	UACANet	&	CMU-Net	&	CASCADE	&	U-RWKV	&	LGMSNet	&	MBSNet	\\
\#31	&	UTANet	&	DCSAU-Net	&	TransUnet	&	LV-UNet	&	CFFormer	&	UTANet	&	RollingUnet	&	TransNorm	&	TransUnet	&	MobileUViT	\\
\#32	&	CA-Net	&	TransFuse	&	MMUNet	&	G-CASCADE	&	D-TrAttUnet	&	DDANet	&	MobileUViT	&	CFFormer	&	RWKV-UNet	&	ResU-KAN	\\
\#33	&	MBSNet	&	MERIT	&	DDANet	&	TransUnet	&	DS-TransUNet	&	TransFuse	&	CMU-Net	&	MMUNet	&	U-RWKV	&	MCA-UNet	\\
\#34	&	MSLAU-Net	&	MSRFNet	&	CSCAUNet	&	DCSAU-Net	&	MobileUViT	&	SCUNet++	&	LV-UNet	&	ResU-KAN	&	Tinyunet	&	DCSAU-Net	\\
\#35	&	CMUNeXt	&	MMUNet	&	CASCADE	&	ResU-KAN	&	CE-Net	&	MMUNet	&	CENet	&	U-KAN	&	EViT-UNet	&	MSRFNet	\\
\#36	&	EMCAD	&	TransNorm	&	MERIT	&	ESKNet	&	DDS-UNet	&	ResU-KAN	&	TransAttUnet	&	TransAttUnet	&	MCA-UNet	&	TransResUNet	\\
\#37	&	TransAttUnet	&	AttU-Net	&	UTNet	&	Polyp-PVT	&	LV-UNet	&	Perspective-Unet	&	MCA-UNet	&	MCA-UNet	&	TransResUNet	&	ResUNet++	\\
\#38	&	DDANet	&	UTNet	&	ResU-KAN	&	H2Former	&	CPCANet	&	MCA-UNet	&	Perspective-Unet	&	FAT-Net	&	U-Net++	&	SwinUNETR	\\
\#39	&	FCBFormer	&	ResU-KAN	&	CENet	&	DS-TransUNet	&	TA-Net	&	CSCAUNet	&	UTNet	&	SCUNet++	&	MMUNet	&	TransNorm	\\
\#40	&	UCTransNet	&	UNet3+	&	CA-Net	&	DDANet	&	AC-MambaSeg	&	DA-TransUNet	&	TransNorm	&	H2Former	&	CENet	&	MedFormer	\\
\#41	&	RollingUnet	&	U-Net	&	MSRFNet	&	AC-MambaSeg	&	U-Net++	&	ESKNet	&	U-Net++	&	ScribFormer	&	AURA-Net	&	TA-Net	\\
\#42	&	DDS-UNet	&	CA-Net	&	CMU-Net	&	MMUNet	&	VMUNet	&	CE-Net	&	ConvFormer	&	DDS-UNet	&	CFPNet-M	&	CENet	\\
\#43	&	MDSA-UNet	&	GH-UNet	&	MedVKAN	&	ScribFormer	&	H2Former	&	U-KAN	&	D-TrAttUnet	&	EViT-UNet	&	ULite	&	U-Net++	\\
\#44	&	ConvFormer	&	TransUnet	&	G-CASCADE	&	UCTransNet	&	EViT-UNet	&	MedFormer	&	G-CASCADE	&	CA-Net	&	DA-TransUNet	&	U-KAN	\\
\#45	&	MMUNet	&	CENet	&	CMUNeXt	&	MBSNet	&	MedVKAN	&	MedVKAN	&	LGMSNet	&	MEGANet	&	DC-UNet	&	H2Former	\\
\#46	&	ResU-KAN	&	U-KAN	&	U-KAN	&	MedFormer	&	TransFuse	&	H2Former	&	H2Former	&	DS-TransUNet	&	H2Former	&	MedVKAN	\\
\#47	&	VMUNet	&	CSCAUNet	&	U-Net++	&	RollingUnet	&	MBSNet	&	LV-UNet	&	MedVKAN	&	TA-Net	&	GH-UNet	&	Tinyunet	\\
\#48	&	DCSAU-Net	&	DDS-UNet	&	MBSNet	&	TransAttUnet	&	ULite	&	DDS-UNet	&	MSRFNet	&	LeViT-UNet	&	ResU-KAN	&	DDS-UNet	\\
\#49	&	HiFormer	&	MultiResUNet	&	GH-UNet	&	MDSA-UNet	&	UCTransNet	&	U-Net++	&	TransUnet	&	MFMSNet	&	U-KAN	&	ULite	\\
\#50	&	CSCAUNet	&	MSLAU-Net	&	Polyp-PVT	&	VMUNet	&	BEFUnet	&	LGMSNet	&	MBSNet	&	CPCANet	&	MedVKAN	&	CFPNet-M	\\
\#51	&	U-KAN	&	UCTransNet	&	ScribFormer	&	MedVKAN	&	ResUNet++	&	TransAttUnet	&	DDS-UNet	&	RWKV-UNet	&	MSRFNet	&	CE-Net	\\
\#52	&	MedFormer	&	MedFormer	&	MDSA-UNet	&	VMUNetV2	&	MUCM-Net	&	RollingUnet	&	CSCAUNet	&	CENet	&	TransNorm	&	UNETR	\\
\#53	&	MT-UNet	&	CFFormer	&	AttU-Net	&	CFPNet-M	&	SCUNet++	&	CPCANet	&	ColonSegNet	&	Tinyunet	&	LFU-Net	&	DS-TransUNet	\\
\#54	&	Perspective-Unet	&	CASCADE	&	DDS-UNet	&	CA-Net	&	CA-Net	&	AC-MambaSeg	&	CMUNeXt	&	GH-UNet	&	DS-TransUNet	&	MMUNet	\\
\#55	&	ERDUnet	&	ConvFormer	&	RollingUnet	&	ConvFormer	&	CSCAUNet	&	MBSNet	&	DCSAU-Net	&	CE-Net	&	ERDUnet	&	ERDUnet	\\
\#56	&	MedVKAN	&	EMCAD	&	AC-MambaSeg	&	MSRFNet	&	MultiResUNet	&	GH-UNet	&	U-KAN	&	CSCAUNet	&	SimpleUNet	&	GH-UNet	\\
\#57	&	DoubleUNet	&	G-CASCADE	&	ERDUnet	&	MT-UNet	&	MedFormer	&	TransNorm	&	CA-Net	&	SwinUNETR	&	MedT	&	Perspective-Unet	\\
\#58	&	U-Net++	&	Polyp-PVT	&	U-Net	&	UNet3+	&	ConvFormer	&	DCSAU-Net	&	MedFormer	&	DCSAU-Net	&	MFMSNet	&	CSCAUNet	\\
\#59	&	ScribFormer	&	U-Net++	&	ConvFormer	&	CMUNeXt	&	ResU-KAN	&	DAEFormer	&	GH-UNet	&	MSLAU-Net	&	AC-MambaSeg	&	DC-UNet	\\
\#60	&	LV-UNet	&	LV-UNet	&	UNet3+	&	CSCAUNet	&	UTNet	&	TransUnet	&	FCBFormer	&	DAEFormer	&	DDS-UNet	&	UNeXt	\\
\#61	&	GH-UNet	&	AC-MambaSeg	&	UCTransNet	&	U-Net	&	ESKNet	&	UTNet	&	ResU-KAN	&	MSRFNet	&	MEGANet	&	FAT-Net	\\
\#62	&	CPCANet	&	D-TrAttUnet	&	LV-UNet	&	Perspective-Unet	&	ColonSegNet	&	D-TrAttUnet	&	EMCAD	&	DC-UNet	&	TA-Net	&	MSLAU-Net	\\
\#63	&	AC-MambaSeg	&	ScribFormer	&	VMUNet	&	CMU-Net	&	CMU-Net	&	MSRFNet	&	MDSA-UNet	&	MedVKAN	&	FAT-Net	&	MedT	\\
\#64	&	MSRFNet	&	Tinyunet	&	D-TrAttUnet	&	U-KAN	&	UNet3+	&	CA-Net	&	MultiResUNet	&	CFPNet-M	&	CE-Net	&	EMCAD	\\
\#65	&	AttU-Net	&	ERDUnet	&	MultiResUNet	&	SwinUNETR	&	LeViT-UNet	&	MultiResUNet	&	CFPNet-M	&	HiFormer	&	MSLAU-Net	&	MultiResUNet	\\
\#66	&	U-RWKV	&	U-RWKV	&	Swin-umambaD	&	U-RWKV	&	AttU-Net	&	UCTransNet	&	MMUNet	&	ERDUnet	&	HiFormer	&	LV-UNet	\\
\#67	&	MultiResUNet	&	MT-UNet	&	CFPNet-M	&	AttU-Net	&	CFPNet-M	&	ConvFormer	&	VMUNet	&	UNeXt	&	UNeXt	&	HiFormer	\\
\#68	&	U-Net	&	DoubleUNet	&	DoubleUNet	&	U-Net++	&	MDSA-UNet	&	MissFormer	&	DC-UNet	&	UNETR	&	LV-UNet	&	AC-MambaSeg	\\
\#69	&	D-TrAttUnet	&	MDSA-UNet	&	VMUNetV2	&	D-TrAttUnet	&	DCSAU-Net	&	CMUNeXt	&	LeViT-UNet	&	ULite	&	EMCAD	&	LeViT-UNet	\\
\#70	&	CFPNet-M	&	CFPNet-M	&	Tinyunet	&	GH-UNet	&	Tinyunet	&	U-Net	&	DoubleUNet	&	LV-UNet	&	LeViT-UNet	&	CASCADE	\\
\#71	&	UNet3+	&	DS-TransUNet	&	SCUNet++	&	ERDUnet	&	UNetV2	&	MT-UNet	&	UNeXt	&	VMUNet	&	MUCM-Net	&	ConvFormer	\\
\#72	&	Swin-umambaD	&	CPCANet	&	DC-UNet	&	MultiResUNet	&	SwinUNETR	&	SwinUNETR	&	AC-MambaSeg	&	MedT	&	MERIT	&	MDSA-UNet	\\
\#73	&	ULite	&	SCUNet++	&	DS-TransUNet	&	UNeXt	&	CSWin-UNet	&	ColonSegNet	&	ScribFormer	&	ConvFormer	&	ConvFormer	&	LFU-Net	\\
\#74	&	DS-TransUNet	&	ULite	&	DAEFormer	&	ResUNet++	&	RollingUnet	&	ScribFormer	&	U-RWKV	&	SimpleUNet	&	MDSA-UNet	&	G-CASCADE	\\
\#75	&	DAEFormer	&	VMUNetV2	&	ResUNet++	&	ULite	&	UNeXt	&	MDSA-UNet	&	ResUNet++	&	MissFormer	&	G-CASCADE	&	MERIT	\\
\#76	&	ColonSegNet	&	ResUNet++	&	MissFormer	&	DAEFormer	&	UltraLight-VM-UNet	&	UNetV2	&	Tinyunet	&	CASCADE	&	Zig-RiR	&	DAEFormer	\\
\#77	&	SwinUNETR	&	UNeXt	&	CPCANet	&	CPCANet	&	U-Net	&	AttU-Net	&	SimpleUNet	&	LFU-Net	&	SCUNet++	&	SCUNet++	\\
\#78	&	ResUNet++	&	MambaUnet	&	U-RWKV	&	MedT	&	DAEFormer	&	CFPNet-M	&	DAEFormer	&	EMCAD	&	CASCADE	&	TransFuse	\\
\#79	&	MissFormer	&	DC-UNet	&	MT-UNet	&	Tinyunet	&	DDANet	&	UNet3+	&	ULite	&	MUCM-Net	&	CSCAUNet	&	CPCANet	\\
\#80	&	UNeXt	&	Swin-umambaD	&	CFM-UNet	&	ColonSegNet	&	MMUNet	&	ResUNet++	&	CPCANet	&	Zig-RiR	&	DAEFormer	&	CFM-UNet	\\
\#81	&	Tinyunet	&	MedT	&	UNeXt	&	MUCM-Net	&	MSRFNet	&	U-RWKV	&	ERDUnet	&	G-CASCADE	&	PraNet	&	UNetV2	\\
\#82	&	BEFUnet	&	MUCM-Net	&	ColonSegNet	&	Swin-umambaD	&	U-RWKV	&	Tinyunet	&	Swin-umambaD	&	MambaUnet	&	CaraNet	&	Zig-RiR	\\
\#83	&	H-vmunet	&	DAEFormer	&	EMCAD	&	MissFormer	&	CFM-UNet	&	DC-UNet	&	SCUNet++	&	MDSA-UNet	&	UACANet	&	DoubleUNet	\\
\#84	&	VMUNetV2	&	MissFormer	&	ULite	&	CFM-UNet	&	UNETR	&	BEFUnet	&	Zig-RiR	&	BEFUnet	&	CPCANet	&	SimpleUNet	\\
\#85	&	SCUNet++	&	SwinUNETR	&	SwinUNETR	&	Zig-RiR	&	ScribFormer	&	CFM-UNet	&	SwinUNETR	&	UltraLight-VM-UNet	&	MissFormer	&	MUCM-Net	\\
\#86	&	DC-UNet	&	ColonSegNet	&	UNetV2	&	CSWin-UNet	&	SwinUnet	&	ULite	&	UNetV2	&	Swin-umambaD	&	MultiResUNet	&	BEFUnet	\\
\#87	&	MUCM-Net	&	CSWin-UNet	&	MedT	&	H-vmunet	&	ERDUnet	&	ERDUnet	&	MissFormer	&	TransFuse	&	TransFuse	&	CSWin-UNet	\\
\#88	&	MedT	&	CFM-UNet	&	CSWin-UNet	&	SCUNet++	&	DoubleUNet	&	UNeXt	&	MedT	&	SwinUnet	&	VMUNet	&	MALUNet	\\
\#89	&	MALUNet	&	UNetV2	&	MUCM-Net	&	LeViT-UNet	&	H-vmunet	&	LeViT-UNet	&	CSWin-UNet	&	MERIT	&	BEFUnet	&	UltraLight-VM-UNet	\\
\#90	&	CFM-UNet	&	LFU-Net	&	MALUNet	&	UNetV2	&	TransAttUnet	&	CSWin-UNet	&	BEFUnet	&	CFM-UNet	&	UNetV2	&	H-vmunet	\\
\#91	&	LeViT-UNet	&	BEFUnet	&	H-vmunet	&	SwinUnet	&	Zig-RiR	&	Zig-RiR	&	CFM-UNet	&	H-vmunet	&	MALUNet	&	PraNet	\\
\#92	&	UNetV2	&	H-vmunet	&	Zig-RiR	&	DoubleUNet	&	DC-UNet	&	MedT	&	LFU-Net	&	VMUNetV2	&	UltraLight-VM-UNet	&	CaraNet	\\
\#93	&	LFU-Net	&	SimpleUNet	&	LeViT-UNet	&	MALUNet	&	VMUNetV2	&	H-vmunet	&	SwinUnet	&	UNetV2	&	CSWin-UNet	&	UACANet	\\
\#94	&	UltraLight-VM-UNet	&	Zig-RiR	&	BEFUnet	&	DC-UNet	&	SimpleUNet	&	MUCM-Net	&	MUCM-Net	&	CaraNet	&	CFM-UNet	&	SwinUnet	\\
\#95	&	CSWin-UNet	&	MALUNet	&	SimpleUNet	&	UNETR	&	MALUNet	&	MALUNet	&	H-vmunet	&	PraNet	&	Swin-umambaD	&	VMUNetV2	\\
\#96	&	SimpleUNet	&	LeViT-UNet	&	LFU-Net	&	LFU-Net	&	MedT	&	UNETR	&	UNETR	&	UACANet	&	VMUNetV2	&	MissFormer	\\
\#97	&	Zig-RiR	&	UltraLight-VM-UNet	&	UltraLight-VM-UNet	&	UltraLight-VM-UNet	&	MissFormer	&	SimpleUNet	&	VMUNetV2	&	Polyp-PVT	&	MambaUnet	&	Polyp-PVT	\\
\#98	&	UNETR	&	UNETR	&	MambaUnet	&	BEFUnet	&	LFU-Net	&	SwinUnet	&	MambaUnet	&	MultiResUNet	&	H-vmunet	&	Swin-umambaD	\\
\#99	&	SwinUnet	&	SwinUnet	&	UNETR	&	SimpleUNet	&	Swin-umambaD	&	LFU-Net	&	UltraLight-VM-UNet	&	CSWin-UNet	&	SwinUnet	&	VMUNet	\\
\#100	&	MambaUnet	&	VMUNet	&	SwinUnet	&	MambaUnet	&	MambaUnet	&	UltraLight-VM-UNet	&	MALUNet	&	MALUNet	&	Polyp-PVT	&	MambaUnet	\\

\Xhline{1.5px}
\end{tabular}
\begin{tabular}{r | c c c | c c c | c c | c | c  }
\Xhline{1.5px} % horizontal line

\multirow{2}{*}{Rank} & \multicolumn{3}{c|}{Histopathology} & \multicolumn{3}{c|}{X-Ray} & \multicolumn{2}{c|}{MRI} & \multicolumn{1}{c|}{CT} & \multicolumn{1}{c}{OCT} \\
% % \cline{3-9}
% % \cline{3-22}
& DSB2018 & Glas & Monusac & Covidquex & Montgomery & DCA & ACDC & Promise & Synapse & Cystoidfluid \\

\hline
\gold	&	MT-UNet	&	EMCAD	&	MT-UNet	&	AURA-Net	&	RWKV-UNet	&	DA-TransUNet	&	CENet	&	RWKV-UNet	&	CENet	&	UNet3+\\
\silver	&	DoubleUNet	&	RWKV-UNet	&	RWKV-UNet	&	RWKV-UNet	&	DA-TransUNet	&	UTANet	&	Swin-umambaD	&	FCBFormer	&	Perspective-Unet	&	Swin-umamba\\
\bronze	&	TransAttUnet	&	CASCADE	&	UTANet	&	CaraNet	&	MEGANet	&	EViT-UNet	&	DoubleUNet	&	MFMSNet	&	G-CASCADE	&	UTANet\\
\#4	&	DCSAU-Net	&	MSLAU-Net	&	CA-Net	&	EViT-UNet	&	TransAttUnet	&	MFMSNet	&	RWKV-UNet	&	EViT-UNet	&	CASCADE	&	MMUNet\\
\#5	&	UTNet	&	UTANet	&	DDANet	&	TA-Net	&	RollingUnet	&	MEGANet	&	DDANet	&	Perspective-Unet	&	AURA-Net	&	H2Former\\
\#6	&	D-TrAttUnet	&	DDANet	&	TransAttUnet	&	MEGANet	&	DDANet	&	ESKNet	&	AttU-Net	&	MEGANet	&	MEGANet	&	Perspective-Unet\\
\#7	&	ESKNet	&	MERIT	&	UTNet	&	PraNet	&	MT-UNet	&	DDANet	&	EViT-UNet	&	TransResUNet	&	DS-TransUNet	&	FCBFormer\\
\#8	&	AURA-Net	&	MBSNet	&	EViT-UNet	&	CE-Net	&	TransResUNet	&	RWKV-UNet	&	FCBFormer	&	U-KAN	&	DoubleUNet	&	D-TrAttUnet\\
\#9	&	LGMSNet	&	CENet	&	D-TrAttUnet	&	TransResUNet	&	MobileUViT	&	UTNet	&	G-CASCADE	&	PraNet	&	MSLAU-Net	&	MedFormer\\
\#10	&	DDANet	&	U-Net	&	AttU-Net	&	MFMSNet	&	UNet3+	&	U-Net	&	MSRFNet	&	CMU-Net	&	RWKV-UNet	&	EViT-UNet\\
\#11	&	RollingUnet	&	CaraNet	&	ESKNet	&	UACANet	&	U-Net	&	UNet3+	&	FAT-Net	&	UTANet	&	MFMSNet	&	ColonSegNet\\
\#12	&	CA-Net	&	AttU-Net	&	TransResUNet	&	DA-TransUNet	&	CFFormer	&	TransResUNet	&	UTANet	&	MedVKAN	&	FCBFormer	&	ResU-KAN\\
\#13	&	RWKV-UNet	&	MFMSNet	&	ScribFormer	&	FAT-Net	&	H2Former	&	MSRFNet	&	H2Former	&	AttU-Net	&	DDANet	&	ResUNet++\\
\#14	&	FCBFormer	&	MEGANet	&	MBSNet	&	Swin-umamba	&	MBSNet	&	AURA-Net	&	DS-TransUNet	&	UNet3+	&	Swin-umamba	&	CFFormer\\
\#15	&	CENet	&	DA-TransUNet	&	MobileUViT	&	TransAttUnet	&	UTANet	&	MT-UNet	&	CA-Net	&	AURA-Net	&	AttU-Net	&	AC-MambaSeg\\
\#16	&	U-Net	&	FAT-Net	&	UCTransNet	&	TransFuse	&	UTNet	&	MobileUViT	&	MambaUnet	&	CaraNet	&	CSCAUNet	&	MCA-UNet\\
\#17	&	ColonSegNet	&	UNet3+	&	AURA-Net	&	UTANet	&	AttU-Net	&	FAT-Net	&	Polyp-PVT	&	CFFormer	&	GH-UNet	&	U-KAN\\
\#18	&	MSRFNet	&	AURA-Net	&	RollingUnet	&	ConvFormer	&	TransUnet	&	AttU-Net	&	Swin-umamba	&	MedFormer	&	ScribFormer	&	RWKV-UNet\\
\#19	&	UNet3+	&	G-CASCADE	&	MedFormer	&	TransUnet	&	UCTransNet	&	RollingUnet	&	CASCADE	&	UACANet	&	H2Former	&	GH-UNet\\
\#20	&	U-RWKV	&	PraNet	&	CMU-Net	&	AttU-Net	&	MFMSNet	&	TransAttUnet	&	MCA-UNet	&	CASCADE	&	CFFormer	&	U-Net++\\
\#21	&	AttU-Net	&	RollingUnet	&	U-Net	&	RollingUnet	&	AURA-Net	&	CA-Net	&	MSLAU-Net	&	U-Net++	&	PraNet	&	DDS-UNet\\
\#22	&	ScribFormer	&	ESKNet	&	UNet3+	&	ESKNet	&	ESKNet	&	MBSNet	&	AURA-Net	&	ResUNet++	&	MobileUViT	&	CMU-Net\\
\#23	&	CMU-Net	&	TransResUNet	&	MSRFNet	&	DC-UNet	&	ColonSegNet	&	TransUnet	&	U-Net	&	TA-Net	&	ESKNet	&	U-Net\\
\#24	&	DS-TransUNet	&	CFFormer	&	FCBFormer	&	UNet3+	&	ScribFormer	&	U-RWKV	&	DA-TransUNet	&	TransNorm	&	TransUnet	&	MFMSNet\\
\#25	&	Swin-umamba	&	H2Former	&	U-RWKV	&	LV-UNet	&	CA-Net	&	Swin-umamba	&	MFMSNet	&	ResU-KAN	&	UNet3+	&	UCTransNet\\
\#26	&	MBSNet	&	CMUNeXt	&	MEGANet	&	CA-Net	&	LGMSNet	&	D-TrAttUnet	&	UNet3+	&	H2Former	&	D-TrAttUnet	&	MSLAU-Net\\
\#27	&	UCTransNet	&	LGMSNet	&	ColonSegNet	&	MobileUViT	&	Swin-umamba	&	CMU-Net	&	CMU-Net	&	ESKNet	&	MSRFNet	&	CENet\\
\#28	&	UTANet	&	GH-UNet	&	DoubleUNet	&	EMCAD	&	ConvFormer	&	CMUNeXt	&	UCTransNet	&	AC-MambaSeg	&	DA-TransUNet	&	TransResUNet\\
\#29	&	MobileUViT	&	CMU-Net	&	H2Former	&	CSCAUNet	&	CMUNeXt	&	ColonSegNet	&	MBSNet	&	U-Net	&	CA-Net	&	UTNet\\
\#30	&	MedFormer	&	CA-Net	&	MedVKAN	&	MBSNet	&	CMU-Net	&	TA-Net	&	PraNet	&	Swin-umamba	&	RollingUnet	&	TransNorm\\
\#31	&	CMUNeXt	&	TA-Net	&	CMUNeXt	&	U-Net	&	MSRFNet	&	EMCAD	&	UTNet	&	CSCAUNet	&	TransAttUnet	&	AttU-Net\\
\#32	&	CFFormer	&	CSCAUNet	&	TransUnet	&	DCSAU-Net	&	DoubleUNet	&	MedFormer	&	ESKNet	&	DDANet	&	AC-MambaSeg	&	TransUnet\\
\#33	&	Swin-umambaD	&	Perspective-Unet	&	MCA-UNet	&	MedVKAN	&	FAT-Net	&	DCSAU-Net	&	MEGANet	&	TransFuse	&	U-KAN	&	CSCAUNet\\
\#34	&	UNETR	&	DS-TransUNet	&	LGMSNet	&	CFFormer	&	U-Net++	&	Perspective-Unet	&	CFFormer	&	GH-UNet	&	MT-UNet	&	MEGANet\\
\#35	&	MCA-UNet	&	UCTransNet	&	FAT-Net	&	HiFormer	&	EViT-UNet	&	ScribFormer	&	CaraNet	&	FAT-Net	&	UTANet	&	MT-UNet\\
\#36	&	DA-TransUNet	&	CE-Net	&	DC-UNet	&	UCTransNet	&	MCA-UNet	&	UCTransNet	&	VMUNet	&	UTNet	&	MBSNet	&	MBSNet\\
\#37	&	ULite	&	DC-UNet	&	MFMSNet	&	DDANet	&	Perspective-Unet	&	H2Former	&	RollingUnet	&	LGMSNet	&	TransResUNet	&	RollingUnet\\
\#38	&	ERDUnet	&	MSRFNet	&	Perspective-Unet	&	UTNet	&	U-RWKV	&	CFFormer	&	TransAttUnet	&	UCTransNet	&	UCTransNet	&	DDANet\\
\#39	&	MEGANet	&	TransAttUnet	&	U-Net++	&	MSLAU-Net	&	DDS-UNet	&	GH-UNet	&	Perspective-Unet	&	TransUnet	&	ResU-KAN	&	CE-Net\\
\#40	&	EViT-UNet	&	ConvFormer	&	ERDUnet	&	MultiResUNet	&	CE-Net	&	CE-Net	&	TransResUNet	&	HiFormer	&	LGMSNet	&	ScribFormer\\
\#41	&	Perspective-Unet	&	MultiResUNet	&	CFFormer	&	CMU-Net	&	TransNorm	&	MCA-UNet	&	MobileUViT	&	MBSNet	&	UACANet	&	FAT-Net\\
\#42	&	TransUnet	&	ColonSegNet	&	DCSAU-Net	&	CASCADE	&	D-TrAttUnet	&	ResU-KAN	&	DC-UNet	&	CE-Net	&	HiFormer	&	U-RWKV\\
\#43	&	MedVKAN	&	EViT-UNet	&	TA-Net	&	LGMSNet	&	CSCAUNet	&	LGMSNet	&	MT-UNet	&	D-TrAttUnet	&	UTNet	&	TransAttUnet\\
\#44	&	SwinUNETR	&	U-Net++	&	DA-TransUNet	&	AC-MambaSeg	&	DC-UNet	&	TransNorm	&	ColonSegNet	&	RollingUnet	&	CaraNet	&	TA-Net\\
\#45	&	MedT	&	UTNet	&	ResU-KAN	&	CMUNeXt	&	Tinyunet	&	DDS-UNet	&	ScribFormer	&	MCA-UNet	&	MambaUnet	&	MSRFNet\\
\#46	&	ResUNet++	&	MT-UNet	&	MambaUnet	&	ScribFormer	&	HiFormer	&	MSLAU-Net	&	TransUnet	&	DA-TransUNet	&	MERIT	&	AURA-Net\\
\#47	&	U-Net++	&	DDS-UNet	&	Swin-umamba	&	TransNorm	&	FCBFormer	&	MedVKAN	&	MedFormer	&	MSRFNet	&	Polyp-PVT	&	CMUNeXt\\
\#48	&	TransResUNet	&	UACANet	&	CENet	&	G-CASCADE	&	GH-UNet	&	FCBFormer	&	ConvFormer	&	DDS-UNet	&	VMUNet	&	ULite\\
\#49	&	CFPNet-M	&	MCA-UNet	&	DS-TransUNet	&	ResU-KAN	&	MedVKAN	&	CENet	&	U-Net++	&	U-RWKV	&	CMU-Net	&	MobileUViT\\
\#50	&	EMCAD	&	FCBFormer	&	VMUNet	&	CENet	&	U-KAN	&	U-Net++	&	HiFormer	&	MT-UNet	&	ColonSegNet	&	CA-Net\\
\#51	&	TA-Net	&	U-KAN	&	ResUNet++	&	MSRFNet	&	DCSAU-Net	&	U-KAN	&	GH-UNet	&	ConvFormer	&	CMUNeXt	&	MedVKAN\\
\#52	&	MFMSNet	&	HiFormer	&	TransNorm	&	MCA-UNet	&	MedFormer	&	CASCADE	&	CMUNeXt	&	EMCAD	&	U-Net	&	LGMSNet\\
\#53	&	G-CASCADE	&	SCUNet++	&	U-KAN	&	FCBFormer	&	ResUNet++	&	LV-UNet	&	LGMSNet	&	CMUNeXt	&	DDS-UNet	&	Tinyunet\\
\#54	&	CSCAUNet	&	Tinyunet	&	GH-UNet	&	Perspective-Unet	&	ResU-KAN	&	SwinUNETR	&	D-TrAttUnet	&	TransAttUnet	&	U-Net++	&	DCSAU-Net\\
\#55	&	ResU-KAN	&	ResU-KAN	&	CFPNet-M	&	MERIT	&	MSLAU-Net	&	ERDUnet	&	SCUNet++	&	DCSAU-Net	&	CPCANet	&	DA-TransUNet\\
\#56	&	DAEFormer	&	D-TrAttUnet	&	SimpleUNet	&	MT-UNet	&	LeViT-UNet	&	DS-TransUNet	&	CE-Net	&	CA-Net	&	SCUNet++	&	LeViT-UNet\\
\#57	&	Tinyunet	&	TransUnet	&	MultiResUNet	&	DDS-UNet	&	UNeXt	&	CFPNet-M	&	TA-Net	&	MobileUViT	&	Tinyunet	&	SwinUNETR\\
\#58	&	LFU-Net	&	VMUNetV2	&	LV-UNet	&	H2Former	&	TA-Net	&	DoubleUNet	&	DCSAU-Net	&	MERIT	&	MedFormer	&	UNeXt\\
\#59	&	U-KAN	&	Swin-umamba	&	MSLAU-Net	&	Polyp-PVT	&	EMCAD	&	AC-MambaSeg	&	CFPNet-M	&	MultiResUNet	&	EViT-UNet	&	DS-TransUNet\\
\#60	&	MMUNet	&	CFPNet-M	&	DDS-UNet	&	DoubleUNet	&	MDSA-UNet	&	MMUNet	&	UACANet	&	MMUNet	&	DC-UNet	&	ERDUnet\\
\#61	&	H2Former	&	MobileUViT	&	AC-MambaSeg	&	MedFormer	&	G-CASCADE	&	SCUNet++	&	U-KAN	&	ScribFormer	&	DCSAU-Net	&	CPCANet\\
\#62	&	LV-UNet	&	LV-UNet	&	EMCAD	&	GH-UNet	&	UACANet	&	MedT	&	CSCAUNet	&	MSLAU-Net	&	MedVKAN	&	LV-UNet\\
\#63	&	TransNorm	&	MDSA-UNet	&	CE-Net	&	D-TrAttUnet	&	CFPNet-M	&	HiFormer	&	VMUNetV2	&	UNeXt	&	VMUNetV2	&	HiFormer\\
\#64	&	MambaUnet	&	MedVKAN	&	CSCAUNet	&	VMUNet	&	CENet	&	G-CASCADE	&	MultiResUNet	&	LV-UNet	&	MMUNet	&	EMCAD\\
\#65	&	DDS-UNet	&	U-RWKV	&	HiFormer	&	U-KAN	&	CaraNet	&	Tinyunet	&	MedVKAN	&	MDSA-UNet	&	DAEFormer	&	ESKNet\\
\#66	&	DC-UNet	&	MedFormer	&	MERIT	&	MDSA-UNet	&	LV-UNet	&	CSCAUNet	&	ResU-KAN	&	ERDUnet	&	TransFuse	&	CASCADE\\
\#67	&	CE-Net	&	ScribFormer	&	SwinUNETR	&	CFPNet-M	&	SCUNet++	&	ConvFormer	&	DAEFormer	&	DC-UNet	&	CE-Net	&	ConvFormer\\
\#68	&	UNeXt	&	SimpleUNet	&	MMUNet	&	MMUNet	&	Swin-umambaD	&	MambaUnet	&	CPCANet	&	Tinyunet	&	MDSA-UNet	&	MultiResUNet\\
\#69	&	AC-MambaSeg	&	DoubleUNet	&	ULite	&	Tinyunet	&	CASCADE	&	ResUNet++	&	Tinyunet	&	Zig-RiR	&	U-RWKV	&	SCUNet++\\
\#70	&	CASCADE	&	DCSAU-Net	&	UNeXt	&	U-Net++	&	DS-TransUNet	&	UNeXt	&	ResUNet++	&	ColonSegNet	&	MultiResUNet	&	MedT\\
\#71	&	FAT-Net	&	TransNorm	&	Tinyunet	&	ResUNet++	&	AC-MambaSeg	&	Swin-umambaD	&	U-RWKV	&	G-CASCADE	&	FAT-Net	&	DAEFormer\\
\#72	&	GH-UNet	&	UNeXt	&	G-CASCADE	&	ColonSegNet	&	ULite	&	ULite	&	TransFuse	&	SwinUNETR	&	LeViT-UNet	&	DoubleUNet\\
\#73	&	UltraLight-VM-UNet	&	ResUNet++	&	MedT	&	SCUNet++	&	SwinUNETR	&	MUCM-Net	&	SimpleUNet	&	Polyp-PVT	&	CFPNet-M	&	G-CASCADE\\
\#74	&	SimpleUNet	&	AC-MambaSeg	&	SCUNet++	&	U-RWKV	&	Polyp-PVT	&	UNETR	&	DDS-UNet	&	CFM-UNet	&	LV-UNet	&	MDSA-UNet\\
\#75	&	MSLAU-Net	&	TransFuse	&	LeViT-UNet	&	Swin-umambaD	&	PraNet	&	DAEFormer	&	AC-MambaSeg	&	CENet	&	ConvFormer	&	Zig-RiR\\
\#76	&	LeViT-UNet	&	LFU-Net	&	MDSA-UNet	&	DS-TransUNet	&	SimpleUNet	&	MDSA-UNet	&	LV-UNet	&	CPCANet	&	MissFormer	&	UNETR\\
\#77	&	VMUNet	&	ULite	&	ConvFormer	&	ERDUnet	&	MMUNet	&	LeViT-UNet	&	MMUNet	&	ULite	&	ERDUnet	&	MissFormer\\
\#78	&	MissFormer	&	MMUNet	&	UNETR	&	VMUNetV2	&	VMUNet	&	MERIT	&	ERDUnet	&	DS-TransUNet	&	TA-Net	&	LFU-Net\\
\#79	&	HiFormer	&	MUCM-Net	&	CASCADE	&	UNeXt	&	CPCANet	&	DC-UNet	&	LeViT-UNet	&	H-vmunet	&	ULite	&	MERIT\\
\#80	&	MDSA-UNet	&	LeViT-UNet	&	Swin-umambaD	&	SimpleUNet	&	MUCM-Net	&	MissFormer	&	MDSA-UNet	&	LeViT-UNet	&	SimpleUNet	&	MUCM-Net\\
\#81	&	CSWin-UNet	&	ERDUnet	&	DAEFormer	&	CFM-UNet	&	ERDUnet	&	CPCANet	&	UNeXt	&	MedT	&	ResUNet++	&	CFM-UNet\\
\#82	&	H-vmunet	&	DAEFormer	&	MUCM-Net	&	MedT	&	MedT	&	LFU-Net	&	MissFormer	&	UNETR	&	TransNorm	&	DC-UNet\\
\#83	&	SwinUnet	&	MedT	&	CPCANet	&	DAEFormer	&	TransFuse	&	SimpleUNet	&	ULite	&	DoubleUNet	&	SwinUNETR	&	TransFuse\\
\#84	&	CPCANet	&	CFM-UNet	&	TransFuse	&	MambaUnet	&	LFU-Net	&	VMUNet	&	BEFUnet	&	MUCM-Net	&	UNeXt	&	VMUNet\\
\#85	&	SCUNet++	&	SwinUNETR	&	LFU-Net	&	ULite	&	CFM-UNet	&	BEFUnet	&	TransNorm	&	DAEFormer	&	CFM-UNet	&	UltraLight-VM-UNet\\
\#86	&	TransFuse	&	CPCANet	&	UltraLight-VM-UNet	&	CPCANet	&	Zig-RiR	&	Zig-RiR	&	SwinUNETR	&	UNetV2	&	MedT	&	Swin-umambaD\\
\#87	&	MUCM-Net	&	Zig-RiR	&	CFM-UNet	&	LFU-Net	&	DAEFormer	&	CFM-UNet	&	CSWin-UNet	&	SCUNet++	&	MCA-UNet	&	UNetV2\\
\#88	&	CFM-UNet	&	H-vmunet	&	MALUNet	&	SwinUNETR	&	MultiResUNet	&	MultiResUNet	&	MedT	&	VMUNetV2	&	BEFUnet	&	H-vmunet\\
\#89	&	MALUNet	&	UNetV2	&	UNetV2	&	LeViT-UNet	&	MERIT	&	MALUNet	&	MUCM-Net	&	MissFormer	&	CSWin-UNet	&	CSWin-UNet\\
\#90	&	MultiResUNet	&	MissFormer	&	MissFormer	&	MissFormer	&	UNETR	&	CaraNet	&	EMCAD	&	CSWin-UNet	&	Swin-umambaD	&	MALUNet\\
\#91	&	UNetV2	&	CSWin-UNet	&	H-vmunet	&	CSWin-UNet	&	H-vmunet	&	TransFuse	&	LFU-Net	&	LFU-Net	&	UNETR	&	SwinUnet\\
\#92	&	BEFUnet	&	MALUNet	&	PraNet	&	UNetV2	&	MissFormer	&	UltraLight-VM-UNet	&	UltraLight-VM-UNet	&	UltraLight-VM-UNet	&	MUCM-Net	&	UACANet\\
\#93	&	ConvFormer	&	UNETR	&	CaraNet	&	MUCM-Net	&	UNetV2	&	UNetV2	&	UNetV2	&	BEFUnet	&	H-vmunet	&	BEFUnet\\
\#94	&	VMUNetV2	&	BEFUnet	&	UACANet	&	H-vmunet	&	VMUNetV2	&	PraNet	&	UNETR	&	SimpleUNet	&	MALUNet	&	PraNet\\
\#95	&	MERIT	&	UltraLight-VM-UNet	&	VMUNetV2	&	BEFUnet	&	BEFUnet	&	UACANet	&	SwinUnet	&	VMUNet	&	LFU-Net	&	MambaUnet\\
\#96	&	Zig-RiR	&	SwinUnet	&	CSWin-UNet	&	SwinUnet	&	MALUNet	&	VMUNetV2	&	H-vmunet	&	MALUNet	&	Zig-RiR	&	CaraNet\\
\#97	&	Polyp-PVT	&	VMUNet	&	SwinUnet	&	UltraLight-VM-UNet	&	SwinUnet	&	SwinUnet	&	CFM-UNet	&	MambaUnet	&	UltraLight-VM-UNet	&	Polyp-PVT\\
\#98	&	CaraNet	&	MambaUnet	&	BEFUnet	&	Zig-RiR	&	UltraLight-VM-UNet	&	CSWin-UNet	&	Zig-RiR	&	Swin-umambaD	&	SwinUnet	&	VMUNetV2\\
\#99	&	PraNet	&	Polyp-PVT	&	Polyp-PVT	&	MALUNet	&	CSWin-UNet	&	H-vmunet	&	MALUNet	&	SwinUnet	&	UNetV2	&	SimpleUNet\\
\#100	&	UACANet	&	Swin-umambaD	&	Zig-RiR	&	UNETR	&	MambaUnet	&	Polyp-PVT	&	MERIT	&	CFPNet-M	&	EMCAD	&	CFPNet-M\\

\Xhline{1.5px}
\end{tabular}
\begin{tabular}{r | c c c | c c | c | c | c | c }
\Xhline{1.5px} % horizontal line

\multirow{2}{*}{Rank} & \multicolumn{3}{c|}{Ultrasound} & \multicolumn{2}{c|}{Endoscopy} & \multicolumn{1}{c|}{Dermoscopy} & \multicolumn{1}{c|}{Fundus} & \multicolumn{1}{c|}{X-Ray} & \multicolumn{1}{c}{Histopathology} \\
% \cline{3-9}
% \cline{3-22}
& BUSI $\rightarrow$ BUS & BUSBRA $\rightarrow$ BUS & TNSCUI $\rightarrow$ TUCC & Kvasir $\rightarrow$ CVC300 & Kvasir $\rightarrow$ CVC-ClinicDB & ISIC2018 $\rightarrow$ PH2 & CHASE $\rightarrow$ Stare & Montgomery $\rightarrow$ NIH-test & Monusac $\rightarrow$ Tnbcnuclei \\
\hline
\#1 & Swin-umamba & MEGANet & MSLAU-Net & PraNet & PraNet & MSLAU-Net & RWKV-UNet & MEGANet & TA-Net\\
\#2 & EMCAD & DoubleUNet & MERIT & RWKV-UNet & DS-TransUNet & RWKV-UNet & DS-TransUNet & TransResUNet & CENet\\
\#3 & CENet & CENet & EViT-UNet & UACANet & CASCADE & G-CASCADE & SwinUNETR & CaraNet & U-Net++\\
\#4 & G-CASCADE & FCBFormer & Polyp-PVT & MERIT & Swin-umambaD & MERIT & FCBFormer & DA-TransUNet & EMCAD\\
\#5 & DA-TransUNet & CASCADE & LGMSNet & MFMSNet & EMCAD & MMUNet & MCA-UNet & PraNet & G-CASCADE\\
\#6 & PraNet & Polyp-PVT & G-CASCADE & TA-Net & TransResUNet & H2Former & UNETR & MFMSNet & UNetV2\\
\#7 & CASCADE & TransResUNet & CaraNet & EViT-UNet & MFMSNet & CMUNeXt & DA-TransUNet & Swin-umambaD & CSWin-UNet\\
\#8 & TransNorm & U-Net++ & H2Former & UTANet & CFFormer & UACANet & MSRFNet & TransUnet & DAEFormer\\
\#9 & MCA-UNet & MCA-UNet & MEGANet & DS-TransUNet & DoubleUNet & MFMSNet & DoubleUNet & TransNorm & DA-TransUNet\\
\#10 & CaraNet & G-CASCADE & Swin-umamba & CASCADE & MEGANet & MCA-UNet & Swin-umamba & RWKV-UNet & MedVKAN\\
\#11 & TransResUNet & Swin-umamba & HiFormer & Swin-umamba & RWKV-UNet & CFFormer & EViT-UNet & FAT-Net & VMUNet\\
\#12 & MEGANet & MedFormer & TransNorm & EMCAD & Polyp-PVT & MedVKAN & CENet & Swin-umamba & DS-TransUNet\\
\#13 & VMUNet & EMCAD & MCA-UNet & DoubleUNet & MambaUnet & GH-UNet & TransNorm & UACANet & MFMSNet\\
\#14 & CFFormer & EViT-UNet & DAEFormer & TransFuse & LGMSNet & LGMSNet & ERDUnet & TransFuse & SwinUnet\\
\#15 & Polyp-PVT & MSLAU-Net & VMUNetV2 & AURA-Net & UACANet & MEGANet & VMUNet & HiFormer & GH-UNet\\
\#16 & TA-Net & CaraNet & LV-UNet & TransResUNet & G-CASCADE & LV-UNet & AC-MambaSeg & AURA-Net & CMUNeXt\\
\#17 & MSLAU-Net & FAT-Net & PraNet & CaraNet & MERIT & U-RWKV & DAEFormer & CE-Net & MERIT\\
\#18 & UACANet & UACANet & MedFormer & HiFormer & VMUNetV2 & CaraNet & CFFormer & CFFormer & FCBFormer\\
\#19 & RWKV-UNet & MissFormer & FCBFormer & LV-UNet & HiFormer & TransFuse & MissFormer & LV-UNet & DCSAU-Net\\
\#20 & Swin-umambaD & RWKV-UNet & CASCADE & VMUNetV2 & VMUNet & CFPNet-M & ULite & MSLAU-Net & MDSA-UNet\\
\#21 & MERIT & Perspective-Unet & RWKV-UNet & DDANet & CaraNet & MBSNet & TransUnet & AC-MambaSeg & MissFormer\\
\#22 & CE-Net & AURA-Net & CSCAUNet & MEGANet & ESKNet & VMUNetV2 & FAT-Net & G-CASCADE & AC-MambaSeg\\
\#23 & TransUnet & CSCAUNet & DDS-UNet & CENet & Swin-umamba & CASCADE & AURA-Net & VMUNet & CA-Net\\
\#24 & TransFuse & CPCANet & ESKNet & CFFormer & AURA-Net & U-Net++ & TransResUNet & TA-Net & TransNorm\\
\#25 & AC-MambaSeg & UTANet & AC-MambaSeg & Swin-umambaD & MSRFNet & Swin-umamba & HiFormer & DoubleUNet & RWKV-UNet\\
\#26 & MFMSNet & VMUNetV2 & ConvFormer & MSLAU-Net & FCBFormer & UTANet & TransAttUnet & Perspective-Unet & MEGANet\\
\#27 & FCBFormer & MFMSNet & TA-Net & MBSNet & CENet & CSCAUNet & UNet3+ & CASCADE & DDS-UNet\\
\#28 & CPCANet & DS-TransUNet & ResU-KAN & G-CASCADE & MBSNet & Zig-RiR & CMUNeXt & Polyp-PVT & Swin-umambaD\\
\#29 & EViT-UNet & Mobile U-ViT & CA-Net & CSCAUNet & ResU-KAN & D-TrAttUnet & MT-UNet & MCA-UNet & LeViT-UNet\\
\#30 & DS-TransUNet & ESKNet & Swin-umambaD & Perspective-Unet & TransFuse & ResU-KAN & CA-Net & MUCM-Net & PraNet\\
\#31 & LGMSNet & Swin-umambaD & U-KAN & RollingUnet & Perspective-Unet & MT-UNet & MedT & DS-TransUNet & MALUNet\\
\#32 & AURA-Net & TA-Net & GH-UNet & ESKNet & TA-Net & AC-MambaSeg & EMCAD & LGMSNet & Swin-umamba\\
\#33 & CSCAUNet & TransNorm & UACANet & GH-UNet & FAT-Net & PraNet & LV-UNet & H-vmunet & U-KAN\\
\#34 & H2Former & ERDUnet & MBSNet & MambaUnet & EViT-UNet & CPCANet & MFMSNet & UTANet & CMU-Net\\
\#35 & FAT-Net & HiFormer & TransResUNet & CE-Net & MSLAU-Net & VMUNet & AttU-Net & SwinUNETR & CASCADE\\
\#36 & Mobile U-ViT & PraNet & CFFormer & CPCANet & TransAttUnet & MDSA-UNet & G-CASCADE & FCBFormer & CPCANet\\
\#37 & UTNet & SwinUNETR & RollingUnet & ConvFormer & DDS-UNet & FAT-Net & CFPNet-M & DDS-UNet & H-vmunet\\
\#38 & MedFormer & DA-TransUNet & VMUNet & VMUNet & UTANet & TransResUNet & CSCAUNet & VMUNetV2 & MMUNet\\
\#39 & DDS-UNet & DCSAU-Net & ERDUnet & CMUNeXt & CSCAUNet & MedFormer & MedVKAN & MERIT & VMUNetV2\\
\#40 & GH-UNet & DAEFormer & CMUNeXt & SCUNet++ & CE-Net & TA-Net & MMUNet & UNet3+ & CSCAUNet\\
\#41 & U-KAN & U-KAN & CENet & DDS-UNet & AC-MambaSeg & MedT & DDANet & UCTransNet & ESKNet\\
\#42 & UTANet & TransFuse & CE-Net & CMU-Net & DDANet & UTNet & ResU-KAN & ResU-KAN & CFPNet-M\\
\#43 & ESKNet & MambaUnet & DCSAU-Net & UCTransNet & DA-TransUNet & CENet & D-TrAttUnet & CSCAUNet & UltraLight-VM-UNet\\
\#44 & U-Net++ & TransUnet & DS-TransUNet & Mobile U-ViT & GH-UNet & CFM-UNet & H2Former & CMU-Net & ConvFormer\\
\#45 & ERDUnet & H2Former & UNetV2 & D-TrAttUnet & H2Former & DS-TransUNet & SCUNet++ & EMCAD & Perspective-Unet\\
\#46 & MMUNet & UTNet & DA-TransUNet & FCBFormer & CMU-Net & CE-Net & RollingUnet & Mobile U-ViT & SCUNet++\\
\#47 & MBSNet & CE-Net & Perspective-Unet & DCSAU-Net & U-Net & U-Net & CASCADE & MALUNet & TransResUNet\\
\#48 & Perspective-Unet & TransAttUnet & TransFuse & LGMSNet & U-KAN & ULite & Mobile U-ViT & ESKNet & UCTransNet\\
\#49 & CA-Net & RollingUnet & MMUNet & ScribFormer & Mobile U-ViT & ERDUnet & U-Net & AttU-Net & TransUnet\\
\#50 & CMU-Net & CMU-Net & MedT & MMUNet & MedFormer & AURA-Net & DC-UNet & U-Net & ERDUnet\\
\#51 & H-vmunet & DDS-UNet & UTANet & FAT-Net & UNet3+ & Polyp-PVT & LGMSNet & D-TrAttUnet & MambaUnet\\
\#52 & TransAttUnet & LGMSNet & CMU-Net & H2Former & MCA-UNet & TransAttUnet & MSLAU-Net & CENet & Tinyunet\\
\#53 & SwinUNETR & H-vmunet & U-RWKV & TransAttUnet & LV-UNet & Mobile U-ViT & U-KAN & MMUNet & CFFormer\\
\#54 & LV-UNet & MERIT & AURA-Net & MedFormer & D-TrAttUnet & FCBFormer & CMU-Net & MissFormer & CaraNet\\
\#55 & SCUNet++ & GH-UNet & MissFormer & Polyp-PVT & RollingUnet & ESKNet & Perspective-Unet & CFM-UNet & SwinUNETR\\
\#56 & AttU-Net & CSWin-UNet & MFMSNet & CA-Net & DCSAU-Net & EViT-UNet & UCTransNet & U-KAN & D-TrAttUnet\\
\#57 & DoubleUNet & ResU-KAN & TransAttUnet & AttU-Net & MMUNet & SwinUNETR & MUCM-Net & UTNet & UNeXt\\
\#58 & MissFormer & MBSNet & EMCAD & U-KAN & UCTransNet & EMCAD & MEGANet & SimpleUNet & TransFuse\\
\#59 & DAEFormer & CA-Net & MDSA-UNet & AC-MambaSeg & TransNorm & Perspective-Unet & TA-Net & SCUNet++ & UNETR\\
\#60 & ResU-KAN & CFPNet-M & CFPNet-M & UTNet & SwinUNETR & H-vmunet & MBSNet & UNetV2 & Polyp-PVT\\
\#61 & VMUNetV2 & ConvFormer & UCTransNet & MSRFNet & UTNet & UCTransNet & CPCANet & Zig-RiR & HiFormer\\
\#62 & RollingUnet & UNetV2 & TransUnet & ERDUnet & CPCANet & ConvFormer & UTNet & CSWin-UNet & MCA-UNet\\
\#63 & U-Net & SCUNet++ & CPCANet & TransUnet & MissFormer & DDANet & GH-UNet & CMUNeXt & CFM-UNet\\
\#64 & HiFormer & LV-UNet & ResUNet++ & MCA-UNet & TransUnet & TransUnet & UTANet & Tinyunet & CE-Net\\
\#65 & MDSA-UNet & MedT & U-Net & MissFormer & SCUNet++ & MissFormer & DDS-UNet & UNeXt & ULite\\
\#66 & DDANet & MDSA-UNet & ScribFormer & UNet3+ & ResUNet++ & Swin-umambaD & U-RWKV & LeViT-UNet & UTNet\\
\#67 & CFPNet-M & ScribFormer & UNet3+ & ResU-KAN & AttU-Net & U-KAN & UNeXt & UltraLight-VM-UNet & MUCM-Net\\
\#68 & MedVKAN & MedVKAN & Mobile U-ViT & CFPNet-M & UNetV2 & UNet3+ & Tinyunet & DAEFormer & Mobile U-ViT\\
\#69 & ConvFormer & AC-MambaSeg & FAT-Net & CSWin-UNet & CA-Net & CSWin-UNet & ResUNet++ & SwinUnet & ResU-KAN\\
\#70 & MALUNet & CMUNeXt & DDANet & U-Net++ & ColonSegNet & MUCM-Net & MedFormer & ScribFormer & MSLAU-Net\\
\#71 & D-TrAttUnet & UNeXt & UTNet & BEFUnet & CMUNeXt & CMU-Net & ColonSegNet & MBSNet & MedT\\
\#72 & MUCM-Net & MUCM-Net & SwinUNETR & DA-TransUNet & ConvFormer & MSRFNet & DCSAU-Net & RollingUnet & MedFormer\\
\#73 & DCSAU-Net & MSRFNet & DC-UNet & MultiResUNet & DAEFormer & SwinUnet & U-Net++ & GH-UNet & AURA-Net\\
\#74 & UNet3+ & U-RWKV & MedVKAN & Tinyunet & ScribFormer & TransNorm & CE-Net & CA-Net & LFU-Net\\
\#75 & UNeXt & CFM-UNet & Tinyunet & U-Net & CFPNet-M & Tinyunet & LFU-Net & H2Former & LGMSNet\\
\#76 & ULite & MMUNet & SCUNet++ & TransNorm & U-Net++ & RollingUnet & MambaUnet & BEFUnet & BEFUnet\\
\#77 & MSRFNet & MALUNet & CFM-UNet & MDSA-UNet & MultiResUNet & DA-TransUNet & BEFUnet & DCSAU-Net & SimpleUNet\\
\#78 & UNetV2 & U-Net & D-TrAttUnet & UNetV2 & MDSA-UNet & DAEFormer & ScribFormer & MDSA-UNet & EViT-UNet\\
\#79 & UCTransNet & AttU-Net & AttU-Net & ColonSegNet & MT-UNet & DCSAU-Net & ESKNet & LFU-Net & ResUNet++\\
\#80 & MT-UNet & MT-UNet & UNeXt & CFM-UNet & BEFUnet & HiFormer & SimpleUNet & CPCANet & UNet3+\\
\#81 & Tinyunet & Zig-RiR & MUCM-Net & DAEFormer & CSWin-UNet & SCUNet++ & SwinUnet & UNETR & FAT-Net\\
\#82 & U-RWKV & UNet3+ & DoubleUNet & ResUNet++ & DC-UNet & ScribFormer & Swin-umambaD & U-Net++ & MBSNet\\
\#83 & BEFUnet & DDANet & MultiResUNet & MT-UNet & H-vmunet & CA-Net & UltraLight-VM-UNet & DDANet & LV-UNet\\
\#84 & UltraLight-VM-UNet & UCTransNet & MSRFNet & MedVKAN & MedVKAN & MultiResUNet & MERIT & MultiResUNet & H2Former\\
\#85 & CSWin-UNet & D-TrAttUnet & MALUNet & DC-UNet & LeViT-UNet & UNeXt & MDSA-UNet & MT-UNet & TransAttUnet\\
\#86 & MedT & ResUNet++ & U-Net++ & Zig-RiR & UNeXt & UNetV2 & VMUNetV2 & ERDUnet & Zig-RiR\\
\#87 & CFM-UNet & CFFormer & CSWin-UNet & SwinUNETR & Zig-RiR & SimpleUNet & TransFuse & U-RWKV & DoubleUNet\\
\#88 & MultiResUNet & DC-UNet & MT-UNet & UNeXt & CFM-UNet & DDS-UNet & Zig-RiR & CFPNet-M & MT-UNet\\
\#89 & DC-UNet & ULite & BEFUnet & ULite & ULite & MambaUnet & H-vmunet & MSRFNet & UACANet\\
\#90 & SwinUnet & Tinyunet & ULite & UNETR & Tinyunet & ColonSegNet & LeViT-UNet & ColonSegNet & U-RWKV\\
\#91 & ScribFormer & SwinUnet & H-vmunet & LeViT-UNet & U-RWKV & LFU-Net & UNetV2 & ULite & U-Net\\
\#92 & UNETR & MultiResUNet & UltraLight-VM-UNet & H-vmunet & ERDUnet & MALUNet & ConvFormer & ResUNet++ & MultiResUNet\\
\#93 & ResUNet++ & UltraLight-VM-UNet & LeViT-UNet & U-RWKV & MedT & UNETR & CFM-UNet & ConvFormer & UTANet\\
\#94 & LeViT-UNet & BEFUnet & Zig-RiR & MALUNet & UNETR & LeViT-UNet & Polyp-PVT & MedVKAN & DDANet\\
\#95 & Zig-RiR & UNETR & LFU-Net & MedT & MALUNet & ResUNet++ & CaraNet & TransAttUnet & ColonSegNet\\
\#96 & ColonSegNet & LFU-Net & SimpleUNet & SimpleUNet & SimpleUNet & DC-UNet & UACANet & MedT & RollingUnet\\
\#97 & LFU-Net & SimpleUNet & ColonSegNet & MUCM-Net & MUCM-Net & DoubleUNet & PraNet & MedFormer & MSRFNet\\
\#98 & SimpleUNet & LeViT-UNet & MambaUnet & LFU-Net & SwinUnet & AttU-Net & CSWin-UNet & DC-UNet & DC-UNet\\
\#99 & MambaUnet & ColonSegNet & UNETR & SwinUnet & LFU-Net & UltraLight-VM-UNet & MultiResUNet & MambaUnet & AttU-Net\\
\#100 & CMUNeXt & VMUNet & SwinUnet & UltraLight-VM-UNet & UltraLight-VM-UNet & BEFUnet & MALUNet & EViT-UNet & ScribFormer\\
\Xhline{1.5px}
\end{tabular}
\begin{tabular}{r | c c c | c c | c c | c c | c }
\Xhline{1.5px} % horizontal line

\multirow{2}{*}{Rank} 
& \multicolumn{3}{c|}{Ultrasound} & \multicolumn{2}{c|}{Dermoscopy} & \multicolumn{2}{c|}{Endoscopy} & \multicolumn{2}{c|}{Fundus}& \multicolumn{1}{c}{Nuclear}  \\
% \cline{3-9}
% \cline{3-22}
& BUSI & BUSBRA & TNSCUI & ISIC2018 & SkinCancer & Kvasir & Robotool & CHASE & DRIVE & Cell\\

\hline

\gold	&	LGMSNet	&	CMUNeXt	&	LGMSNet	&	LV-UNet	&	LGMSNet	&	LV-UNet	&	LV-UNet	&	LGMSNet	&	Tinyunet	&	Tinyunet	\\
\silver	&	CMUNeXt	&	LGMSNet	&	LV-UNet	&	LGMSNet	&	CMUNeXt	&	LGMSNet	&	LGMSNet	&	CMUNeXt	&	ULite	&	ULite	\\
\bronze	&	MBSNet	&	MBSNet	&	CMUNeXt	&	Mobile U-ViT	&	LV-UNet	&	Mobile U-ViT	&	Mobile U-ViT	&	MBSNet	&	LFU-Net	&	LGMSNet	\\
\#4	&	LV-UNet	&	LV-UNet	&	MBSNet	&	MBSNet	&	U-KAN	&	MambaUnet	&	MBSNet	&	U-RWKV	&	SimpleUNet	&	UNeXt	\\
\#5	&	Mobile U-ViT	&	Tinyunet	&	Tinyunet	&	DCSAU-Net	&	ULite	&	MBSNet	&	CMUNeXt	&	Tinyunet	&	LGMSNet	&	CMUNeXt	\\
\#6	&	MDSA-UNet	&	Mobile U-ViT	&	Mobile U-ViT	&	CMUNeXt	&	MUCM-Net	&	U-KAN	&	RWKV-UNet	&	Mobile U-ViT	&	CMUNeXt	&	U-RWKV	\\
\#7	&	U-RWKV	&	U-RWKV	&	DCSAU-Net	&	CFPNet-M	&	Mobile U-ViT	&	CMUNeXt	&	CFPNet-M	&	U-KAN	&	MBSNet	&	MBSNet	\\
\#8	&	U-KAN	&	DCSAU-Net	&	U-KAN	&	MDSA-UNet	&	MBSNet	&	DCSAU-Net	&	CE-Net	&	UNeXt	&	U-RWKV	&	LV-UNet	\\
\#9	&	DCSAU-Net	&	U-KAN	&	CFPNet-M	&	RWKV-UNet	&	RWKV-UNet	&	VMUNetV2	&	U-KAN	&	ULite	&	CFPNet-M	&	CFPNet-M	\\
\#10	&	CFPNet-M	&	CFPNet-M	&	MDSA-UNet	&	U-RWKV	&	Polyp-PVT	&	RWKV-UNet	&	TA-Net	&	LV-UNet	&	UNeXt	&	SwinUNETR	\\
\#11	&	ULite	&	ULite	&	U-RWKV	&	CE-Net	&	Tinyunet	&	Swin-umambaD	&	UNeXt	&	SwinUNETR	&	SwinUNETR	&	Mobile U-ViT	\\
\#12	&	RWKV-UNet	&	MDSA-UNet	&	RWKV-UNet	&	UNeXt	&	CE-Net	&	SwinUNETR	&	DCSAU-Net	&	CFPNet-M	&	LV-UNet	&	LFU-Net	\\
\#13	&	Polyp-PVT	&	MultiResUNet	&	ResU-KAN	&	TA-Net	&	G-CASCADE	&	ResU-KAN	&	MDSA-UNet	&	DCSAU-Net	&	Mobile U-ViT	&	DCSAU-Net	\\
\#14	&	CE-Net	&	RWKV-UNet	&	MultiResUNet	&	SwinUNETR	&	EMCAD	&	Polyp-PVT	&	Tinyunet	&	SimpleUNet	&	DCSAU-Net	&	U-KAN	\\
\#15	&	UTNet	&	UNeXt	&	CE-Net	&	U-KAN	&	CFPNet-M	&	DDANet	&	DDANet	&	DDANet	&	U-KAN	&	RWKV-UNet	\\
\#16	&	TA-Net	&	CE-Net	&	DDANet	&	ResU-KAN	&	TA-Net	&	TA-Net	&	Polyp-PVT	&	UTNet	&	MUCM-Net	&	MDSA-UNet	\\
\#17	&	DDANet	&	ResU-KAN	&	TA-Net	&	UTNet	&	MEGANet	&	CFPNet-M	&	UTNet	&	ResU-KAN	&	RWKV-UNet	&	ResU-KAN	\\
\#18	&	ResU-KAN	&	DDANet	&	UTNet	&	Polyp-PVT	&	MultiResUNet	&	G-CASCADE	&	U-RWKV	&	RWKV-UNet	&	ResU-KAN	&	DDANet	\\
\#19	&	G-CASCADE	&	TA-Net	&	Polyp-PVT	&	DDANet	&	TransResUNet	&	CE-Net	&	MultiResUNet	&	LFU-Net	&	DDANet	&	UTNet	\\
\#20	&	MultiResUNet	&	UTNet	&	UNeXt	&	ULite	&	MDSA-UNet	&	MultiResUNet	&	TransResUNet	&	CE-Net	&	UTNet	&	MultiResUNet	\\
\#21	&	TransFuse	&	Polyp-PVT	&	VMUNetV2	&	EMCAD	&	SwinUNETR	&	EMCAD	&	TransFuse	&	TA-Net	&	MDSA-UNet	&	CE-Net	\\
\#22	&	TransResUNet	&	TransResUNet	&	G-CASCADE	&	TransFuse	&	CASCADE	&	MDSA-UNet	&	MEGANet	&	TransResUNet	&	CE-Net	&	TA-Net	\\
\#23	&	EMCAD	&	TransFuse	&	Swin-umambaD	&	G-CASCADE	&	UNeXt	&	UTNet	&	ResU-KAN	&	LeViT-UNet	&	TA-Net	&	MEGANet	\\
\#24	&	MEGANet	&	G-CASCADE	&	ULite	&	VMUNetV2	&	DCSAU-Net	&	TransFuse	&	G-CASCADE	&	MEGANet	&	DC-UNet	&	TransResUNet	\\
\#25	&	Swin-umambaD	&	MEGANet	&	TransFuse	&	TransResUNet	&	ResU-KAN	&	MEGANet	&	HiFormer	&	MedFormer	&	TransResUNet	&	DC-UNet	\\
\#26	&	CASCADE	&	MambaUnet	&	TransResUNet	&	MEGANet	&	HiFormer	&	TransResUNet	&	EMCAD	&	MUCM-Net	&	ERDUnet	&	SimpleUNet	\\
\#27	&	UNeXt	&	EMCAD	&	MEGANet	&	Tinyunet	&	TransFuse	&	U-RWKV	&	CASCADE	&	DC-UNet	&	LeViT-UNet	&	EMCAD	\\
\#28	&	Tinyunet	&	HiFormer	&	ERDUnet	&	MultiResUNet	&	UTNet	&	CASCADE	&	SimpleUNet	&	MMUNet	&	MEGANet	&	LeViT-UNet	\\
\#29	&	ERDUnet	&	VMUNetV2	&	MedFormer	&	HiFormer	&	UltraLight-VM-UNet	&	HiFormer	&	ULite	&	ERDUnet	&	MedFormer	&	ERDUnet	\\
\#30	&	SwinUNETR	&	ERDUnet	&	HiFormer	&	CASCADE	&	LeViT-UNet	&	MedFormer	&	LeViT-UNet	&	U-Net++	&	EMCAD	&	G-CASCADE	\\
\#31	&	HiFormer	&	MUCM-Net	&	CASCADE	&	MUCM-Net	&	U-RWKV	&	VMUNet	&	DC-UNet	&	AC-MambaSeg	&	MMUNet	&	MedFormer	\\
\#32	&	MedFormer	&	CASCADE	&	MMUNet	&	MedFormer	&	VMUNet	&	MMUNet	&	MedFormer	&	HiFormer	&	HiFormer	&	MUCM-Net	\\
\#33	&	MMUNet	&	MedFormer	&	DC-UNet	&	MMUNet	&	UNetV2	&	UNetV2	&	U-Net++	&	SCUNet++	&	G-CASCADE	&	MMUNet	\\
\#34	&	VMUNet	&	MMUNet	&	SwinUNETR	&	VMUNet	&	MedFormer	&	MissFormer	&	MMUNet	&	H2Former	&	U-Net++	&	HiFormer	\\
\#35	&	U-Net++	&	Swin-umambaD	&	U-Net++	&	ERDUnet	&	U-Net++	&	U-Net++	&	FAT-Net	&	CSCAUNet	&	AC-MambaSeg	&	TransFuse	\\
\#36	&	H2Former	&	DC-UNet	&	VMUNet	&	AC-MambaSeg	&	BEFUnet	&	CSCAUNet	&	MSLAU-Net	&	DAEFormer	&	H2Former	&	UNetV2	\\
\#37	&	MUCM-Net	&	U-Net++	&	CSCAUNet	&	H2Former	&	AC-MambaSeg	&	SCUNet++	&	VMUNet	&	VMUNet	&	MedVKAN	&	CASCADE	\\
\#38	&	CSCAUNet	&	CSCAUNet	&	MissFormer	&	FAT-Net	&	MSLAU-Net	&	Tinyunet	&	CSCAUNet	&	EMCAD	&	ESKNet	&	U-Net++	\\
\#39	&	AC-MambaSeg	&	H2Former	&	AC-MambaSeg	&	MSLAU-Net	&	DDANet	&	AC-MambaSeg	&	H2Former	&	MissFormer	&	CASCADE	&	CSCAUNet	\\
\#40	&	FAT-Net	&	AC-MambaSeg	&	H2Former	&	CSCAUNet	&	FAT-Net	&	MSLAU-Net	&	ESKNet	&	FAT-Net	&	MSLAU-Net	&	H2Former	\\
\#41	&	MSLAU-Net	&	FAT-Net	&	EMCAD	&	U-Net++	&	H2Former	&	H2Former	&	AURA-Net	&	ESKNet	&	FAT-Net	&	AC-MambaSeg	\\
\#42	&	ESKNet	&	MedVKAN	&	MSLAU-Net	&	ESKNet	&	SCUNet++	&	FAT-Net	&	MedVKAN	&	CASCADE	&	CA-Net	&	ESKNet	\\
\#43	&	VMUNetV2	&	MSLAU-Net	&	FAT-Net	&	AURA-Net	&	CSCAUNet	&	DAEFormer	&	AC-MambaSeg	&	MSLAU-Net	&	AURA-Net	&	MedVKAN	\\
\#44	&	MedVKAN	&	ESKNet	&	MedVKAN	&	MedVKAN	&	AURA-Net	&	MedVKAN	&	RollingUnet	&	AURA-Net	&	RollingUnet	&	MSLAU-Net	\\
\#45	&	AURA-Net	&	SCUNet++	&	SCUNet++	&	Swin-umambaD	&	MedVKAN	&	ESKNet	&	Swin-umambaD	&	MedVKAN	&	SCUNet++	&	FAT-Net	\\
\#46	&	CA-Net	&	AURA-Net	&	ESKNet	&	RollingUnet	&	MMUNet	&	AURA-Net	&	ERDUnet	&	G-CASCADE	&	Zig-RiR	&	DAEFormer	\\
\#47	&	MissFormer	&	CA-Net	&	UNetV2	&	CA-Net	&	ESKNet	&	RollingUnet	&	CA-Net	&	RollingUnet	&	DDS-UNet	&	MALUNet	\\
\#48	&	DAEFormer	&	RollingUnet	&	DAEFormer	&	DDS-UNet	&	CA-Net	&	CA-Net	&	DDS-UNet	&	CA-Net	&	CSCAUNet	&	SCUNet++	\\
\#49	&	RollingUnet	&	DDS-UNet	&	AURA-Net	&	DAEFormer	&	DDS-UNet	&	DDS-UNet	&	DAEFormer	&	MambaUnet	&	DAEFormer	&	AURA-Net	\\
\#50	&	DC-UNet	&	MissFormer	&	CA-Net	&	MissFormer	&	DAEFormer	&	DC-UNet	&	SwinUNETR	&	MDSA-UNet	&	DoubleUNet	&	CA-Net	\\
\#51	&	BEFUnet	&	DAEFormer	&	RollingUnet	&	Swin-umamba	&	CSWin-UNet	&	DoubleUNet	&	Swin-umamba	&	DDS-UNet	&	ColonSegNet	&	RollingUnet	\\
\#52	&	DDS-UNet	&	DoubleUNet	&	MUCM-Net	&	Zig-RiR	&	RollingUnet	&	BEFUnet	&	ColonSegNet	&	Zig-RiR	&	MedT	&	Zig-RiR	\\
\#53	&	SCUNet++	&	SwinUNETR	&	DDS-UNet	&	MFMSNet	&	Swin-umamba	&	Swin-umamba	&	SCUNet++	&	DoubleUNet	&	Swin-umamba	&	BEFUnet	\\
\#54	&	DoubleUNet	&	Swin-umamba	&	MALUNet	&	TransAttUnet	&	GH-UNet	&	ColonSegNet	&	DoubleUNet	&	ColonSegNet	&	ResUNet++	&	DDS-UNet	\\
\#55	&	Swin-umamba	&	TransAttUnet	&	DoubleUNet	&	CENet	&	ColonSegNet	&	TransAttUnet	&	TransAttUnet	&	Swin-umamba	&	TransAttUnet	&	ColonSegNet	\\
\#56	&	TransAttUnet	&	GH-UNet	&	CFM-UNet	&	ScribFormer	&	ResUNet++	&	MFMSNet	&	MFMSNet	&	ResUNet++	&	UNETR	&	MedT	\\
\#57	&	MFMSNet	&	MFMSNet	&	Swin-umamba	&	SCUNet++	&	MFMSNet	&	GH-UNet	&	U-Net	&	TransAttUnet	&	GH-UNet	&	CFM-UNet	\\
\#58	&	GH-UNet	&	AttU-Net	&	CSWin-UNet	&	TransUnet	&	CENet	&	CENet	&	AttU-Net	&	MedT	&	ScribFormer	&	Swin-umamba	\\
\#59	&	CENet	&	U-Net	&	TransAttUnet	&	MedT	&	TransUnet	&	U-Net	&	GH-UNet	&	U-Net	&	U-Net	&	ResUNet++	\\
\#60	&	ScribFormer	&	ScribFormer	&	GH-UNet	&	U-Net	&	CFM-UNet	&	ULite	&	CENet	&	AttU-Net	&	AttU-Net	&	TransAttUnet	\\
\#61	&	TransUnet	&	CENet	&	MFMSNet	&	GH-UNet	&	DA-TransUNet	&	TransUnet	&	UNet3+	&	GH-UNet	&	MFMSNet	&	CSWin-UNet	\\
\#62	&	ColonSegNet	&	ResUNet++	&	ResUNet++	&	ResUNet++	&	CaraNet	&	ResUNet++	&	ResUNet++	&	ScribFormer	&	CENet	&	UNETR	\\
\#63	&	AttU-Net	&	MedT	&	ScribFormer	&	DA-TransUNet	&	UTANet	&	ScribFormer	&	Zig-RiR	&	UNETR	&	UNet3+	&	DoubleUNet	\\
\#64	&	U-Net	&	TransUnet	&	AttU-Net	&	CaraNet	&	AttU-Net	&	DA-TransUNet	&	DA-TransUNet	&	MFMSNet	&	TransUnet	&	GH-UNet	\\
\#65	&	DA-TransUNet	&	UNet3+	&	U-Net	&	AttU-Net	&	CPCANet	&	UTANet	&	UTANet	&	UNet3+	&	DA-TransUNet	&	ScribFormer	\\
\#66	&	CaraNet	&	DA-TransUNet	&	CENet	&	UTANet	&	UNet3+	&	AttU-Net	&	CaraNet	&	TransUnet	&	UTANet	&	AttU-Net	\\
\#67	&	UTANet	&	UTANet	&	ColonSegNet	&	ColonSegNet	&	TransNorm	&	CaraNet	&	TransUnet	&	CENet	&	CMU-Net	&	U-Net	\\
\#68	&	UNet3+	&	CaraNet	&	TransUnet	&	UNet3+	&	PraNet	&	CPCANet	&	ScribFormer	&	UltraLight-VM-UNet	&	TransNorm	&	MFMSNet	\\
\#69	&	ResUNet++	&	CMU-Net	&	UNet3+	&	CFM-UNet	&	U-Net	&	PraNet	&	PraNet	&	DA-TransUNet	&	EViT-UNet	&	CENet	\\
\#70	&	H-vmunet	&	PraNet	&	MedT	&	CSWin-UNet	&	CMU-Net	&	CMU-Net	&	CMU-Net	&	UTANet	&	MSRFNet	&	TransUnet	\\
\#71	&	CPCANet	&	CPCANet	&	DA-TransUNet	&	PraNet	&	UNETR	&	UNet3+	&	TransNorm	&	CPCANet	&	UCTransNet	&	UNet3+	\\
\#72	&	PraNet	&	TransNorm	&	UTANet	&	TransNorm	&	EViT-UNet	&	TransNorm	&	EViT-UNet	&	BEFUnet	&	MultiResUNet	&	DA-TransUNet	\\
\#73	&	CMU-Net	&	EViT-UNet	&	CaraNet	&	LeViT-UNet	&	FCBFormer	&	EViT-UNet	&	MSRFNet	&	CMU-Net	&	FCBFormer	&	UTANet	\\
\#74	&	TransNorm	&	MSRFNet	&	CMU-Net	&	UNetV2	&	UCTransNet	&	ERDUnet	&	UCTransNet	&	TransNorm	&	D-TrAttUnet	&	CMU-Net	\\
\#75	&	MedT	&	UCTransNet	&	PraNet	&	CMU-Net	&	D-TrAttUnet	&	CFM-UNet	&	CPCANet	&	Swin-umambaD	&	CaraNet	&	TransNorm	\\
\#76	&	EViT-UNet	&	FCBFormer	&	TransNorm	&	EViT-UNet	&	SwinUnet	&	MSRFNet	&	FCBFormer	&	EViT-UNet	&	MissFormer	&	CPCANet	\\
\#77	&	MSRFNet	&	UNetV2	&	CPCANet	&	CPCANet	&	MSRFNet	&	FCBFormer	&	D-TrAttUnet	&	MSRFNet	&	PraNet	&	EViT-UNet	\\
\#78	&	UCTransNet	&	D-TrAttUnet	&	EViT-UNet	&	MSRFNet	&	MCA-UNet	&	UCTransNet	&	UNetV2	&	UCTransNet	&	MCA-UNet	&	MSRFNet	\\
\#79	&	FCBFormer	&	MCA-UNet	&	MSRFNet	&	UCTransNet	&	ScribFormer	&	D-TrAttUnet	&	MCA-UNet	&	FCBFormer	&	Perspective-Unet	&	UCTransNet	\\
\#80	&	D-TrAttUnet	&	ColonSegNet	&	UCTransNet	&	H-vmunet	&	UACANet	&	MCA-UNet	&	UACANet	&	D-TrAttUnet	&	TransFuse	&	FCBFormer	\\
\#81	&	MCA-UNet	&	CSWin-UNet	&	FCBFormer	&	FCBFormer	&	MERIT	&	UACANet	&	MERIT	&	TransFuse	&	MERIT	&	UltraLight-VM-UNet	\\
\#82	&	UACANet	&	UACANet	&	D-TrAttUnet	&	MCA-UNet	&	Perspective-Unet	&	MERIT	&	ConvFormer	&	MCA-UNet	&	ConvFormer	&	D-TrAttUnet	\\
\#83	&	MERIT	&	MERIT	&	MCA-UNet	&	D-TrAttUnet	&	ConvFormer	&	Perspective-Unet	&	Perspective-Unet	&	Perspective-Unet	&	CPCANet	&	MCA-UNet	\\
\#84	&	ConvFormer	&	Perspective-Unet	&	UACANet	&	UACANet	&	DS-TransUNet	&	ConvFormer	&	MissFormer	&	SwinUnet	&	DS-TransUNet	&	Perspective-Unet	\\
\#85	&	Perspective-Unet	&	ConvFormer	&	MERIT	&	MERIT	&	ERDUnet	&	UNeXt	&	DS-TransUNet	&	ConvFormer	&	UACANet	&	MERIT	\\
\#86	&	MALUNet	&	CFM-UNet	&	Perspective-Unet	&	ConvFormer	&	CFFormer	&	DS-TransUNet	&	CFFormer	&	DS-TransUNet	&	CFFormer	&	ConvFormer	\\
\#87	&	DS-TransUNet	&	DS-TransUNet	&	ConvFormer	&	Perspective-Unet	&	SimpleUNet	&	CFFormer	&	LFU-Net	&	CFFormer	&	MT-UNet	&	DS-TransUNet	\\
\#88	&	CFFormer	&	CFFormer	&	DS-TransUNet	&	DS-TransUNet	&	LFU-Net	&	SimpleUNet	&	MALUNet	&	MT-UNet	&	MALUNet	&	CFFormer	\\
\#89	&	SimpleUNet	&	SimpleUNet	&	CFFormer	&	CFFormer	&	MALUNet	&	LFU-Net	&	MUCM-Net	&	MALUNet	&	UltraLight-VM-UNet	&	MT-UNet	\\
\#90	&	LFU-Net	&	LFU-Net	&	LFU-Net	&	LFU-Net	&	MT-UNet	&	MALUNet	&	UltraLight-VM-UNet	&	MultiResUNet	&	MambaUnet	&	MambaUnet	\\
\#91	&	UltraLight-VM-UNet	&	MALUNet	&	SimpleUNet	&	SimpleUNet	&	MambaUnet	&	MUCM-Net	&	MT-UNet	&	VMUNetV2	&	VMUNetV2	&	VMUNetV2	\\
\#92	&	MT-UNet	&	UltraLight-VM-UNet	&	UltraLight-VM-UNet	&	MALUNet	&	VMUNetV2	&	UltraLight-VM-UNet	&	MambaUnet	&	Polyp-PVT	&	Swin-umambaD	&	Swin-umambaD	\\
\#93	&	MambaUnet	&	MT-UNet	&	MambaUnet	&	UltraLight-VM-UNet	&	Swin-umambaD	&	MT-UNet	&	VMUNetV2	&	UNetV2	&	Polyp-PVT	&	Polyp-PVT	\\
\#94	&	UNetV2	&	LeViT-UNet	&	MT-UNet	&	MambaUnet	&	DC-UNet	&	LeViT-UNet	&	BEFUnet	&	CSWin-UNet	&	UNetV2	&	MissFormer	\\
\#95	&	LeViT-UNet	&	BEFUnet	&	LeViT-UNet	&	MT-UNet	&	MissFormer	&	SwinUnet	&	SwinUnet	&	CFM-UNet	&	BEFUnet	&	VMUNet	\\
\#96	&	SwinUnet	&	VMUNet	&	BEFUnet	&	DC-UNet	&	Zig-RiR	&	Zig-RiR	&	MedT	&	H-vmunet	&	VMUNet	&	SwinUnet	\\
\#97	&	Zig-RiR	&	SwinUnet	&	SwinUnet	&	BEFUnet	&	DoubleUNet	&	CSWin-UNet	&	CSWin-UNet	&	CaraNet	&	SwinUnet	&	H-vmunet	\\
\#98	&	CSWin-UNet	&	Zig-RiR	&	Zig-RiR	&	SwinUnet	&	MedT	&	MedT	&	CFM-UNet	&	PraNet	&	CSWin-UNet	&	CaraNet	\\
\#99	&	CFM-UNet	&	H-vmunet	&	H-vmunet	&	DoubleUNet	&	H-vmunet	&	H-vmunet	&	H-vmunet	&	MERIT	&	CFM-UNet	&	PraNet	\\
\#100	&	UNETR	&	UNETR	&	UNETR	&	UNETR	&	TransAttUnet	&	UNETR	&	UNETR	&	UACANet	&	H-vmunet	&	UACANet	\\

\Xhline{1.5px}
\end{tabular}
\begin{tabular}{r | c c c | c c c | c c | c |  c }
\Xhline{1.5px} % horizontal line

\multirow{2}{*}{Rank} 
& \multicolumn{3}{c|}{Histopathology}  & \multicolumn{3}{c|}{X-Ray} & \multicolumn{2}{c|}{MRI} & \multicolumn{1}{c|}{CT} & \multicolumn{1}{c}{OCT} \\
% \cline{3-9}
% \cline{3-22}
& DSB2018 & Glas & Monusac& Covidquex & Montgomery & DCA & ACDC & Promise & Synapse & Cystoidfluid \\

\hline

\gold &	LGMSNet	&	Tinyunet	&	MBSNet	&	LV-UNet	&	Tinyunet	&	LV-UNet	&	MBSNet	&	UNeXt	&	LGMSNet	&	ULite\\
\silver &	ULite	&	LGMSNet	&	U-RWKV	&	MBSNet	&	LGMSNet	&	CMUNeXt	&	Tinyunet	&	LV-UNet	&	Tinyunet	&	Tinyunet\\
\bronze &	U-RWKV	&	LV-UNet	&	LGMSNet	&	LGMSNet	&	MBSNet	&	U-RWKV	&	LGMSNet	&	LGMSNet	&	MBSNet	&	UNeXt\\
\#4 &	MBSNet	&	MBSNet	&	CMUNeXt	&	CMUNeXt	&	CMUNeXt	&	LGMSNet	&	CMUNeXt	&	MBSNet	&	CMUNeXt	&	LV-UNet\\
\#5 &	CMUNeXt	&	CMUNeXt	&	SimpleUNet	&	Tinyunet	&	UNeXt	&	MBSNet	&	SimpleUNet	&	CMUNeXt	&	Mobile U-ViT	&	MBSNet\\
\#6 &	Tinyunet	&	SimpleUNet	&	LV-UNet	&	Mobile U-ViT	&	U-RWKV	&	Tinyunet	&	LV-UNet	&	U-RWKV	&	U-KAN	&	CMUNeXt\\
\#7 &	DCSAU-Net	&	UNeXt	&	Mobile U-ViT	&	DCSAU-Net	&	LV-UNet	&	UNeXt	\#7 &	CFPNet-M	&	Tinyunet	&	LV-UNet	&	LGMSNet\\
\#8 &	LFU-Net	&	U-RWKV	&	ULite	&	CFPNet-M	&	Mobile U-ViT	&	ULite	&	Mobile U-ViT	&	U-KAN	&	MambaUnet	&	U-RWKV\\
\#9 &	Mobile U-ViT	&	CFPNet-M	&	CFPNet-M	&	U-RWKV	&	ULite	&	Mobile U-ViT	&	U-RWKV	&	ULite	&	U-RWKV	&	U-KAN\\
\#10 &	LV-UNet	&	LFU-Net	&	UNeXt	&	MultiResUNet	&	SimpleUNet	&	CFPNet-M	&	MambaUnet	&	Mobile U-ViT	&	ULite	&	SwinUNETR\\
\#11 &	CFPNet-M	&	ULite	&	Tinyunet	&	U-KAN	&	U-KAN	&	SwinUNETR	&	U-KAN	&	DCSAU-Net	&	DCSAU-Net	&	Mobile U-ViT\\
\#12 &	SwinUNETR	&	U-KAN	&	DCSAU-Net	&	RWKV-UNet	&	CFPNet-M	&	DCSAU-Net	&	DCSAU-Net	&	MDSA-UNet	&	SimpleUNet	&	DCSAU-Net\\
\#13 &	UNeXt	&	Mobile U-ViT	&	U-KAN	&	MDSA-UNet	&	DCSAU-Net	&	MUCM-Net	&	RWKV-UNet	&	SwinUNETR	&	CFPNet-M	&	LFU-Net\\
\#14 &	RWKV-UNet	&	MDSA-UNet	&	MambaUnet	&	UNeXt	&	MDSA-UNet	&	U-KAN	&	MultiResUNet	&	MultiResUNet	&	RWKV-UNet	&	ResU-KAN\\
\#15 &	U-KAN	&	MUCM-Net	&	SwinUNETR	&	CE-Net	&	SwinUNETR	&	LFU-Net	&	DDANet	&	RWKV-UNet	&	DDANet	&	RWKV-UNet\\
\#16 &	DDANet	&	DCSAU-Net	&	RWKV-UNet	&	SimpleUNet	&	MUCM-Net	&	MambaUnet	&	Swin-umambaD	&	ResU-KAN	&	MDSA-UNet	&	MDSA-UNet\\
\#17 &	UTNet	&	MultiResUNet	&	DDANet	&	TA-Net	&	RWKV-UNet	&	RWKV-UNet	&	Polyp-PVT	&	DDANet	&	ResU-KAN	&	DDANet\\
\#18 &	SimpleUNet	&	RWKV-UNet	&	UTNet	&	DDANet	&	DDANet	&	DDANet	&	UTNet	&	CE-Net	&	G-CASCADE	&	UTNet\\
\#19 &	Swin-umambaD	&	DDANet	&	MultiResUNet	&	ResU-KAN	&	UTNet	&	ResU-KAN	&	VMUNetV2	&	UTNet	&	UTNet	&	CE-Net\\
\#20 &	MambaUnet	&	VMUNetV2	&	ResU-KAN	&	UTNet	&	ResU-KAN	&	UTNet	&	ResU-KAN	&	TA-Net	&	Polyp-PVT	&	MUCM-Net\\
\#21 &	UltraLight-VM-UNet	&	ResU-KAN	&	TA-Net	&	TransFuse	&	CE-Net	&	MDSA-UNet	&	CE-Net	&	TransFuse	&	VMUNetV2	&	MultiResUNet\\
\#22 &	ResU-KAN	&	CE-Net	&	CE-Net	&	Polyp-PVT	&	TA-Net	&	CE-Net	&	UNeXt	&	TransResUNet	&	MultiResUNet	&	TA-Net\\
\#23 &	TA-Net	&	UTNet	&	TransResUNet	&	G-CASCADE	&	Swin-umambaD	&	TA-Net	&	MDSA-UNet	&	EMCAD	&	MEGANet	&	LeViT-UNet\\
\#24 &	G-CASCADE	&	TA-Net	&	MUCM-Net	&	DC-UNet	&	LeViT-UNet	&	EMCAD	&	G-CASCADE	&	Polyp-PVT	&	TransResUNet	&	TransResUNet\\
\#25 &	ERDUnet	&	G-CASCADE	&	DC-UNet	&	TransResUNet	&	TransResUNet	&	Swin-umambaD	&	TA-Net	&	MEGANet	&	CE-Net	&	MEGANet\\
\#26 &	EMCAD	&	EMCAD	&	MEGANet	&	EMCAD	&	MEGANet	&	TransResUNet	&	DC-UNet	&	G-CASCADE	&	SwinUNETR	&	EMCAD\\
\#27 &	MEGANet	&	DC-UNet	&	MDSA-UNet	&	MEGANet	&	DC-UNet	&	G-CASCADE	&	TransResUNet	&	MUCM-Net	&	DC-UNet	&	MedFormer\\
\#28 &	TransResUNet	&	TransResUNet	&	ERDUnet	&	ULite	&	LFU-Net	&	MEGANet	&	MEGANet	&	DC-UNet	&	CASCADE	&	G-CASCADE\\
\#29 &	CE-Net	&	MEGANet	&	EMCAD	&	Swin-umambaD	&	Polyp-PVT	&	SimpleUNet	&	TransFuse	&	MedFormer	&	UNeXt	&	ERDUnet\\
\#30 &	MedFormer	&	CASCADE	&	MedFormer	&	VMUNetV2	&	G-CASCADE	&	ERDUnet	&	CASCADE	&	CASCADE	&	LeViT-UNet	&	MMUNet\\
\#31 &	DC-UNet	&	SwinUNETR	&	G-CASCADE	&	HiFormer	&	EMCAD	&	MedFormer	&	MedFormer	&	HiFormer	&	TA-Net	&	HiFormer\\
\#32 &	MDSA-UNet	&	HiFormer	&	HiFormer	&	CASCADE	&	HiFormer	&	LeViT-UNet	&	LeViT-UNet	&	ERDUnet	&	HiFormer	&	CASCADE\\
\#33 &	LeViT-UNet	&	TransFuse	&	VMUNet	&	MambaUnet	&	MedFormer	&	CASCADE	&	HiFormer	&	MMUNet	&	TransFuse	&	U-Net++\\
\#34 &	MMUNet	&	MedFormer	&	LeViT-UNet	&	MedFormer	&	CASCADE	&	HiFormer	&	VMUNet	&	LeViT-UNet	&	MedFormer	&	AC-MambaSeg\\
\#35 &	U-Net++	&	LeViT-UNet	&	U-Net++	&	ERDUnet	&	U-Net++	&	DC-UNet	&	ERDUnet	&	U-Net++	&	VMUNet	&	UltraLight-VM-UNet\\
\#36 &	CASCADE	&	U-Net++	&	MMUNet	&	MMUNet	&	ERDUnet	&	MMUNet	&	U-Net++	&	AC-MambaSeg	&	ERDUnet	&	CSCAUNet\\
\#37 &	CSCAUNet	&	ERDUnet	&	Swin-umambaD	&	AC-MambaSeg	&	CSCAUNet	&	U-Net++	&	MMUNet	&	CSCAUNet	&	MMUNet	&	H2Former\\
\#38 &	DAEFormer	&	CSCAUNet	&	H2Former	&	CSCAUNet	&	H2Former	&	AC-MambaSeg	&	ULite	&	H2Former	&	AC-MambaSeg	&	MissFormer\\
\#39 &	ESKNet	&	H2Former	&	AC-MambaSeg	&	VMUNet	&	MMUNet	&	MissFormer	&	H2Former	&	MedVKAN	&	CSCAUNet	&	MSLAU-Net\\
\#40  &	H2Former	&	SCUNet++	&	CSCAUNet	&	U-Net++	&	VMUNet	&	H2Former	&	CSCAUNet	&	FAT-Net	&	U-Net++	&	DC-UNet\\
\#41  &	MedVKAN	&	MMUNet	&	FAT-Net	&	LFU-Net	&	AC-MambaSeg	&	CSCAUNet	&	SCUNet++	&	MSLAU-Net	&	MissFormer	&	FAT-Net\\
\#42 &	AC-MambaSeg	&	MSLAU-Net	&	MedVKAN	&	FAT-Net	&	SCUNet++	&	SCUNet++	&	DAEFormer	&	ESKNet	&	H2Former	&	SCUNet++\\
\#43 &	AURA-Net	&	AC-MambaSeg	&	ESKNet	&	H2Former	&	TransFuse	&	FAT-Net	&	AC-MambaSeg	&	Zig-RiR	&	MSLAU-Net	&	DAEFormer\\
\#44 &	MissFormer	&	FAT-Net	&	MSLAU-Net	&	MSLAU-Net	&	FAT-Net	&	MSLAU-Net	&	MSLAU-Net	&	UNetV2	&	SCUNet++	&	MedVKAN\\
\#45 &	VMUNet	&	ESKNet	&	CASCADE	&	MedVKAN	&	MSLAU-Net	&	MedVKAN	&	FAT-Net	&	AURA-Net	&	DAEFormer	&	TransFuse\\
\#46 &	CA-Net	&	MedVKAN	&	LFU-Net	&	ESKNet	&	ESKNet	&	ESKNet	&	ESKNet	&	CA-Net	&	ESKNet	&	Zig-RiR\\
\#47 &	HiFormer	&	AURA-Net	&	CA-Net	&	SCUNet++	&	MedVKAN	&	DAEFormer	&	MedVKAN	&	RollingUnet	&	MedVKAN	&	ESKNet\\
\#48 &	RollingUnet	&	CA-Net	&	AURA-Net	&	AURA-Net	&	AURA-Net	&	AURA-Net	&	MissFormer	&	DDS-UNet	&	AURA-Net	&	AURA-Net\\
\#49 &	FAT-Net	&	RollingUnet	&	RollingUnet	&	SwinUNETR	&	CA-Net	&	CA-Net	&	CA-Net	&	VMUNetV2	&	FAT-Net	&	CA-Net\\
\#50 &	MSLAU-Net	&	DAEFormer	&	SCUNet++	&	CA-Net	&	RollingUnet	&	RollingUnet	&	AURA-Net	&	DAEFormer	&	CA-Net	&	RollingUnet\\
\#51 &	SwinUnet	&	DDS-UNet	&	TransFuse	&	RollingUnet	&	MultiResUNet	&	DDS-UNet	&	RollingUnet	&	CFM-UNet	&	RollingUnet	&	DDS-UNet\\
\#52 &	DDS-UNet	&	UNetV2	&	DAEFormer	&	DAEFormer	&	DDS-UNet	&	VMUNet	&	DDS-UNet	&	SCUNet++	&	DDS-UNet	&	Swin-umambaD\\
\#53 &	SCUNet++	&	Zig-RiR	&	UltraLight-VM-UNet	&	DDS-UNet	&	Zig-RiR	&	BEFUnet	&	BEFUnet	&	Swin-umamba	&	DoubleUNet	&	VMUNet\\
\#54 &	DoubleUNet	&	DoubleUNet	&	DDS-UNet	&	DoubleUNet	&	DAEFormer	&	DoubleUNet	&	DoubleUNet	&	ColonSegNet	&	ColonSegNet	&	UNetV2\\
\#55 &	TransFuse	&	ColonSegNet	&	DoubleUNet	&	Swin-umamba	&	DoubleUNet	&	ColonSegNet	&	ColonSegNet	&	ResUNet++	&	Swin-umamba	&	ColonSegNet\\
\#56 &	ColonSegNet	&	Swin-umamba	&	ColonSegNet	&	CFM-UNet	&	ColonSegNet	&	MedT	&	Swin-umamba	&	TransAttUnet	&	TransAttUnet	&	DoubleUNet\\
\#57 &	CSWin-UNet	&	TransAttUnet	&	Swin-umamba	&	TransAttUnet	&	Swin-umamba	&	Swin-umamba	&	TransAttUnet	&	GH-UNet	&	GH-UNet	&	Swin-umamba\\
\#58 &	MedT	&	CFM-UNet	&	TransAttUnet	&	ColonSegNet	&	TransAttUnet	&	Zig-RiR	&	ResUNet++	&	H-vmunet	&	ScribFormer	&	ResUNet++\\
\#59 &	Swin-umamba	&	GH-UNet	&	ResUNet++	&	ResUNet++	&	ResUNet++	&	TransAttUnet	&	GH-UNet	&	AttU-Net	&	MFMSNet	&	MedT\\
\#60 &	TransAttUnet	&	ResUNet++	&	MedT	&	MFMSNet	&	GH-UNet	&	ResUNet++	&	AttU-Net	&	U-Net	&	AttU-Net	&	TransAttUnet\\
\#61 &	ResUNet++	&	U-Net	&	ScribFormer	&	AttU-Net	&	U-Net	&	GH-UNet	&	U-Net	&	MFMSNet	&	CENet	&	CFM-UNet\\
\#62 &	UNETR	&	AttU-Net	&	AttU-Net	&	U-Net	&	ScribFormer	&	U-Net	&	ScribFormer	&	ScribFormer	&	U-Net	&	GH-UNet\\
\#63 &	ScribFormer	&	MFMSNet	&	U-Net	&	GH-UNet	&	AttU-Net	&	AttU-Net	&	MFMSNet	&	MedT	&	CFM-UNet	&	U-Net\\
\#64 &	U-Net	&	CENet	&	GH-UNet	&	ScribFormer	&	MFMSNet	&	ScribFormer	&	CENet	&	DoubleUNet	&	ResUNet++	&	ScribFormer\\
\#65 &	AttU-Net	&	ScribFormer	&	MFMSNet	&	MedT	&	MedT	&	MFMSNet	&	UNet3+	&	UNet3+	&	TransUnet	&	AttU-Net\\
\#66 &	CENet	&	MedT	&	MALUNet	&	TransUnet	&	CFM-UNet	&	MultiResUNet	&	TransUnet	&	TransUnet	&	UNet3+	&	MFMSNet\\
\#67 &	UNet3+	&	UNet3+	&	CENet	&	CENet	&	UNet3+	&	UNETR	&	SwinUNETR	&	CENet	&	DA-TransUNet	&	CENet\\
\#68 &	MFMSNet	&	TransUnet	&	UNet3+	&	UNet3+	&	TransUnet	&	CENet	&	DA-TransUNet	&	DA-TransUNet	&	UTANet	&	UNETR\\
\#69 &	TransUnet	&	DA-TransUNet	&	TransUnet	&	DA-TransUNet	&	CENet	&	UNet3+	&	UTANet	&	UTANet	&	BEFUnet	&	UNet3+\\
\#70 &	GH-UNet	&	UTANet	&	UTANet	&	CaraNet	&	DA-TransUNet	&	TransUnet	&	CaraNet	&	CaraNet	&	CaraNet	&	TransUnet\\
\#71 &	DA-TransUNet	&	CaraNet	&	DA-TransUNet	&	UTANet	&	UTANet	&	DA-TransUNet	&	CPCANet	&	UNETR	&	CPCANet	&	UTANet\\
\#72 &	UTANet	&	CMU-Net	&	UNETR	&	PraNet	&	CaraNet	&	UTANet	&	CMU-Net	&	CMU-Net	&	PraNet	&	DA-TransUNet\\
\#73 &	H-vmunet	&	PraNet	&	CMU-Net	&	CMU-Net	&	CMU-Net	&	CMU-Net	&	PraNet	&	CPCANet	&	CMU-Net	&	CPCANet\\
\#74 &	MUCM-Net	&	MissFormer	&	TransNorm	&	TransNorm	&	CPCANet	&	TransNorm	&	EViT-UNet	&	PraNet	&	MedT	&	CMU-Net\\
\#75 &	CMU-Net	&	TransNorm	&	EViT-UNet	&	EViT-UNet	&	TransNorm	&	CFM-UNet	&	MSRFNet	&	TransNorm	&	MSRFNet	&	TransNorm\\
\#76 &	MALUNet	&	EViT-UNet	&	UNetV2	&	MSRFNet	&	PraNet	&	CPCANet	&	UCTransNet	&	EViT-UNet	&	EViT-UNet	&	EViT-UNet\\
\#77 &	TransNorm	&	MSRFNet	&	MSRFNet	&	CPCANet	&	MSRFNet	&	EViT-UNet	&	FCBFormer	&	MSRFNet	&	TransNorm	&	MSRFNet\\
\#78 &	MSRFNet	&	H-vmunet	&	CPCANet	&	LeViT-UNet	&	EViT-UNet	&	MSRFNet	&	D-TrAttUnet	&	UCTransNet	&	UCTransNet	&	UCTransNet\\
\#79 &	EViT-UNet	&	CPCANet	&	UCTransNet	&	UCTransNet	&	UCTransNet	&	UCTransNet	&	MCA-UNet	&	FCBFormer	&	FCBFormer	&	FCBFormer\\
\#80 &	UCTransNet	&	UCTransNet	&	FCBFormer	&	MissFormer	&	FCBFormer	&	FCBFormer	&	CSWin-UNet	&	D-TrAttUnet	&	CSWin-UNet	&	D-TrAttUnet\\
\#81 &	CPCANet	&	FCBFormer	&	CFM-UNet	&	FCBFormer	&	D-TrAttUnet	&	D-TrAttUnet	&	UACANet	&	MCA-UNet	&	D-TrAttUnet	&	MCA-UNet\\
\#82 &	FCBFormer	&	D-TrAttUnet	&	D-TrAttUnet	&	D-TrAttUnet	&	MCA-UNet	&	MCA-UNet	&	ConvFormer	&	MissFormer	&	UACANet	&	Perspective-Unet\\
\#83 &	D-TrAttUnet	&	MCA-UNet	&	MCA-UNet	&	MCA-UNet	&	ConvFormer	&	MALUNet	&	Perspective-Unet	&	UACANet	&	MERIT	&	ConvFormer\\
\#84 &	MCA-UNet	&	MERIT	&	MissFormer	&	UACANet	&	UACANet	&	Perspective-Unet	&	MUCM-Net	&	MERIT	&	Perspective-Unet	&	MERIT\\
\#85 &	Perspective-Unet	&	UACANet	&	Perspective-Unet	&	ConvFormer	&	Perspective-Unet	&	ConvFormer	&	MedT	&	Perspective-Unet &	ConvFormer &	H-vmunet\\
\#86 &	CFM-UNet	&	ConvFormer	&	MERIT	&	MERIT	&	DS-TransUNet	&	MERIT	&	DS-TransUNet	&	ConvFormer	&	MCA-UNet	&	DS-TransUNet\\
\#87 &	DS-TransUNet	&	Perspective-Unet	&	ConvFormer	&	Perspective-Unet	&	CFFormer	&	DS-TransUNet	&	TransNorm	&	DS-TransUNet	&	DS-TransUNet	&	CSWin-UNet\\
\#88 &	CFFormer	&	DS-TransUNet	&	DS-TransUNet	&	DS-TransUNet	&	MT-UNet	&	CFFormer	&	CFFormer	&	CFFormer	&	CFFormer	&	CFFormer\\
\#89 &	MT-UNet	&	CFFormer	&	CFFormer	&	CFFormer	&	MALUNet	&	MT-UNet	&	LFU-Net	&	LFU-Net	&	LFU-Net	&	MALUNet\\
\#90 &	MultiResUNet	&	MALUNet	&	MT-UNet	&	MALUNet	&	UltraLight-VM-UNet	&	UltraLight-VM-UNet	&	MALUNet	&	SimpleUNet	&	MALUNet	&	SimpleUNet\\
\#91 &	VMUNetV2	&	MT-UNet	&	VMUNetV2	&	MUCM-Net	&	MambaUnet	&	VMUNetV2	&	MT-UNet	&	MALUNet	&	MUCM-Net	&	MT-UNet\\
\#92 &	Polyp-PVT	&	UltraLight-VM-UNet	&	Polyp-PVT	&	UltraLight-VM-UNet	&	VMUNetV2	&	Polyp-PVT	&	UltraLight-VM-UNet	&	MT-UNet	&	MT-UNet	&	CFPNet-M\\
\#93 &	UNetV2	&	MambaUnet	&	BEFUnet	&	MT-UNet	&	UNetV2	&	UNetV2	&	EMCAD	&	UltraLight-VM-UNet	&	UltraLight-VM-UNet	&	MambaUnet\\
\#94 &	BEFUnet	&	Swin-umambaD	&	SwinUnet	&	UNetV2	&	MissFormer	&	TransFuse	&	UNetV2	&	CFPNet-M	&	Swin-umambaD	&	VMUNetV2\\
\#95 &	Zig-RiR	&	Polyp-PVT	&	Zig-RiR	&	BEFUnet	&	BEFUnet	&	SwinUnet	&	SwinUnet	&	MambaUnet	&	UNetV2	&	Polyp-PVT\\
\#96 &	CaraNet	&	BEFUnet	&	CSWin-UNet	&	SwinUnet	&	SwinUnet	&	CaraNet	&	Zig-RiR	&	Swin-umambaD	&	EMCAD	&	BEFUnet\\
\#97 &	PraNet	&	VMUNet	&	H-vmunet	&	Zig-RiR	&	CSWin-UNet	&	CSWin-UNet	&	CFM-UNet	&	BEFUnet	&	SwinUnet	&	SwinUnet\\
\#98 &	UACANet	&	SwinUnet	&	CaraNet	&	CSWin-UNet	&	H-vmunet	&	H-vmunet	&	H-vmunet	&	VMUNet	&	Zig-RiR	&	CaraNet\\
\#99 &	MERIT	&	CSWin-UNet	&	PraNet	&	H-vmunet	&	UNETR	&	PraNet	&	UNETR	&	SwinUnet	&	H-vmunet	&	PraNet\\
\#100 &	ConvFormer	&	UNETR	&	UACANet	&	UNETR	&	MERIT	&	UACANet	&	MERIT	&	CSWin-UNet	&	UNETR	&	UACANet\\

\Xhline{1.5px}
\end{tabular}
\begin{tabular}{r | c c c | c c | c | c | c | c }
\Xhline{1.5px} % horizontal line

\multirow{2}{*}{Rank} & \multicolumn{3}{c|}{Ultrasound} & \multicolumn{2}{c|}{Endoscopy} & \multicolumn{1}{c|}{Dermoscopy} & \multicolumn{1}{c|}{Fundus} & \multicolumn{1}{c|}{X-Ray} & \multicolumn{1}{c}{Histopathology} \\
% \cline{3-9}
% \cline{3-22}
& BUSI $\rightarrow$ BUS & BUSBRA $\rightarrow$ BUS & TNSCUI $\rightarrow$ TUCC & Kvasir $\rightarrow$ CVC300 & Kvasir $\rightarrow$ CVC-ClinicDB & ISIC2018 $\rightarrow$ PH2 & CHASE $\rightarrow$ Stare & Montgomery $\rightarrow$ NIH-test & Monusac $\rightarrow$ Tnbcnuclei \\
\hline
\gold & LGMSNet & LV-UNet & LV-UNet & LV-UNet & LGMSNet & LV-UNet & ULite & LV-UNet & CMUNeXt\\
\silver & LV-UNet & LGMSNet & LGMSNet & MBSNet & MBSNet & LGMSNet & LV-UNet & MUCM-Net & MALUNet\\
\bronze & MBSNet & SwinUNETR & MBSNet & CMUNeXt & LV-UNet & CMUNeXt & SwinUNETR & LGMSNet & MDSA-UNet\\
\#4 & Mobile U-ViT & Mobile U-ViT & CMUNeXt & LGMSNet & MambaUnet & U-RWKV & CMUNeXt & MALUNet & DCSAU-Net\\
\#5 & U-KAN & MBSNet & U-RWKV & MambaUnet & Mobile U-ViT & MBSNet & MUCM-Net & SwinUNETR & UltraLight-VM-UNet\\
\#6 & SwinUNETR & UNeXt & U-KAN & Mobile U-ViT & U-KAN & CFPNet-M & CFPNet-M & Mobile U-ViT & U-KAN\\
\#7 & MALUNet & U-KAN & DCSAU-Net & Tinyunet & VMUNetV2 & ULite & UNeXt & SimpleUNet & CFPNet-M\\
\#8 & MUCM-Net & DCSAU-Net & CFPNet-M & DCSAU-Net & RWKV-UNet & MDSA-UNet & LGMSNet & RWKV-UNet & Tinyunet\\
\#9 & UNeXt & MUCM-Net & MDSA-UNet & U-KAN & SwinUNETR & Mobile U-ViT & Tinyunet & Swin-umambaD & TA-Net\\
\#10 & CFPNet-M & CFPNet-M & VMUNetV2 & CFPNet-M & Swin-umambaD & RWKV-UNet & MBSNet & CE-Net & UNetV2\\
\#11 & RWKV-UNet & MambaUnet & RWKV-UNet & VMUNetV2 & CMUNeXt & SwinUNETR & U-RWKV & U-KAN & G-CASCADE\\
\#12 & ULite & CMUNeXt & Tinyunet & RWKV-UNet & DCSAU-Net & VMUNetV2 & LFU-Net & Tinyunet & RWKV-UNet\\
\#13 & Swin-umambaD & U-RWKV & ResU-KAN & DDANet & Polyp-PVT & ResU-KAN & Mobile U-ViT & UNeXt & UNeXt\\
\#14 & CE-Net & MDSA-UNet & Polyp-PVT & Swin-umambaD & ResU-KAN & MUCM-Net & U-KAN & Polyp-PVT & EMCAD\\
\#15 & Polyp-PVT & VMUNetV2 & Mobile U-ViT & TA-Net & G-CASCADE & G-CASCADE & RWKV-UNet & TA-Net & Swin-umambaD\\
\#16 & MDSA-UNet & MALUNet & Swin-umambaD & CE-Net & TA-Net & UTNet & DCSAU-Net & VMUNetV2 & VMUNetV2\\
\#17 & TA-Net & RWKV-UNet & G-CASCADE & G-CASCADE & DDANet & CE-Net & ResU-KAN & ResU-KAN & MambaUnet\\
\#18 & G-CASCADE & Polyp-PVT & SwinUNETR & EMCAD & EMCAD & TA-Net & SimpleUNet & G-CASCADE & ULite\\
\#19 & UTNet & Swin-umambaD & TA-Net & TransFuse & CE-Net & TransFuse & DDANet & TransFuse & LeViT-UNet\\
\#20 & DCSAU-Net & TA-Net & CE-Net & MDSA-UNet & CFPNet-M & U-KAN & G-CASCADE & CMUNeXt & SwinUNETR\\
\#21 & EMCAD & G-CASCADE & UNetV2 & MultiResUNet & TransResUNet & MEGANet & MambaUnet & TransResUNet & MUCM-Net\\
\#22 & TransFuse & CE-Net & UNeXt & Polyp-PVT & MEGANet & Polyp-PVT & UTNet & UltraLight-VM-UNet & MEGANet\\
\#23 & VMUNetV2 & UTNet & MEGANet & TransResUNet & TransFuse & Tinyunet & EMCAD & MEGANet & MissFormer\\
\#24 & ResU-KAN & ResU-KAN & TransResUNet & ResU-KAN & UTNet & TransResUNet & ERDUnet & HiFormer & VMUNet\\
\#25 & TransResUNet & EMCAD & TransFuse & UTNet & CASCADE & CASCADE & TA-Net & EMCAD & SwinUnet\\
\#26 & MEGANet & TransResUNet & HiFormer & MEGANet & HiFormer & DDANet & TransResUNet & CASCADE & LFU-Net\\
\#27 & Tinyunet & MEGANet & ERDUnet & CASCADE & MDSA-UNet & MMUNet & CE-Net & UTNet & Mobile U-ViT\\
\#28 & DDANet & TransFuse & DDANet & HiFormer & UNetV2 & ERDUnet & DC-UNet & MBSNet & U-Net++\\
\#29 & CASCADE & UNetV2 & EMCAD & ERDUnet & VMUNet & Swin-umambaD & MissFormer & VMUNet & CASCADE\\
\#30 & ERDUnet & ERDUnet & MedFormer & MedFormer & MultiResUNet & EMCAD & UltraLight-VM-UNet & UNetV2 & TransResUNet\\
\#31 & MedFormer & CASCADE & MUCM-Net & UNetV2 & MedFormer & MedFormer & HiFormer & AC-MambaSeg & LGMSNet\\
\#32 & VMUNet & MedFormer & CASCADE & VMUNet & MissFormer & VMUNet & MEGANet & MissFormer & MMUNet\\
\#33 & MMUNet & MissFormer & UTNet & MMUNet & MMUNet & U-Net++ & VMUNet & LeViT-UNet & DAEFormer\\
\#34 & U-RWKV & HiFormer & MALUNet & MissFormer & AC-MambaSeg & AC-MambaSeg & CASCADE & MMUNet & AC-MambaSeg\\
\#35 & MissFormer & U-Net++ & MissFormer & CSCAUNet & CSCAUNet & CSCAUNet & MMUNet & FAT-Net & ERDUnet\\
\#36 & AC-MambaSeg & CSCAUNet & VMUNet & SCUNet++ & H2Former & H2Former & AC-MambaSeg & CSCAUNet & SimpleUNet\\
\#37 & UNetV2 & DAEFormer & MMUNet & BEFUnet & MSLAU-Net & MissFormer & MedFormer & MSLAU-Net & Polyp-PVT\\
\#38 & HiFormer & H2Former & DC-UNet & AC-MambaSeg & FAT-Net & MSLAU-Net & Swin-umambaD & LFU-Net & CE-Net\\
\#39 & U-Net++ & DDANet & AC-MambaSeg & MSLAU-Net & ESKNet & DCSAU-Net & DAEFormer & AURA-Net & UTNet\\
\#40 & CSCAUNet & MSLAU-Net & CSCAUNet & U-Net++ & SCUNet++ & Zig-RiR & CSCAUNet & SCUNet++ & ResU-KAN\\
\#41 & H2Former & MMUNet & DAEFormer & H2Former & U-Net++ & MedVKAN & SCUNet++ & DCSAU-Net & TransFuse\\
\#42 & MSLAU-Net & FAT-Net & H2Former & ESKNet & AURA-Net & FAT-Net & U-Net++ & MDSA-UNet & MedVKAN\\
\#43 & SCUNet++ & AC-MambaSeg & MSLAU-Net & FAT-Net & DAEFormer & ESKNet & MDSA-UNet & ESKNet & CSCAUNet\\
\#44 & FAT-Net & SCUNet++ & MultiResUNet & DC-UNet & RollingUnet & SwinUnet & H2Former & SwinUnet & SCUNet++\\
\#45 & UltraLight-VM-UNet & ESKNet & ESKNet & AURA-Net & BEFUnet & AURA-Net & FAT-Net & Zig-RiR & HiFormer\\
\#46 & DAEFormer & AURA-Net & CA-Net & RollingUnet & DDS-UNet & HiFormer & BEFUnet & DAEFormer & CSWin-UNet\\
\#47 & ESKNet & MedVKAN & FAT-Net & CA-Net & DC-UNet & CSWin-UNet & MedVKAN & DDS-UNet & CA-Net\\
\#48 & AURA-Net & RollingUnet & SCUNet++ & DAEFormer & CA-Net & DAEFormer & MSLAU-Net & CSWin-UNet & ESKNet\\
\#49 & MedVKAN & CA-Net & RollingUnet & DDS-UNet & DoubleUNet & CFM-UNet & SwinUnet & BEFUnet & MedFormer\\
\#50 & CA-Net & CSWin-UNet & AURA-Net & CSWin-UNet & Swin-umamba & SCUNet++ & AURA-Net & DoubleUNet & DDS-UNet\\
\#51 & DDS-UNet & Zig-RiR & MedVKAN & MedVKAN & ColonSegNet & RollingUnet & CA-Net & H2Former & BEFUnet\\
\#52 & RollingUnet & DDS-UNet & DDS-UNet & DoubleUNet & UNeXt & MedT & VMUNetV2 & CFM-UNet & MSLAU-Net\\
\#53 & BEFUnet & DoubleUNet & U-Net++ & Swin-umamba & TransAttUnet & UNeXt & RollingUnet & Swin-umamba & MBSNet\\
\#54 & DoubleUNet & DC-UNet & MedT & CFM-UNet & MFMSNet & Swin-umamba & ESKNet & RollingUnet & LV-UNet\\
\#55 & Swin-umamba & CFM-UNet & Swin-umamba & Zig-RiR & CSWin-UNet & MultiResUNet & DDS-UNet & H-vmunet & AURA-Net\\
\#56 & H-vmunet & Swin-umamba & CFM-UNet & GH-UNet & GH-UNet & GH-UNet & TransFuse & CA-Net & H-vmunet\\
\#57 & GH-UNet & H-vmunet & GH-UNet & TransAttUnet & LeViT-UNet & H-vmunet & DoubleUNet & MultiResUNet & Swin-umamba\\
\#58 & TransAttUnet & MedT & TransAttUnet & ColonSegNet & ResUNet++ & MFMSNet & MedT & DDANet & GH-UNet\\
\#59 & MFMSNet & TransAttUnet & ResUNet++ & MFMSNet & MedVKAN & TransAttUnet & Swin-umamba & MFMSNet & CFM-UNet\\
\#60 & CENet & GH-UNet & CENet & SwinUNETR & CENet & U-Net & UNETR & U-Net++ & FAT-Net\\
\#61 & CSWin-UNet & MFMSNet & MFMSNet & CENet & U-Net & CENet & ColonSegNet & TransUnet & MFMSNet\\
\#62 & TransUnet & CENet & DoubleUNet & ScribFormer & AttU-Net & UNetV2 & TransAttUnet & U-Net & CENet\\
\#63 & AttU-Net & ScribFormer & ScribFormer & AttU-Net & UNet3+ & CaraNet & ResUNet++ & AttU-Net & DA-TransUNet\\
\#64 & U-Net & TransUnet & U-Net & ResUNet++ & ScribFormer & UTANet & CENet & DA-TransUNet & MedT\\
\#65 & DA-TransUNet & DA-TransUNet & BEFUnet & UTANet & CaraNet & CPCANet & AttU-Net & UNet3+ & UNETR\\
\#66 & CaraNet & CPCANet & CSWin-UNet & U-Net & TransUnet & TransUnet & GH-UNet & CENet & CPCANet\\
\#67 & CPCANet & UTANet & CaraNet & TransUnet & DA-TransUNet & UNet3+ & MFMSNet & CaraNet & H2Former\\
\#68 & UTANet & CaraNet & TransUnet & CaraNet & UTANet & PraNet & U-Net & UTANet & TransUnet\\
\#69 & UNet3+ & U-Net & DA-TransUNet & UNet3+ & PraNet & CA-Net & TransUnet & TransNorm & CMU-Net\\
\#70 & TransNorm & AttU-Net & UNet3+ & CPCANet & CPCANet & EViT-UNet & UNet3+ & PraNet & TransNorm\\
\#71 & PraNet & TransNorm & UTANet & DA-TransUNet & CMU-Net & ScribFormer & DA-TransUNet & ScribFormer & PraNet\\
\#72 & CMU-Net & PraNet & AttU-Net & UNeXt & TransNorm & CMU-Net & ScribFormer & GH-UNet & CaraNet\\
\#73 & EViT-UNet & CMU-Net & CPCANet & PraNet & H-vmunet & DA-TransUNet & CPCANet & CMU-Net & ResUNet++\\
\#74 & CFM-UNet & UNet3+ & TransNorm & CMU-Net & MSRFNet & TransNorm & UTANet & ERDUnet & FCBFormer\\
\#75 & MedT & EViT-UNet & PraNet & EViT-UNet & EViT-UNet & MSRFNet & TransNorm & UNETR & UNet3+\\
\#76 & MultiResUNet & ResUNet++ & CMU-Net & TransNorm & FCBFormer & UCTransNet & CMU-Net & UCTransNet & UCTransNet\\
\#77 & FCBFormer & MSRFNet & EViT-UNet & MSRFNet & UCTransNet & D-TrAttUnet & EViT-UNet & FCBFormer & D-TrAttUnet\\
\#78 & MSRFNet & FCBFormer & FCBFormer & UCTransNet & D-TrAttUnet & FCBFormer & MSRFNet & D-TrAttUnet & EViT-UNet\\
\#79 & UCTransNet & MCA-UNet & UCTransNet & FCBFormer & MCA-UNet & MCA-UNet & FCBFormer & CPCANet & MERIT\\
\#80 & MCA-UNet & UCTransNet & MCA-UNet & D-TrAttUnet & UACANet & SimpleUNet & UCTransNet & MCA-UNet & MCA-UNet\\
\#81 & D-TrAttUnet & UACANet & MSRFNet & MCA-UNet & MERIT & UACANet & D-TrAttUnet & U-RWKV & ConvFormer\\
\#82 & UACANet & Perspective-Unet & D-TrAttUnet & UACANet & Perspective-Unet & MERIT & MCA-UNet & UACANet & TransAttUnet\\
\#83 & MERIT & MERIT & MERIT & MERIT & Zig-RiR & Perspective-Unet & Perspective-Unet & Perspective-Unet & Perspective-Unet\\
\#84 & Perspective-Unet & ConvFormer & UACANet & ConvFormer & ConvFormer & ConvFormer & MERIT & MERIT & DS-TransUNet\\
\#85 & ConvFormer & D-TrAttUnet & ConvFormer & Perspective-Unet & DS-TransUNet & DS-TransUNet & DS-TransUNet & CFPNet-M & CFFormer\\
\#86 & DS-TransUNet & DS-TransUNet & Perspective-Unet & ULite & CFFormer & CFFormer & CFFormer & DS-TransUNet & U-RWKV\\
\#87 & CFFormer & ULite & ULite & DS-TransUNet & LFU-Net & LFU-Net & Zig-RiR & CFFormer & Zig-RiR\\
\#88 & SimpleUNet & LFU-Net & DS-TransUNet & CFFormer & SimpleUNet & MALUNet & MALUNet & ULite & MultiResUNet\\
\#89 & LFU-Net & SimpleUNet & CFFormer & SimpleUNet & Tinyunet & UltraLight-VM-UNet & MT-UNet & MambaUnet & DDANet\\
\#90 & CMUNeXt & Tinyunet & LFU-Net & LFU-Net & ULite & MT-UNet & MultiResUNet & DC-UNet & DC-UNet\\
\#91 & MambaUnet & UltraLight-VM-UNet & SimpleUNet & MALUNet & MALUNet & MambaUnet & Polyp-PVT & MedFormer & RollingUnet\\
\#92 & LeViT-UNet & MultiResUNet & UltraLight-VM-UNet & MUCM-Net & MUCM-Net & DDS-UNet & UNetV2 & MedVKAN & DoubleUNet\\
\#93 & DC-UNet & MT-UNet & MambaUnet & UltraLight-VM-UNet & UltraLight-VM-UNet & LeViT-UNet & LeViT-UNet & MedT & ColonSegNet\\
\#94 & MT-UNet & LeViT-UNet & LeViT-UNet & U-RWKV & U-RWKV & DC-UNet & H-vmunet & MT-UNet & ScribFormer\\
\#95 & SwinUnet & BEFUnet & SwinUnet & LeViT-UNet & MT-UNet & BEFUnet & CSWin-UNet & ColonSegNet & U-Net\\
\#96 & Zig-RiR & VMUNet & Zig-RiR & MT-UNet & ERDUnet & DoubleUNet & CFM-UNet & ResUNet++ & AttU-Net\\
\#97 & ColonSegNet & SwinUnet & MT-UNet & SwinUnet & SwinUnet & ColonSegNet & CaraNet & TransAttUnet & UTANet\\
\#98 & ResUNet++ & CFFormer & ColonSegNet & MedT & CFM-UNet & ResUNet++ & PraNet & MSRFNet & MSRFNet\\
\#99 & UNETR & ColonSegNet & H-vmunet & H-vmunet & MedT & UNETR & UACANet & EViT-UNet & UACANet\\
\#100 & ScribFormer & UNETR & UNETR & UNETR & UNETR & AttU-Net & ConvFormer & ConvFormer & MT-UNet\\

\Xhline{1.5px}
\end{tabular}
